On the robustness and performance of entropy stable discontinuous collocation methods for the compressible Navier-Stokes equations

In computational fluid dynamics, the demand for increasingly multidisciplinary reliable simulations, for both analysis and design optimization purposes, requires transformational advances in individual components of future solvers. At the algorithmic level, hardware compatibility and efficiency are of paramount importance in determining viability at exascale and beyond. However, equally important (if not more so) is algorithmic robustness with minimal user intervention, which becomes progressively more challenging to achieve as problem size and physics complexity increase. We numerically show that low and high order entropy stable discontinuous spatial discretizations based on summation-by-part operators and simultaneous-approximation-terms technique provides an essential step toward a truly enabling technology in terms of reliability and robustness for both under-resolved turbulent flow simulations and flows with discontinuities.

==> data/SUPCYL/es-forces.txt <==
time 0.0000000000e+00 pFx 1.151856e-15 vFx 4.171316e-01 Fy -5.551115e-16 Fz 1.023150e-34 
time 1.0000000000e-09 pFx 9.725337e-07 vFx 4.171315e-01 Fy -9.962364e-12 Fz -2.261787e-20 
time 3.5035529502e-09 pFx 3.407322e-06 vFx 4.171312e-01 Fy -3.490314e-11 Fz -2.406719e-20 
time 9.4736203239e-09 pFx 9.213406e-06 vFx 4.171304e-01 Fy -9.437667e-11 Fz 7.433838e-22 
time 2.3710069545e-08 pFx 2.305878e-05 vFx 4.171286e-01 Fy -2.361918e-10 Fz 2.161932e-20 
time 5.7658846623e-08 pFx 5.607480e-05 vFx 4.171243e-01 Fy -5.743310e-10 Fz 8.680074e-23 
time 1.3861438879e-07 pFx 1.348050e-04 vFx 4.171141e-01 Fy -1.380445e-09 Fz 3.143872e-21 
time 3.3166404685e-07 pFx 3.225421e-04 vFx 4.170896e-01 Fy -3.301461e-09 Fz 1.557573e-21 
time 7.9201758762e-07 pFx 7.701934e-04 vFx 4.170315e-01 Fy -7.875152e-09 Fz -1.004478e-20 
time 1.8897941112e-06 pFx 1.837490e-03 vFx 4.168933e-01 Fy -1.874075e-08 Fz -1.492169e-20 
time 4.5075936693e-06 pFx 4.381554e-03 vFx 4.165670e-01 Fy -4.442025e-08 Fz -2.201727e-20 
time 1.0463242186e-05 pFx 1.016422e-02 vFx 4.158407e-01 Fy -1.016557e-07 Fz -3.874548e-20 
time 2.3000029134e-05 pFx 2.231573e-02 vFx 4.143815e-01 Fy -2.169931e-07 Fz -9.573584e-20 
time 4.6872094768e-05 pFx 4.539079e-02 vFx 4.118391e-01 Fy -4.190280e-07 Fz -2.016076e-19 
time 8.6689379773e-05 pFx 8.374865e-02 vFx 4.081830e-01 Fy -7.124475e-07 Fz -3.686214e-19 
time 1.4638067698e-04 pFx 1.410436e-01 vFx 4.037724e-01 Fy -1.073739e-06 Fz -6.165879e-19 
time 2.2828606314e-04 pFx 2.192775e-01 vFx 3.992232e-01 Fy -1.464862e-06 Fz -9.703751e-19 
time 3.3252310400e-04 pFx 3.179426e-01 vFx 3.950938e-01 Fy -1.859746e-06 Fz -1.413195e-18 
time 4.5924726162e-04 pFx 4.358752e-01 vFx 3.915628e-01 Fy -2.265542e-06 Fz -1.958421e-18 
time 6.0807436801e-04 pFx 5.705960e-01 vFx 3.884503e-01 Fy -2.708846e-06 Fz -2.589292e-18 
time 7.7859302630e-04 pFx 7.189933e-01 vFx 3.852720e-01 Fy -3.219195e-06 Fz -3.290301e-18 
time 9.7021404169e-04 pFx 8.776376e-01 vFx 3.813691e-01 Fy -3.811495e-06 Fz -4.054514e-18 
time 1.1821693745e-03 pFx 1.043345e+00 vFx 3.760587e-01 Fy -4.473969e-06 Fz -4.848406e-18 
time 1.4135090330e-03 pFx 1.213661e+00 vFx 3.687828e-01 Fy -5.160783e-06 Fz -5.656789e-18 
time 1.6632869008e-03 pFx 1.387236e+00 vFx 3.592081e-01 Fy -5.785269e-06 Fz -6.458876e-18 
time 1.9310167614e-03 pFx 1.564048e+00 vFx 3.472403e-01 Fy -6.208107e-06 Fz -7.252927e-18 
time 2.2171001091e-03 pFx 1.745296e+00 vFx 3.329613e-01 Fy -6.237414e-06 Fz -8.052149e-18 
time 2.5235123192e-03 pFx 1.933285e+00 vFx 3.165109e-01 Fy -5.677391e-06 Fz -8.890284e-18 
time 2.8530848553e-03 pFx 2.130360e+00 vFx 2.980399e-01 Fy -4.401040e-06 Fz -9.805349e-18 
time 3.2080835736e-03 pFx 2.337352e+00 vFx 2.777253e-01 Fy -2.403340e-06 Fz -1.083082e-17 
time 3.5895885102e-03 pFx 2.552255e+00 vFx 2.557525e-01 Fy 1.052761e-07 Fz -1.198952e-17 
time 3.9971243750e-03 pFx 2.768856e+00 vFx 2.323169e-01 Fy 2.576987e-06 Fz -1.328783e-17 
time 4.4287184202e-03 pFx 2.975891e+00 vFx 2.076842e-01 Fy 4.572867e-06 Fz -1.471730e-17 
time 4.8801538919e-03 pFx 3.157030e+00 vFx 1.823679e-01 Fy 5.975409e-06 Fz -1.626902e-17 
time 5.3510946348e-03 pFx 3.295068e+00 vFx 1.569200e-01 Fy 7.001495e-06 Fz -1.793071e-17 
time 5.8454703803e-03 pFx 3.372757e+00 vFx 1.320045e-01 Fy 7.897609e-06 Fz -1.971884e-17 
time 6.3652135539e-03 pFx 3.373637e+00 vFx 1.087091e-01 Fy 8.710393e-06 Fz -2.165111e-17 
time 6.9006390667e-03 pFx 3.289784e+00 vFx 8.864526e-02 Fy 9.345103e-06 Fz -2.370691e-17 
time 7.4359595590e-03 pFx 3.130981e+00 vFx 7.306394e-02 Fy 9.733607e-06 Fz -2.584641e-17 
time 7.9587535637e-03 pFx 2.920569e+00 vFx 6.226891e-02 Fy 9.887059e-06 Fz -2.803990e-17 
time 8.4661982383e-03 pFx 2.682821e+00 vFx 5.581792e-02 Fy 9.853721e-06 Fz -3.027376e-17 
time 8.9675361330e-03 pFx 2.433723e+00 vFx 5.307804e-02 Fy 9.674113e-06 Fz -3.259650e-17 
time 9.4815260997e-03 pFx 2.181256e+00 vFx 5.370371e-02 Fy 9.361975e-06 Fz -3.509617e-17 
time 1.0007277757e-02 pFx 1.942708e+00 vFx 5.757672e-02 Fy 8.926090e-06 Fz -3.776868e-17 
time 1.0510708399e-02 pFx 1.746515e+00 vFx 6.391880e-02 Fy 8.410480e-06 Fz -4.040880e-17 
time 1.1006868328e-02 pFx 1.594408e+00 vFx 7.209533e-02 Fy 7.817145e-06 Fz -4.307012e-17 
time 1.1500321772e-02 pFx 1.490805e+00 vFx 8.129031e-02 Fy 7.150533e-06 Fz -4.574282e-17 
time 1.1985856082e-02 pFx 1.438284e+00 vFx 9.038809e-02 Fy 6.429802e-06 Fz -4.835776e-17 
time 1.2452831161e-02 pFx 1.432549e+00 vFx 9.833181e-02 Fy 5.693088e-06 Fz -5.082389e-17 
time 1.2905920643e-02 pFx 1.463660e+00 vFx 1.047580e-01 Fy 4.956683e-06 Fz -5.312439e-17 
time 1.3353225751e-02 pFx 1.521801e+00 vFx 1.096604e-01 Fy 4.225798e-06 Fz -5.526206e-17 
time 1.3801928350e-02 pFx 1.597824e+00 vFx 1.131415e-01 Fy 3.503879e-06 Fz -5.722682e-17 
time 1.4258182819e-02 pFx 1.682831e+00 vFx 1.153060e-01 Fy 2.794879e-06 Fz -5.901357e-17 
time 1.4727266629e-02 pFx 1.767828e+00 vFx 1.162305e-01 Fy 2.104821e-06 Fz -6.060694e-17 
time 1.5213086011e-02 pFx 1.843538e+00 vFx 1.159854e-01 Fy 1.442676e-06 Fz -6.199922e-17 
time 1.5715424903e-02 pFx 1.900601e+00 vFx 1.146929e-01 Fy 8.228055e-07 Fz -6.320258e-17 
time 1.6227510357e-02 pFx 1.931271e+00 vFx 1.125945e-01 Fy 2.649886e-07 Fz -6.424401e-17 
time 1.6741669294e-02 pFx 1.932157e+00 vFx 1.100243e-01 Fy -2.165459e-07 Fz -6.518193e-17 
time 1.7254964454e-02 pFx 1.904272e+00 vFx 1.072992e-01 Fy -6.191417e-07 Fz -6.609812e-17 
time 1.7767653849e-02 pFx 1.851250e+00 vFx 1.046567e-01 Fy -9.460095e-07 Fz -6.707101e-17 
time 1.8281092626e-02 pFx 1.778021e+00 vFx 1.022397e-01 Fy -1.202495e-06 Fz -6.816263e-17 
time 1.8796666424e-02 pFx 1.690078e+00 vFx 1.000947e-01 Fy -1.394702e-06 Fz -6.941237e-17 
time 1.9315740224e-02 pFx 1.592961e+00 vFx 9.816989e-02 Fy -1.529052e-06 Fz -7.084095e-17 
time 1.9840706976e-02 pFx 1.491691e+00 vFx 9.631180e-02 Fy -1.612100e-06 Fz -7.244694e-17 
time 2.0376529009e-02 pFx 1.390334e+00 vFx 9.426092e-02 Fy -1.649910e-06 Fz -7.421510e-17 
time 2.0929802094e-02 pFx 1.292393e+00 vFx 9.165537e-02 Fy -1.647243e-06 Fz -7.611513e-17 
time 2.1489459108e-02 pFx 1.204088e+00 vFx 8.820797e-02 Fy -1.609329e-06 Fz -7.801052e-17 
time 2.2016711684e-02 pFx 1.133636e+00 vFx 8.416346e-02 Fy -1.547702e-06 Fz -7.968195e-17 
time 2.2489136958e-02 pFx 1.083244e+00 vFx 8.027050e-02 Fy -1.475752e-06 Fz -8.108306e-17 
time 2.2927242234e-02 pFx 1.049652e+00 vFx 7.709997e-02 Fy -1.398163e-06 Fz -8.239820e-17 
time 2.3246488015e-02 pFx 1.034636e+00 vFx 7.536917e-02 Fy -1.336570e-06 Fz -8.342450e-17 
time 2.3565269859e-02 pFx 1.028485e+00 vFx 7.421220e-02 Fy -1.271840e-06 Fz -8.451276e-17 
time 2.3876478076e-02 pFx 1.031399e+00 vFx 7.360761e-02 Fy -1.206335e-06 Fz -8.561869e-17 
time 2.4241023477e-02 pFx 1.046081e+00 vFx 7.341088e-02 Fy -1.127661e-06 Fz -8.693897e-17 
time 2.4605773528e-02 pFx 1.072596e+00 vFx 7.361490e-02 Fy -1.047837e-06 Fz -8.826162e-17 
time 2.4948796755e-02 pFx 1.107716e+00 vFx 7.404756e-02 Fy -9.726060e-07 Fz -8.948869e-17 
time 2.5302832259e-02 pFx 1.153506e+00 vFx 7.463204e-02 Fy -8.955624e-07 Fz -9.073006e-17 
time 2.5693882309e-02 pFx 1.214310e+00 vFx 7.533956e-02 Fy -8.120035e-07 Fz -9.207033e-17 
time 2.6094711384e-02 pFx 1.286676e+00 vFx 7.603920e-02 Fy -7.288712e-07 Fz -9.341338e-17 
time 2.6480110146e-02 pFx 1.364827e+00 vFx 7.660634e-02 Fy -6.520587e-07 Fz -9.468124e-17 
time 2.6904127438e-02 pFx 1.459206e+00 vFx 7.701768e-02 Fy -5.718067e-07 Fz -9.604363e-17 
time 2.7370198217e-02 pFx 1.570864e+00 vFx 7.709521e-02 Fy -4.895801e-07 Fz -9.747862e-17 
time 2.7809566526e-02 pFx 1.680714e+00 vFx 7.670017e-02 Fy -4.186386e-07 Fz -9.875403e-17 
time 2.8270745722e-02 pFx 1.796729e+00 vFx 7.570247e-02 Fy -3.518853e-07 Fz -9.999720e-17 
time 2.8769064443e-02 pFx 1.917306e+00 vFx 7.388891e-02 Fy -2.893189e-07 Fz -1.012148e-16 
time 2.9246764633e-02 pFx 2.022262e+00 vFx 7.143334e-02 Fy -2.388782e-07 Fz -1.022579e-16 
time 2.9711480484e-02 pFx 2.108948e+00 vFx 6.844204e-02 Fy -1.985383e-07 Fz -1.031537e-16 
time 3.0172696759e-02 pFx 2.175551e+00 vFx 6.501897e-02 Fy -1.666280e-07 Fz -1.039211e-16 
time 3.0637918093e-02 pFx 2.220012e+00 vFx 6.129248e-02 Fy -1.422054e-07 Fz -1.045669e-16 
time 3.1112436574e-02 pFx 2.240366e+00 vFx 5.743154e-02 Fy -1.248348e-07 Fz -1.050995e-16 
time 3.1596914774e-02 pFx 2.235601e+00 vFx 5.366685e-02 Fy -1.143988e-07 Fz -1.055131e-16 
time 3.2076942306e-02 pFx 2.207917e+00 vFx 5.032958e-02 Fy -1.107495e-07 Fz -1.058098e-16 
time 3.2540267064e-02 pFx 2.163384e+00 vFx 4.763752e-02 Fy -1.129905e-07 Fz -1.060083e-16 
time 3.2998847658e-02 pFx 2.106704e+00 vFx 4.558241e-02 Fy -1.202658e-07 Fz -1.061410e-16 
time 3.3478915639e-02 pFx 2.039316e+00 vFx 4.412574e-02 Fy -1.327443e-07 Fz -1.062447e-16 
time 3.3979866288e-02 pFx 1.966150e+00 vFx 4.335322e-02 Fy -1.505208e-07 Fz -1.063487e-16 
time 3.4449441326e-02 pFx 1.899936e+00 vFx 4.326672e-02 Fy -1.711350e-07 Fz -1.064873e-16 
time 3.4916608953e-02 pFx 1.840293e+00 vFx 4.370771e-02 Fy -1.950604e-07 Fz -1.067125e-16 
time 3.5393364443e-02 pFx 1.788845e+00 vFx 4.458122e-02 Fy -2.226738e-07 Fz -1.070712e-16 
time 3.5823158677e-02 pFx 1.752262e+00 vFx 4.560291e-02 Fy -2.501206e-07 Fz -1.075277e-16 
time 3.6256166768e-02 pFx 1.725437e+00 vFx 4.669559e-02 Fy -2.800652e-07 Fz -1.081177e-16 
time 3.6674965363e-02 pFx 1.708796e+00 vFx 4.765003e-02 Fy -3.111089e-07 Fz -1.088180e-16 
time 3.7098206172e-02 pFx 1.700169e+00 vFx 4.837114e-02 Fy -3.444828e-07 Fz -1.096514e-16 
time 3.7532682639e-02 pFx 1.697937e+00 vFx 4.876270e-02 Fy -3.807736e-07 Fz -1.106283e-16 
time 3.7980240480e-02 pFx 1.699954e+00 vFx 4.876643e-02 Fy -4.202569e-07 Fz -1.117327e-16 
time 3.8440573203e-02 pFx 1.703422e+00 vFx 4.838490e-02 Fy -4.630408e-07 Fz -1.129396e-16 
time 3.8901598857e-02 pFx 1.705268e+00 vFx 4.770125e-02 Fy -5.080433e-07 Fz -1.141772e-16 
time 3.9363201047e-02 pFx 1.703064e+00 vFx 4.683133e-02 Fy -5.551930e-07 Fz -1.154003e-16 
time 3.9831252843e-02 pFx 1.695137e+00 vFx 4.588405e-02 Fy -6.050438e-07 Fz -1.165734e-16 
time 4.0310441606e-02 pFx 1.680528e+00 vFx 4.496608e-02 Fy -6.580794e-07 Fz -1.176654e-16 
time 4.0797234583e-02 pFx 1.659455e+00 vFx 4.419155e-02 Fy -7.138470e-07 Fz -1.186426e-16 
time 4.1288577676e-02 pFx 1.633302e+00 vFx 4.365100e-02 Fy -7.718336e-07 Fz -1.194833e-16 
time 4.1785916893e-02 pFx 1.604131e+00 vFx 4.340075e-02 Fy -8.319716e-07 Fz -1.201938e-16 
time 4.2291730431e-02 pFx 1.574583e+00 vFx 4.347082e-02 Fy -8.942664e-07 Fz -1.207969e-16 
time 4.2808141384e-02 pFx 1.547816e+00 vFx 4.386561e-02 Fy -9.586183e-07 Fz -1.213307e-16 
time 4.3336600326e-02 pFx 1.527370e+00 vFx 4.456130e-02 Fy -1.024763e-06 Fz -1.218466e-16 
time 4.3879364975e-02 pFx 1.516893e+00 vFx 4.550740e-02 Fy -1.092444e-06 Fz -1.224209e-16 
time 4.4422408640e-02 pFx 1.519668e+00 vFx 4.659441e-02 Fy -1.159316e-06 Fz -1.231087e-16 
time 4.4930337906e-02 pFx 1.535771e+00 vFx 4.764895e-02 Fy -1.220592e-06 Fz -1.239142e-16 
time 4.5423359075e-02 pFx 1.564425e+00 vFx 4.863250e-02 Fy -1.278477e-06 Fz -1.248804e-16 
time 4.5714158907e-02 pFx 1.587251e+00 vFx 4.916904e-02 Fy -1.311746e-06 Fz -1.255437e-16 
time 4.6056251457e-02 pFx 1.619436e+00 vFx 4.974145e-02 Fy -1.349965e-06 Fz -1.264146e-16 
time 4.6375735790e-02 pFx 1.654293e+00 vFx 5.020657e-02 Fy -1.384702e-06 Fz -1.273129e-16 
time 4.6784658035e-02 pFx 1.704804e+00 vFx 5.068733e-02 Fy -1.427713e-06 Fz -1.285730e-16 
time 4.7176738408e-02 pFx 1.758241e+00 vFx 5.101104e-02 Fy -1.467277e-06 Fz -1.298825e-16 
time 4.7557592194e-02 pFx 1.813429e+00 vFx 5.118165e-02 Fy -1.503962e-06 Fz -1.312329e-16 
time 4.7948117039e-02 pFx 1.871775e+00 vFx 5.119516e-02 Fy -1.539620e-06 Fz -1.326749e-16 
time 4.8369698849e-02 pFx 1.934753e+00 vFx 5.101159e-02 Fy -1.575713e-06 Fz -1.342674e-16 
time 4.8809737169e-02 pFx 1.998086e+00 vFx 5.058755e-02 Fy -1.610558e-06 Fz -1.359371e-16 
time 4.9258721577e-02 pFx 2.057578e+00 vFx 4.990328e-02 Fy -1.642992e-06 Fz -1.376072e-16 
time 4.9737312110e-02 pFx 2.112477e+00 vFx 4.889813e-02 Fy -1.673984e-06 Fz -1.393147e-16 
time 5.0255512369e-02 pFx 2.159001e+00 vFx 4.751241e-02 Fy -1.703284e-06 Fz -1.410323e-16 
time 5.0745067601e-02 pFx 2.188286e+00 vFx 4.596152e-02 Fy -1.726835e-06 Fz -1.424953e-16 
time 5.1254274154e-02 pFx 2.201999e+00 vFx 4.416252e-02 Fy -1.747045e-06 Fz -1.438259e-16 
time 5.1788777098e-02 pFx 2.197261e+00 vFx 4.215716e-02 Fy -1.763577e-06 Fz -1.449828e-16 
time 5.2322564184e-02 pFx 2.173299e+00 vFx 4.013643e-02 Fy -1.775354e-06 Fz -1.458777e-16 
time 5.2849258513e-02 pFx 2.132211e+00 vFx 3.822718e-02 Fy -1.782415e-06 Fz -1.465048e-16 
time 5.3379518831e-02 pFx 2.075661e+00 vFx 3.648546e-02 Fy -1.785033e-06 Fz -1.468815e-16 
time 5.3918363616e-02 pFx 2.005701e+00 vFx 3.498465e-02 Fy -1.783168e-06 Fz -1.470108e-16 
time 5.4467804116e-02 pFx 1.925155e+00 vFx 3.379973e-02 Fy -1.776661e-06 Fz -1.469016e-16 
time 5.5026713160e-02 pFx 1.837843e+00 vFx 3.299454e-02 Fy -1.765369e-06 Fz -1.465776e-16 
time 5.5588814192e-02 pFx 1.748758e+00 vFx 3.260592e-02 Fy -1.749355e-06 Fz -1.460699e-16 
time 5.6142495022e-02 pFx 1.663547e+00 vFx 3.262274e-02 Fy -1.729114e-06 Fz -1.454484e-16 
time 5.6684750431e-02 pFx 1.585661e+00 vFx 3.298915e-02 Fy -1.705099e-06 Fz -1.447760e-16 
time 5.7224935618e-02 pFx 1.516025e+00 vFx 3.364943e-02 Fy -1.677172e-06 Fz -1.441122e-16 
time 5.7781752403e-02 pFx 1.454537e+00 vFx 3.457680e-02 Fy -1.644369e-06 Fz -1.435061e-16 
time 5.8366163038e-02 pFx 1.402785e+00 vFx 3.574524e-02 Fy -1.605807e-06 Fz -1.430459e-16 
time 5.8935386541e-02 pFx 1.365882e+00 vFx 3.700090e-02 Fy -1.564550e-06 Fz -1.428512e-16 
time 5.9502171244e-02 pFx 1.342723e+00 vFx 3.829666e-02 Fy -1.520337e-06 Fz -1.429779e-16 
time 6.0075234605e-02 pFx 1.332934e+00 vFx 3.958844e-02 Fy -1.472948e-06 Fz -1.434885e-16 
time 6.0636656792e-02 pFx 1.336053e+00 vFx 4.078014e-02 Fy -1.424282e-06 Fz -1.443919e-16 
time 6.1169520356e-02 pFx 1.349792e+00 vFx 4.179968e-02 Fy -1.376297e-06 Fz -1.456207e-16 
time 6.1663373365e-02 pFx 1.370940e+00 vFx 4.261645e-02 Fy -1.330426e-06 Fz -1.470698e-16 
time 6.2155384470e-02 pFx 1.398984e+00 vFx 4.328420e-02 Fy -1.283554e-06 Fz -1.487776e-16 
time 6.2640849810e-02 pFx 1.432307e+00 vFx 4.378336e-02 Fy -1.236382e-06 Fz -1.506831e-16 
time 6.3133854302e-02 pFx 1.470581e+00 vFx 4.411676e-02 Fy -1.187805e-06 Fz -1.528020e-16 
time 6.3638855653e-02 pFx 1.512953e+00 vFx 4.427263e-02 Fy -1.137637e-06 Fz -1.551067e-16 
time 6.4155583705e-02 pFx 1.558036e+00 vFx 4.424171e-02 Fy -1.086180e-06 Fz -1.575453e-16 
time 6.4680336437e-02 pFx 1.603982e+00 vFx 4.402725e-02 Fy -1.034101e-06 Fz -1.600457e-16 
time 6.5209449403e-02 pFx 1.648951e+00 vFx 4.364836e-02 Fy -9.820628e-07 Fz -1.625289e-16 
time 6.5740446092e-02 pFx 1.691408e+00 vFx 4.313649e-02 Fy -9.306012e-07 Fz -1.649285e-16 
time 6.6273787711e-02 pFx 1.730370e+00 vFx 4.252785e-02 Fy -8.799129e-07 Fz -1.671971e-16 
time 6.6810346200e-02 pFx 1.765218e+00 vFx 4.186053e-02 Fy -8.300813e-07 Fz -1.693021e-16 
time 6.7351707569e-02 pFx 1.795699e+00 vFx 4.117083e-02 Fy -7.810544e-07 Fz -1.712191e-16 
time 6.7899115256e-02 pFx 1.821823e+00 vFx 4.049203e-02 Fy -7.327717e-07 Fz -1.729294e-16 
time 6.8453439895e-02 pFx 1.843825e+00 vFx 3.985208e-02 Fy -6.852171e-07 Fz -1.744231e-16 
time 6.9016177241e-02 pFx 1.862127e+00 vFx 3.927048e-02 Fy -6.383437e-07 Fz -1.757023e-16 
time 6.9589404706e-02 pFx 1.877223e+00 vFx 3.875697e-02 Fy -5.920738e-07 Fz -1.767880e-16 
time 7.0174733182e-02 pFx 1.889538e+00 vFx 3.831106e-02 Fy -5.463803e-07 Fz -1.777028e-16 
time 7.0730603901e-02 pFx 1.898723e+00 vFx 3.794643e-02 Fy -5.044554e-07 Fz -1.784289e-16 
time 7.1277203047e-02 pFx 1.905528e+00 vFx 3.762156e-02 Fy -4.646568e-07 Fz -1.790483e-16 
time 7.1775560938e-02 pFx 1.909754e+00 vFx 3.733140e-02 Fy -4.296468e-07 Fz -1.795628e-16 
time 7.2263196370e-02 pFx 1.911864e+00 vFx 3.703108e-02 Fy -3.966202e-07 Fz -1.800455e-16 
time 7.2722166522e-02 pFx 1.911750e+00 vFx 3.671609e-02 Fy -3.667009e-07 Fz -1.804980e-16 
time 7.3140991300e-02 pFx 1.909598e+00 vFx 3.639030e-02 Fy -3.404362e-07 Fz -1.809219e-16 
time 7.3613686465e-02 pFx 1.904485e+00 vFx 3.597154e-02 Fy -3.120485e-07 Fz -1.814234e-16 
time 7.4041294185e-02 pFx 1.897113e+00 vFx 3.554578e-02 Fy -2.875812e-07 Fz -1.819020e-16 
time 7.4456893154e-02 pFx 1.887220e+00 vFx 3.509499e-02 Fy -2.649658e-07 Fz -1.823868e-16 
time 7.4892705787e-02 pFx 1.873794e+00 vFx 3.459524e-02 Fy -2.425377e-07 Fz -1.829147e-16 
time 7.5344472685e-02 pFx 1.856512e+00 vFx 3.406737e-02 Fy -2.207256e-07 Fz -1.834782e-16 
time 7.5812314488e-02 pFx 1.835093e+00 vFx 3.353704e-02 Fy -1.997132e-07 Fz -1.840634e-16 
time 7.6287139826e-02 pFx 1.809995e+00 vFx 3.304781e-02 Fy -1.800425e-07 Fz -1.846461e-16 
time 7.6817309564e-02 pFx 1.778644e+00 vFx 3.260057e-02 Fy -1.600519e-07 Fz -1.852564e-16 
time 7.7327112798e-02 pFx 1.746173e+00 vFx 3.230671e-02 Fy -1.427853e-07 Fz -1.857826e-16 
time 7.7846514748e-02 pFx 1.712048e+00 vFx 3.217556e-02 Fy -1.271449e-07 Fz -1.862277e-16 
time 7.8391377299e-02 pFx 1.676790e+00 vFx 3.224160e-02 Fy -1.128117e-07 Fz -1.865898e-16 
time 7.8946939454e-02 pFx 1.643377e+00 vFx 3.253045e-02 Fy -1.003131e-07 Fz -1.868432e-16 
time 7.9487469339e-02 pFx 1.615301e+00 vFx 3.301671e-02 Fy -9.011202e-08 Fz -1.869894e-16 
time 8.0019114104e-02 pFx 1.593758e+00 vFx 3.366916e-02 Fy -8.185802e-08 Fz -1.870696e-16 
time 8.0561143610e-02 pFx 1.579638e+00 vFx 3.447667e-02 Fy -7.513556e-08 Fz -1.871316e-16 
time 8.1114524616e-02 pFx 1.574825e+00 vFx 3.540269e-02 Fy -6.988830e-08 Fz -1.872439e-16 
time 8.1679365867e-02 pFx 1.581032e+00 vFx 3.639770e-02 Fy -6.604500e-08 Fz -1.874748e-16 
time 8.2249933174e-02 pFx 1.599352e+00 vFx 3.739238e-02 Fy -6.352097e-08 Fz -1.879041e-16 
time 8.2811117698e-02 pFx 1.629234e+00 vFx 3.830067e-02 Fy -6.217018e-08 Fz -1.885748e-16 
time 8.3355430848e-02 pFx 1.668904e+00 vFx 3.906323e-02 Fy -6.174262e-08 Fz -1.895082e-16 
time 8.3895760984e-02 pFx 1.717570e+00 vFx 3.966157e-02 Fy -6.199837e-08 Fz -1.907219e-16 
time 8.4451725366e-02 pFx 1.775537e+00 vFx 4.007635e-02 Fy -6.279271e-08 Fz -1.922638e-16 
time 8.5036355581e-02 pFx 1.842527e+00 vFx 4.026472e-02 Fy -6.402922e-08 Fz -1.941688e-16 
time 8.5593065851e-02 pFx 1.909075e+00 vFx 4.019393e-02 Fy -6.543505e-08 Fz -1.962065e-16 
time 8.6153317197e-02 pFx 1.975496e+00 vFx 3.987576e-02 Fy -6.694374e-08 Fz -1.984083e-16 
time 8.6721741891e-02 pFx 2.038898e+00 vFx 3.931243e-02 Fy -6.846068e-08 Fz -2.007253e-16 
time 8.7268273602e-02 pFx 2.092970e+00 vFx 3.856557e-02 Fy -6.982432e-08 Fz -2.029650e-16 
time 8.7785938999e-02 pFx 2.135527e+00 vFx 3.770129e-02 Fy -7.097739e-08 Fz -2.050333e-16 
time 8.8278004472e-02 pFx 2.166459e+00 vFx 3.676816e-02 Fy -7.191892e-08 Fz -2.069079e-16 
time 8.8768136631e-02 pFx 2.186881e+00 vFx 3.576148e-02 Fy -7.269337e-08 Fz -2.086352e-16 
time 8.9258566170e-02 pFx 2.196258e+00 vFx 3.470843e-02 Fy -7.330380e-08 Fz -2.101933e-16 
time 8.9761128907e-02 pFx 2.194180e+00 vFx 3.361407e-02 Fy -7.376571e-08 Fz -2.115807e-16 
time 9.0279267972e-02 pFx 2.179939e+00 vFx 3.250210e-02 Fy -7.407915e-08 Fz -2.127637e-16 
time 9.0807457646e-02 pFx 2.153594e+00 vFx 3.141646e-02 Fy -7.423947e-08 Fz -2.136852e-16 
time 9.1340555865e-02 pFx 2.116190e+00 vFx 3.039687e-02 Fy -7.424235e-08 Fz -2.143137e-16 
time 9.1875962081e-02 pFx 2.069347e+00 vFx 2.947190e-02 Fy -7.407518e-08 Fz -2.146336e-16 
time 9.2411607507e-02 pFx 2.015060e+00 vFx 2.866243e-02 Fy -7.371680e-08 Fz -2.146373e-16 
time 9.2947720285e-02 pFx 1.955262e+00 vFx 2.797992e-02 Fy -7.314109e-08 Fz -2.143406e-16 
time 9.3485109367e-02 pFx 1.891793e+00 vFx 2.743117e-02 Fy -7.231808e-08 Fz -2.137535e-16 
time 9.4024716389e-02 pFx 1.826371e+00 vFx 2.702013e-02 Fy -7.121324e-08 Fz -2.128894e-16 
time 9.4567398701e-02 pFx 1.760581e+00 vFx 2.674886e-02 Fy -6.978733e-08 Fz -2.117744e-16 
time 9.5109993687e-02 pFx 1.696324e+00 vFx 2.661836e-02 Fy -6.801163e-08 Fz -2.104379e-16 
time 9.5657908687e-02 pFx 1.634298e+00 vFx 2.662561e-02 Fy -6.583001e-08 Fz -2.089032e-16 
time 9.6218334608e-02 pFx 1.574978e+00 vFx 2.677192e-02 Fy -6.316486e-08 Fz -2.071844e-16 
time 9.6779851591e-02 pFx 1.520675e+00 vFx 2.705201e-02 Fy -6.003247e-08 Fz -2.053670e-16 
time 9.7298668338e-02 pFx 1.475731e+00 vFx 2.742180e-02 Fy -5.671705e-08 Fz -2.036591e-16 
time 9.7792589873e-02 pFx 1.438056e+00 vFx 2.786510e-02 Fy -5.318528e-08 Fz -2.020662e-16 
time 9.8267729780e-02 pFx 1.406823e+00 vFx 2.836766e-02 Fy -4.945122e-08 Fz -2.006165e-16 
time 9.8685128679e-02 pFx 1.383617e+00 vFx 2.886399e-02 Fy -4.591175e-08 Fz -1.994566e-16 
time 9.9119513577e-02 pFx 1.363802e+00 vFx 2.942773e-02 Fy -4.198914e-08 Fz -1.984011e-16 
time 9.9541698135e-02 pFx 1.348874e+00 vFx 3.001422e-02 Fy -3.796507e-08 Fz -1.975656e-16 
time 9.9952955874e-02 pFx 1.338503e+00 vFx 3.061425e-02 Fy -3.386906e-08 Fz -1.969644e-16 
time 1.0039379125e-01 pFx 1.331999e+00 vFx 3.127945e-02 Fy -2.931488e-08 Fz -1.965871e-16 
time 1.0081450783e-01 pFx 1.330261e+00 vFx 3.192575e-02 Fy -2.483980e-08 Fz -1.965133e-16 
time 1.0127123646e-01 pFx 1.333304e+00 vFx 3.262806e-02 Fy -1.987217e-08 Fz -1.967680e-16 
time 1.0172973635e-01 pFx 1.341471e+00 vFx 3.332050e-02 Fy -1.480377e-08 Fz -1.973836e-16 
time 1.0225761819e-01 pFx 1.357086e+00 vFx 3.408368e-02 Fy -8.907579e-09 Fz -1.985352e-16 
time 1.0274448467e-01 pFx 1.377184e+00 vFx 3.473732e-02 Fy -3.445659e-09 Fz -1.999933e-16 
time 1.0326123547e-01 pFx 1.404183e+00 vFx 3.535920e-02 Fy 2.345641e-09 Fz -2.019167e-16 
time 1.0380797375e-01 pFx 1.438625e+00 vFx 3.591625e-02 Fy 8.437682e-09 Fz -2.043035e-16 
time 1.0437677583e-01 pFx 1.480154e+00 vFx 3.636493e-02 Fy 1.471210e-08 Fz -2.070791e-16 
time 1.0491051422e-01 pFx 1.523569e+00 vFx 3.664872e-02 Fy 2.052638e-08 Fz -2.098645e-16 
time 1.0545075917e-01 pFx 1.570911e+00 vFx 3.678948e-02 Fy 2.633456e-08 Fz -2.127645e-16 
time 1.0598323254e-01 pFx 1.619819e+00 vFx 3.677816e-02 Fy 3.198799e-08 Fz -2.156210e-16 
time 1.0653257177e-01 pFx 1.671331e+00 vFx 3.660980e-02 Fy 3.775967e-08 Fz -2.184785e-16 
time 1.0709404216e-01 pFx 1.723623e+00 vFx 3.627894e-02 Fy 4.361727e-08 Fz -2.212312e-16 
time 1.0766903771e-01 pFx 1.775173e+00 vFx 3.578630e-02 Fy 4.960548e-08 Fz -2.238097e-16 
time 1.0824780701e-01 pFx 1.823347e+00 vFx 3.515252e-02 Fy 5.566511e-08 Fz -2.261062e-16 
time 1.0881355944e-01 pFx 1.865312e+00 vFx 3.442286e-02 Fy 6.166807e-08 Fz -2.280253e-16 
time 1.0936589111e-01 pFx 1.900125e+00 vFx 3.363082e-02 Fy 6.765448e-08 Fz -2.295737e-16 
time 1.0992209650e-01 pFx 1.928022e+00 vFx 3.278015e-02 Fy 7.385960e-08 Fz -2.308133e-16 
time 1.1050940242e-01 pFx 1.948870e+00 vFx 3.185331e-02 Fy 8.065956e-08 Fz -2.317836e-16 
time 1.1109812337e-01 pFx 1.960416e+00 vFx 3.092412e-02 Fy 8.778587e-08 Fz -2.324347e-16 
time 1.1166970366e-01 pFx 1.962582e+00 vFx 3.004799e-02 Fy 9.504798e-08 Fz -2.327935e-16 
time 1.1224135699e-01 pFx 1.956117e+00 vFx 2.922035e-02 Fy 1.026860e-07 Fz -2.329274e-16 
time 1.1281575661e-01 pFx 1.941539e+00 vFx 2.845832e-02 Fy 1.107635e-07 Fz -2.328809e-16 
time 1.1336328528e-01 pFx 1.920926e+00 vFx 2.781406e-02 Fy 1.188497e-07 Fz -2.327158e-16 
time 1.1389009999e-01 pFx 1.895834e+00 vFx 2.728386e-02 Fy 1.269844e-07 Fz -2.324884e-16 
time 1.1440353473e-01 pFx 1.867398e+00 vFx 2.686326e-02 Fy 1.352352e-07 Fz -2.322390e-16 
time 1.1491614059e-01 pFx 1.836119e+00 vFx 2.654764e-02 Fy 1.437702e-07 Fz -2.319911e-16 
time 1.1543913063e-01 pFx 1.802358e+00 vFx 2.634095e-02 Fy 1.527556e-07 Fz -2.317681e-16 
time 1.1597682047e-01 pFx 1.766938e+00 vFx 2.625562e-02 Fy 1.622476e-07 Fz -2.315951e-16 
time 1.1652831226e-01 pFx 1.731197e+00 vFx 2.630440e-02 Fy 1.722039e-07 Fz -2.314828e-16 
time 1.1708731141e-01 pFx 1.696959e+00 vFx 2.649251e-02 Fy 1.824702e-07 Fz -2.314414e-16 
time 1.1764836921e-01 pFx 1.665959e+00 vFx 2.681404e-02 Fy 1.928956e-07 Fz -2.314695e-16 
time 1.1821153472e-01 pFx 1.639493e+00 vFx 2.725724e-02 Fy 2.034287e-07 Fz -2.315508e-16 
time 1.1877703947e-01 pFx 1.618737e+00 vFx 2.780501e-02 Fy 2.140259e-07 Fz -2.316637e-16 
time 1.1934530949e-01 pFx 1.604717e+00 vFx 2.843547e-02 Fy 2.246546e-07 Fz -2.317889e-16 
time 1.1991892398e-01 pFx 1.598277e+00 vFx 2.912510e-02 Fy 2.353315e-07 Fz -2.319097e-16 
time 1.2050074082e-01 pFx 1.600176e+00 vFx 2.984716e-02 Fy 2.460884e-07 Fz -2.320238e-16 
time 1.2105261481e-01 pFx 1.610021e+00 vFx 3.052192e-02 Fy 2.562179e-07 Fz -2.321338e-16 
time 1.2164744475e-01 pFx 1.629276e+00 vFx 3.120343e-02 Fy 2.670611e-07 Fz -2.322734e-16 
time 1.2224632509e-01 pFx 1.657194e+00 vFx 3.180607e-02 Fy 2.779165e-07 Fz -2.324793e-16 
time 1.2286232034e-01 pFx 1.693822e+00 vFx 3.230324e-02 Fy 2.890441e-07 Fz -2.328041e-16 
time 1.2349513073e-01 pFx 1.738223e+00 vFx 3.265242e-02 Fy 3.004690e-07 Fz -2.333287e-16 
time 1.2412641685e-01 pFx 1.787267e+00 vFx 3.281332e-02 Fy 3.118946e-07 Fz -2.341006e-16 
time 1.2470266201e-01 pFx 1.834085e+00 vFx 3.278489e-02 Fy 3.223746e-07 Fz -2.350601e-16 
time 1.2525597609e-01 pFx 1.878917e+00 vFx 3.259834e-02 Fy 3.324992e-07 Fz -2.362221e-16 
time 1.2579015606e-01 pFx 1.920310e+00 vFx 3.227596e-02 Fy 3.423384e-07 Fz -2.375633e-16 
time 1.2623202510e-01 pFx 1.951973e+00 vFx 3.191202e-02 Fy 3.505255e-07 Fz -2.388293e-16 
time 1.2675227880e-01 pFx 1.985029e+00 vFx 3.138456e-02 Fy 3.602152e-07 Fz -2.404726e-16 
time 1.2726226749e-01 pFx 2.011893e+00 vFx 3.078172e-02 Fy 3.697557e-07 Fz -2.422139e-16 
time 1.2773144955e-01 pFx 2.030967e+00 vFx 3.017056e-02 Fy 3.785559e-07 Fz -2.438950e-16 
time 1.2820414890e-01 pFx 2.044175e+00 vFx 2.951861e-02 Fy 3.874290e-07 Fz -2.456359e-16 
time 1.2871031109e-01 pFx 2.051281e+00 vFx 2.880112e-02 Fy 3.969170e-07 Fz -2.475077e-16 
time 1.2923655272e-01 pFx 2.050842e+00 vFx 2.805674e-02 Fy 4.067363e-07 Fz -2.494178e-16 
time 1.2977022963e-01 pFx 2.042440e+00 vFx 2.732574e-02 Fy 4.166049e-07 Fz -2.512742e-16 
time 1.3030400045e-01 pFx 2.026509e+00 vFx 2.663771e-02 Fy 4.263341e-07 Fz -2.529995e-16 
time 1.3088596347e-01 pFx 2.001427e+00 vFx 2.595358e-02 Fy 4.367153e-07 Fz -2.546826e-16 
time 1.3145090153e-01 pFx 1.970480e+00 vFx 2.536632e-02 Fy 4.464977e-07 Fz -2.560753e-16 
time 1.3203783435e-01 pFx 1.932762e+00 vFx 2.484182e-02 Fy 4.562812e-07 Fz -2.572332e-16 
time 1.3264852370e-01 pFx 1.888998e+00 vFx 2.438855e-02 Fy 4.659830e-07 Fz -2.580910e-16 
time 1.3325754738e-01 pFx 1.842275e+00 vFx 2.402568e-02 Fy 4.751263e-07 Fz -2.585754e-16 
time 1.3385987124e-01 pFx 1.794417e+00 vFx 2.374730e-02 Fy 4.836247e-07 Fz -2.586766e-16 
time 1.3444426790e-01 pFx 1.747544e+00 vFx 2.354692e-02 Fy 4.913524e-07 Fz -2.584130e-16 
time 1.3505577089e-01 pFx 1.699043e+00 vFx 2.340513e-02 Fy 4.989104e-07 Fz -2.577676e-16 
time 1.3567568908e-01 pFx 1.651320e+00 vFx 2.332921e-02 Fy 5.060556e-07 Fz -2.567488e-16 
time 1.3630745732e-01 pFx 1.604942e+00 vFx 2.332246e-02 Fy 5.128533e-07 Fz -2.553625e-16 
time 1.3694171210e-01 pFx 1.561322e+00 vFx 2.339121e-02 Fy 5.192504e-07 Fz -2.536690e-16 
time 1.3756566326e-01 pFx 1.521836e+00 vFx 2.353864e-02 Fy 5.251967e-07 Fz -2.517608e-16 
time 1.3817336310e-01 pFx 1.487121e+00 vFx 2.376453e-02 Fy 5.307284e-07 Fz -2.497393e-16 
time 1.3878075755e-01 pFx 1.456571e+00 vFx 2.407637e-02 Fy 5.360710e-07 Fz -2.476339e-16 
time 1.3941298838e-01 pFx 1.429675e+00 vFx 2.449468e-02 Fy 5.415064e-07 Fz -2.454521e-16 
time 1.4005162261e-01 pFx 1.408128e+00 vFx 2.501204e-02 Fy 5.469370e-07 Fz -2.433664e-16 
time 1.4066422844e-01 pFx 1.393288e+00 vFx 2.559022e-02 Fy 5.521482e-07 Fz -2.416031e-16 
time 1.4127420486e-01 pFx 1.384668e+00 vFx 2.623240e-02 Fy 5.573850e-07 Fz -2.401918e-16 
time 1.4189222388e-01 pFx 1.382639e+00 vFx 2.693159e-02 Fy 5.627742e-07 Fz -2.392228e-16 
time 1.4249501256e-01 pFx 1.387494e+00 vFx 2.763710e-02 Fy 5.681325e-07 Fz -2.388183e-16 
time 1.4304124988e-01 pFx 1.397893e+00 vFx 2.827386e-02 Fy 5.730826e-07 Fz -2.389652e-16 
time 1.4359516351e-01 pFx 1.414286e+00 vFx 2.889385e-02 Fy 5.781921e-07 Fz -2.396419e-16 
time 1.4413721815e-01 pFx 1.435902e+00 vFx 2.945281e-02 Fy 5.832710e-07 Fz -2.408190e-16 
time 1.4468856415e-01 pFx 1.463239e+00 vFx 2.995015e-02 Fy 5.885018e-07 Fz -2.425161e-16 
time 1.4525441400e-01 pFx 1.496374e+00 vFx 3.036358e-02 Fy 5.939175e-07 Fz -2.447352e-16 
time 1.4583407268e-01 pFx 1.534846e+00 vFx 3.066439e-02 Fy 5.994896e-07 Fz -2.474371e-16 
time 1.4641723575e-01 pFx 1.577088e+00 vFx 3.082485e-02 Fy 6.050931e-07 Fz -2.504933e-16 
time 1.4700309959e-01 pFx 1.621758e+00 vFx 3.083134e-02 Fy 6.106943e-07 Fz -2.537920e-16 
time 1.4759506335e-01 pFx 1.667602e+00 vFx 3.067623e-02 Fy 6.163036e-07 Fz -2.572447e-16 
time 1.4818864129e-01 pFx 1.712579e+00 vFx 3.036110e-02 Fy 6.218627e-07 Fz -2.607083e-16 
time 1.4878503800e-01 pFx 1.755016e+00 vFx 2.989506e-02 Fy 6.273773e-07 Fz -2.640818e-16 
time 1.4938645608e-01 pFx 1.793307e+00 vFx 2.929275e-02 Fy 6.328721e-07 Fz -2.672706e-16 
time 1.4999392287e-01 pFx 1.825843e+00 vFx 2.857601e-02 Fy 6.383732e-07 Fz -2.701999e-16 
time 1.5060851170e-01 pFx 1.851197e+00 vFx 2.777289e-02 Fy 6.439191e-07 Fz -2.727971e-16 
time 1.5123156951e-01 pFx 1.868235e+00 vFx 2.691655e-02 Fy 6.495630e-07 Fz -2.750053e-16 
time 1.5186555708e-01 pFx 1.876183e+00 vFx 2.604306e-02 Fy 6.553795e-07 Fz -2.767911e-16 
time 1.5251172402e-01 pFx 1.874663e+00 vFx 2.519372e-02 Fy 6.614419e-07 Fz -2.781289e-16 
time 1.5315795983e-01 pFx 1.864118e+00 vFx 2.442653e-02 Fy 6.676993e-07 Fz -2.790073e-16 
time 1.5375574849e-01 pFx 1.847367e+00 vFx 2.382121e-02 Fy 6.737074e-07 Fz -2.794467e-16 
time 1.5431189543e-01 pFx 1.826876e+00 vFx 2.336875e-02 Fy 6.795187e-07 Fz -2.795766e-16 
time 1.5471235427e-01 pFx 1.809871e+00 vFx 2.311694e-02 Fy 6.838483e-07 Fz -2.795303e-16 
time 1.5516075723e-01 pFx 1.789254e+00 vFx 2.291319e-02 Fy 6.888478e-07 Fz -2.793667e-16 
time 1.5555002270e-01 pFx 1.770523e+00 vFx 2.280511e-02 Fy 6.933206e-07 Fz -2.791462e-16 
time 1.5603401910e-01 pFx 1.746874e+00 vFx 2.276015e-02 Fy 6.990536e-07 Fz -2.788019e-16 
time 1.5650613891e-01 pFx 1.724189e+00 vFx 2.280955e-02 Fy 7.048243e-07 Fz -2.784193e-16 
time 1.5696220031e-01 pFx 1.703362e+00 vFx 2.294017e-02 Fy 7.105565e-07 Fz -2.780333e-16 
time 1.5743089617e-01 pFx 1.683755e+00 vFx 2.315247e-02 Fy 7.165946e-07 Fz -2.776404e-16 
time 1.5793597189e-01 pFx 1.665390e+00 vFx 2.345965e-02 Fy 7.232468e-07 Fz -2.772434e-16 
time 1.5845966952e-01 pFx 1.650104e+00 vFx 2.385016e-02 Fy 7.302743e-07 Fz -2.768810e-16 
time 1.5897911827e-01 pFx 1.639349e+00 vFx 2.429366e-02 Fy 7.373409e-07 Fz -2.765878e-16 
time 1.5953363222e-01 pFx 1.633267e+00 vFx 2.480882e-02 Fy 7.449480e-07 Fz -2.763484e-16 
time 1.6011632234e-01 pFx 1.633308e+00 vFx 2.537246e-02 Fy 7.529621e-07 Fz -2.761817e-16 
time 1.6068958134e-01 pFx 1.639985e+00 vFx 2.592399e-02 Fy 7.608161e-07 Fz -2.760990e-16 
time 1.6127832246e-01 pFx 1.653635e+00 vFx 2.646107e-02 Fy 7.688003e-07 Fz -2.760877e-16 
time 1.6189687139e-01 pFx 1.675009e+00 vFx 2.696551e-02 Fy 7.770495e-07 Fz -2.761571e-16 
time 1.6252335210e-01 pFx 1.703239e+00 vFx 2.738674e-02 Fy 7.852139e-07 Fz -2.763134e-16 
time 1.6313336723e-01 pFx 1.736015e+00 vFx 2.768751e-02 Fy 7.929461e-07 Fz -2.765595e-16 
time 1.6373539195e-01 pFx 1.772155e+00 vFx 2.786179e-02 Fy 8.003452e-07 Fz -2.769192e-16 
time 1.6435323270e-01 pFx 1.811565e+00 vFx 2.790315e-02 Fy 8.076888e-07 Fz -2.774422e-16 
time 1.6498441217e-01 pFx 1.852391e+00 vFx 2.779762e-02 Fy 8.149301e-07 Fz -2.781709e-16 
time 1.6563000221e-01 pFx 1.892677e+00 vFx 2.753965e-02 Fy 8.220762e-07 Fz -2.791599e-16 
time 1.6628684674e-01 pFx 1.930013e+00 vFx 2.713552e-02 Fy 8.291002e-07 Fz -2.804406e-16 
time 1.6690162710e-01 pFx 1.959878e+00 vFx 2.664799e-02 Fy 8.354782e-07 Fz -2.819041e-16 
time 1.6753443709e-01 pFx 1.984042e+00 vFx 2.606193e-02 Fy 8.418795e-07 Fz -2.836607e-16 
time 1.6814666263e-01 pFx 2.000070e+00 vFx 2.544161e-02 Fy 8.479496e-07 Fz -2.855790e-16 
time 1.6876636764e-01 pFx 2.008333e+00 vFx 2.478946e-02 Fy 8.540060e-07 Fz -2.876951e-16 
time 1.6941572587e-01 pFx 2.008215e+00 vFx 2.411014e-02 Fy 8.602935e-07 Fz -2.900409e-16 
time 1.7006552947e-01 pFx 1.999371e+00 vFx 2.346196e-02 Fy 8.665572e-07 Fz -2.924443e-16 
time 1.7068988270e-01 pFx 1.983274e+00 vFx 2.288923e-02 Fy 8.725723e-07 Fz -2.947309e-16 
time 1.7132364006e-01 pFx 1.960227e+00 vFx 2.237142e-02 Fy 8.786886e-07 Fz -2.969592e-16 
time 1.7196255176e-01 pFx 1.931252e+00 vFx 2.192073e-02 Fy 8.848691e-07 Fz -2.990417e-16 
time 1.7258586904e-01 pFx 1.898576e+00 vFx 2.155025e-02 Fy 8.909049e-07 Fz -3.008454e-16 
time 1.7318480968e-01 pFx 1.864115e+00 vFx 2.125440e-02 Fy 8.966933e-07 Fz -3.023221e-16 
time 1.7375473458e-01 pFx 1.829389e+00 vFx 2.102130e-02 Fy 9.021667e-07 Fz -3.034583e-16 
time 1.7432448800e-01 pFx 1.793507e+00 vFx 2.082840e-02 Fy 9.075750e-07 Fz -3.043079e-16 
time 1.7489701354e-01 pFx 1.756892e+00 vFx 2.066803e-02 Fy 9.129107e-07 Fz -3.048614e-16 
time 1.7547829555e-01 pFx 1.719672e+00 vFx 2.053341e-02 Fy 9.181869e-07 Fz -3.051094e-16 
time 1.7607896216e-01 pFx 1.681622e+00 vFx 2.041966e-02 Fy 9.234459e-07 Fz -3.050427e-16 
time 1.7668053265e-01 pFx 1.644310e+00 vFx 2.032964e-02 Fy 9.284730e-07 Fz -3.046573e-16 
time 1.7729955745e-01 pFx 1.607068e+00 vFx 2.026326e-02 Fy 9.333548e-07 Fz -3.039595e-16 
time 1.7791403292e-01 pFx 1.571526e+00 vFx 2.022825e-02 Fy 9.378768e-07 Fz -3.029966e-16 
time 1.7853460648e-01 pFx 1.537327e+00 vFx 2.023170e-02 Fy 9.420967e-07 Fz -3.017959e-16 
time 1.7915825530e-01 pFx 1.504940e+00 vFx 2.028419e-02 Fy 9.459814e-07 Fz -3.004011e-16 
time 1.7978439145e-01 pFx 1.474727e+00 vFx 2.039711e-02 Fy 9.495336e-07 Fz -2.988596e-16 
time 1.8041449333e-01 pFx 1.447015e+00 vFx 2.058212e-02 Fy 9.527833e-07 Fz -2.972145e-16 
time 1.8104753123e-01 pFx 1.422333e+00 vFx 2.084861e-02 Fy 9.557617e-07 Fz -2.955149e-16 
time 1.8168180817e-01 pFx 1.401286e+00 vFx 2.120167e-02 Fy 9.585120e-07 Fz -2.938170e-16 
time 1.8231644588e-01 pFx 1.384483e+00 vFx 2.164122e-02 Fy 9.610925e-07 Fz -2.921824e-16 
time 1.8294964905e-01 pFx 1.372555e+00 vFx 2.216003e-02 Fy 9.635634e-07 Fz -2.906698e-16 
time 1.8358078777e-01 pFx 1.366060e+00 vFx 2.274505e-02 Fy 9.659903e-07 Fz -2.893391e-16 
time 1.8421037145e-01 pFx 1.365482e+00 vFx 2.337828e-02 Fy 9.684383e-07 Fz -2.882523e-16 
time 1.8479186256e-01 pFx 1.370567e+00 vFx 2.398723e-02 Fy 9.707716e-07 Fz -2.875172e-16 
time 1.8519969706e-01 pFx 1.377488e+00 vFx 2.441634e-02 Fy 9.724701e-07 Fz -2.871854e-16 
time 1.8566742690e-01 pFx 1.388897e+00 vFx 2.489873e-02 Fy 9.744955e-07 Fz -2.870127e-16 
time 1.8607134792e-01 pFx 1.401731e+00 vFx 2.529763e-02 Fy 9.763197e-07 Fz -2.870523e-16 
time 1.8656363733e-01 pFx 1.421033e+00 vFx 2.574918e-02 Fy 9.786440e-07 Fz -2.873555e-16 
time 1.8702884611e-01 pFx 1.442807e+00 vFx 2.612869e-02 Fy 9.809458e-07 Fz -2.879054e-16 
time 1.8748938124e-01 pFx 1.467494e+00 vFx 2.644784e-02 Fy 9.833245e-07 Fz -2.887039e-16 
time 1.8797045833e-01 pFx 1.496244e+00 vFx 2.671050e-02 Fy 9.859110e-07 Fz -2.898007e-16 
time 1.8844042170e-01 pFx 1.526793e+00 vFx 2.688860e-02 Fy 9.885298e-07 Fz -2.911151e-16 
time 1.8895996457e-01 pFx 1.562732e+00 vFx 2.698744e-02 Fy 9.915174e-07 Fz -2.928220e-16 
time 1.8947655339e-01 pFx 1.599906e+00 vFx 2.697872e-02 Fy 9.945669e-07 Fz -2.947516e-16 
time 1.9002923868e-01 pFx 1.640216e+00 vFx 2.684999e-02 Fy 9.978936e-07 Fz -2.970153e-16 
time 1.9060666277e-01 pFx 1.681645e+00 vFx 2.658767e-02 Fy 1.001412e-06 Fz -2.995377e-16 
time 1.9118540071e-01 pFx 1.721089e+00 vFx 2.620375e-02 Fy 1.004954e-06 Fz -3.021523e-16 
time 1.9178989648e-01 pFx 1.758619e+00 vFx 2.569052e-02 Fy 1.008637e-06 Fz -3.048919e-16 
time 1.9241981023e-01 pFx 1.792290e+00 vFx 2.505865e-02 Fy 1.012429e-06 Fz -3.076726e-16 
time 1.9304112491e-01 pFx 1.818863e+00 vFx 2.436812e-02 Fy 1.016096e-06 Fz -3.102555e-16 
time 1.9365430395e-01 pFx 1.837799e+00 vFx 2.365249e-02 Fy 1.019627e-06 Fz -3.125821e-16 
time 1.9426686524e-01 pFx 1.849066e+00 vFx 2.293475e-02 Fy 1.023056e-06 Fz -3.146297e-16 
time 1.9488918210e-01 pFx 1.852670e+00 vFx 2.223270e-02 Fy 1.026438e-06 Fz -3.163763e-16 
time 1.9552347822e-01 pFx 1.848606e+00 vFx 2.157328e-02 Fy 1.029784e-06 Fz -3.177860e-16 
time 1.9616384722e-01 pFx 1.837378e+00 vFx 2.098924e-02 Fy 1.033072e-06 Fz -3.188123e-16 
time 1.9680909044e-01 pFx 1.819963e+00 vFx 2.050285e-02 Fy 1.036314e-06 Fz -3.194467e-16 
time 1.9745281892e-01 pFx 1.797860e+00 vFx 2.013287e-02 Fy 1.039503e-06 Fz -3.196986e-16 
time 1.9808314700e-01 pFx 1.773088e+00 vFx 1.988926e-02 Fy 1.042609e-06 Fz -3.196176e-16 
time 1.9870780089e-01 pFx 1.746927e+00 vFx 1.976568e-02 Fy 1.045699e-06 Fz -3.192652e-16 
time 1.9935732477e-01 pFx 1.719519e+00 vFx 1.975920e-02 Fy 1.048951e-06 Fz -3.186792e-16 
time 2.0002976026e-01 pFx 1.692474e+00 vFx 1.987652e-02 Fy 1.052387e-06 Fz -3.179166e-16 
time 2.0067285194e-01 pFx 1.669234e+00 vFx 2.009632e-02 Fy 1.055759e-06 Fz -3.171267e-16 
time 2.0131683768e-01 pFx 1.649694e+00 vFx 2.040834e-02 Fy 1.059232e-06 Fz -3.163565e-16 
time 2.0196297861e-01 pFx 1.634816e+00 vFx 2.079753e-02 Fy 1.062817e-06 Fz -3.156785e-16 
time 2.0257995145e-01 pFx 1.625742e+00 vFx 2.122291e-02 Fy 1.066327e-06 Fz -3.151757e-16 
time 2.0318456155e-01 pFx 1.622197e+00 vFx 2.167261e-02 Fy 1.069837e-06 Fz -3.148610e-16 
time 2.0377104984e-01 pFx 1.624081e+00 vFx 2.212195e-02 Fy 1.073288e-06 Fz -3.147469e-16 
time 2.0435710648e-01 pFx 1.631281e+00 vFx 2.256562e-02 Fy 1.076760e-06 Fz -3.148250e-16 
time 2.0495397958e-01 pFx 1.643968e+00 vFx 2.299298e-02 Fy 1.080292e-06 Fz -3.150917e-16 
time 2.0556394151e-01 pFx 1.662192e+00 vFx 2.338449e-02 Fy 1.083863e-06 Fz -3.155386e-16 
time 2.0617684996e-01 pFx 1.685298e+00 vFx 2.371285e-02 Fy 1.087381e-06 Fz -3.161266e-16 
time 2.0681462100e-01 pFx 1.713598e+00 vFx 2.396727e-02 Fy 1.090931e-06 Fz -3.168338e-16 
time 2.0744975908e-01 pFx 1.744997e+00 vFx 2.411763e-02 Fy 1.094325e-06 Fz -3.175865e-16 
time 2.0808435339e-01 pFx 1.778279e+00 vFx 2.415564e-02 Fy 1.097554e-06 Fz -3.183358e-16 
time 2.0872114430e-01 pFx 1.812160e+00 vFx 2.407747e-02 Fy 1.100621e-06 Fz -3.190354e-16 
time 2.0936116291e-01 pFx 1.845193e+00 vFx 2.388446e-02 Fy 1.103531e-06 Fz -3.196527e-16 
time 2.1000768158e-01 pFx 1.876010e+00 vFx 2.358264e-02 Fy 1.106313e-06 Fz -3.201718e-16 
time 2.1066109058e-01 pFx 1.903122e+00 vFx 2.318463e-02 Fy 1.108997e-06 Fz -3.205830e-16 
time 2.1131960588e-01 pFx 1.925106e+00 vFx 2.271055e-02 Fy 1.111620e-06 Fz -3.208939e-16 
time 2.1196461199e-01 pFx 1.940539e+00 vFx 2.219938e-02 Fy 1.114170e-06 Fz -3.211219e-16 
time 2.1263808010e-01 pFx 1.949618e+00 vFx 2.164324e-02 Fy 1.116885e-06 Fz -3.213166e-16 
time 2.1332193504e-01 pFx 1.951276e+00 vFx 2.108251e-02 Fy 1.119781e-06 Fz -3.215043e-16 
time 2.1401437978e-01 pFx 1.945399e+00 vFx 2.054400e-02 Fy 1.122946e-06 Fz -3.217271e-16 
time 2.1467588900e-01 pFx 1.933219e+00 vFx 2.007537e-02 Fy 1.126269e-06 Fz -3.220097e-16 
time 2.1529455989e-01 pFx 1.916700e+00 vFx 1.968806e-02 Fy 1.129707e-06 Fz -3.223573e-16 
time 2.1578468527e-01 pFx 1.900594e+00 vFx 1.941949e-02 Fy 1.132692e-06 Fz -3.227030e-16 
time 2.1630971542e-01 pFx 1.880869e+00 vFx 1.916981e-02 Fy 1.136170e-06 Fz -3.231474e-16 
time 2.1678147157e-01 pFx 1.861358e+00 vFx 1.897778e-02 Fy 1.139561e-06 Fz -3.236138e-16 
time 2.1734061719e-01 pFx 1.836529e+00 vFx 1.878659e-02 Fy 1.143921e-06 Fz -3.242453e-16 
time 2.1786592741e-01 pFx 1.811966e+00 vFx 1.863859e-02 Fy 1.148365e-06 Fz -3.249072e-16 
time 2.1838327111e-01 pFx 1.786989e+00 vFx 1.851786e-02 Fy 1.153074e-06 Fz -3.256215e-16 
time 2.1891903773e-01 pFx 1.760643e+00 vFx 1.841369e-02 Fy 1.158299e-06 Fz -3.264070e-16 
time 2.1949354357e-01 pFx 1.732174e+00 vFx 1.831962e-02 Fy 1.164290e-06 Fz -3.272749e-16 
time 2.2007061550e-01 pFx 1.703629e+00 vFx 1.823799e-02 Fy 1.170699e-06 Fz -3.281455e-16 
time 2.2067155774e-01 pFx 1.674186e+00 vFx 1.816203e-02 Fy 1.177771e-06 Fz -3.290234e-16 
time 2.2129549788e-01 pFx 1.644103e+00 vFx 1.809007e-02 Fy 1.185520e-06 Fz -3.298564e-16 
time 2.2193589787e-01 pFx 1.613883e+00 vFx 1.802325e-02 Fy 1.193869e-06 Fz -3.305864e-16 
time 2.2257654128e-01 pFx 1.584429e+00 vFx 1.796650e-02 Fy 1.202586e-06 Fz -3.311519e-16 
time 2.2322679071e-01 pFx 1.555440e+00 vFx 1.792559e-02 Fy 1.211767e-06 Fz -3.315183e-16 
time 2.2391153069e-01 pFx 1.526058e+00 vFx 1.791101e-02 Fy 1.221751e-06 Fz -3.316531e-16 
time 2.2459970987e-01 pFx 1.497941e+00 vFx 1.793921e-02 Fy 1.232061e-06 Fz -3.315141e-16 
time 2.2528191565e-01 pFx 1.471792e+00 vFx 1.802409e-02 Fy 1.242501e-06 Fz -3.311005e-16 
time 2.2596030654e-01 pFx 1.447920e+00 vFx 1.817819e-02 Fy 1.253048e-06 Fz -3.304176e-16 
time 2.2665939194e-01 pFx 1.426112e+00 vFx 1.842096e-02 Fy 1.264032e-06 Fz -3.294491e-16 
time 2.2736029105e-01 pFx 1.407782e+00 vFx 1.875641e-02 Fy 1.275102e-06 Fz -3.282375e-16 
time 2.2803298589e-01 pFx 1.394238e+00 vFx 1.916482e-02 Fy 1.285724e-06 Fz -3.268766e-16 
time 2.2871650847e-01 pFx 1.385282e+00 vFx 1.965896e-02 Fy 1.296453e-06 Fz -3.253374e-16 
time 2.2943407808e-01 pFx 1.381871e+00 vFx 2.024689e-02 Fy 1.307581e-06 Fz -3.235981e-16 
time 2.3013989399e-01 pFx 1.385189e+00 vFx 2.086944e-02 Fy 1.318319e-06 Fz -3.218223e-16 
time 2.3082950650e-01 pFx 1.395299e+00 vFx 2.148983e-02 Fy 1.328543e-06 Fz -3.200885e-16 
time 2.3152927102e-01 pFx 1.412715e+00 vFx 2.209705e-02 Fy 1.338577e-06 Fz -3.184015e-16 
time 2.3225136523e-01 pFx 1.438122e+00 vFx 2.266156e-02 Fy 1.348499e-06 Fz -3.168140e-16 
time 2.3298694875e-01 pFx 1.471192e+00 vFx 2.313229e-02 Fy 1.358082e-06 Fz -3.154463e-16 
time 2.3371272244e-01 pFx 1.509867e+00 vFx 2.345915e-02 Fy 1.366952e-06 Fz -3.144203e-16 
time 2.3444344619e-01 pFx 1.553313e+00 vFx 2.362413e-02 Fy 1.375238e-06 Fz -3.137857e-16 
time 2.3517570406e-01 pFx 1.599395e+00 vFx 2.360944e-02 Fy 1.382852e-06 Fz -3.135976e-16 
time 2.3588999542e-01 pFx 1.644604e+00 vFx 2.341963e-02 Fy 1.389589e-06 Fz -3.138701e-16 
time 2.3657966830e-01 pFx 1.686364e+00 vFx 2.308182e-02 Fy 1.395440e-06 Fz -3.145551e-16 
time 2.3721420457e-01 pFx 1.721430e+00 vFx 2.265384e-02 Fy 1.400265e-06 Fz -3.155262e-16 
time 2.3786925007e-01 pFx 1.752756e+00 vFx 2.211773e-02 Fy 1.404703e-06 Fz -3.168282e-16 
time 2.3851778835e-01 pFx 1.777708e+00 vFx 2.152052e-02 Fy 1.408587e-06 Fz -3.183611e-16 
time 2.3918104307e-01 pFx 1.796125e+00 vFx 2.087346e-02 Fy 1.412074e-06 Fz -3.201093e-16 
time 2.3985741884e-01 pFx 1.807067e+00 vFx 2.021014e-02 Fy 1.415177e-06 Fz -3.219923e-16 
time 2.4054384060e-01 pFx 1.810118e+00 vFx 1.956763e-02 Fy 1.417917e-06 Fz -3.239151e-16 
time 2.4123765870e-01 pFx 1.805499e+00 vFx 1.898089e-02 Fy 1.420332e-06 Fz -3.257729e-16 
time 2.4193500280e-01 pFx 1.794050e+00 vFx 1.848064e-02 Fy 1.422464e-06 Fz -3.274627e-16 
time 2.4263280192e-01 pFx 1.777112e+00 vFx 1.808890e-02 Fy 1.424360e-06 Fz -3.288925e-16 
time 2.4332932192e-01 pFx 1.756307e+00 vFx 1.781813e-02 Fy 1.426072e-06 Fz -3.300013e-16 
time 2.4401404658e-01 pFx 1.733674e+00 vFx 1.767364e-02 Fy 1.427629e-06 Fz -3.307421e-16 
time 2.4471206524e-01 pFx 1.710027e+00 vFx 1.764905e-02 Fy 1.429136e-06 Fz -3.311277e-16 
time 2.4537241684e-01 pFx 1.688556e+00 vFx 1.773370e-02 Fy 1.430529e-06 Fz -3.311586e-16 
time 2.4607838564e-01 pFx 1.667986e+00 vFx 1.792910e-02 Fy 1.432036e-06 Fz -3.308609e-16 
time 2.4678181861e-01 pFx 1.651210e+00 vFx 1.821632e-02 Fy 1.433618e-06 Fz -3.302791e-16 
time 2.4748846855e-01 pFx 1.639174e+00 vFx 1.857874e-02 Fy 1.435366e-06 Fz -3.294803e-16 
time 2.4821550305e-01 pFx 1.632688e+00 vFx 1.900567e-02 Fy 1.437433e-06 Fz -3.285241e-16 
time 2.4894035259e-01 pFx 1.632747e+00 vFx 1.945976e-02 Fy 1.439889e-06 Fz -3.275234e-16 
time 2.4964111929e-01 pFx 1.639224e+00 vFx 1.989947e-02 Fy 1.442778e-06 Fz -3.265894e-16 
time 2.5028431704e-01 pFx 1.650643e+00 vFx 2.028138e-02 Fy 1.446004e-06 Fz -3.258128e-16 
time 2.5089868828e-01 pFx 1.666147e+00 vFx 2.060840e-02 Fy 1.449713e-06 Fz -3.251746e-16 
time 2.5148825427e-01 pFx 1.684807e+00 vFx 2.087273e-02 Fy 1.453953e-06 Fz -3.246720e-16 
time 2.5201313477e-01 pFx 1.704067e+00 vFx 2.105732e-02 Fy 1.458363e-06 Fz -3.243087e-16 
time 2.5260825730e-01 pFx 1.728268e+00 vFx 2.119973e-02 Fy 1.464166e-06 Fz -3.239893e-16 
time 2.5318580929e-01 pFx 1.753389e+00 vFx 2.126350e-02 Fy 1.470682e-06 Fz -3.237482e-16 
time 2.5373000997e-01 pFx 1.777763e+00 vFx 2.125340e-02 Fy 1.477665e-06 Fz -3.235599e-16 
time 2.5428550046e-01 pFx 1.802557e+00 vFx 2.117276e-02 Fy 1.485669e-06 Fz -3.233784e-16 
time 2.5487779875e-01 pFx 1.828004e+00 vFx 2.101179e-02 Fy 1.495190e-06 Fz -3.231636e-16 
time 2.5548135690e-01 pFx 1.851941e+00 vFx 2.077531e-02 Fy 1.505925e-06 Fz -3.228929e-16 
time 2.5606387552e-01 pFx 1.872301e+00 vFx 2.048777e-02 Fy 1.517233e-06 Fz -3.225538e-16 
time 2.5669698147e-01 pFx 1.890570e+00 vFx 2.012348e-02 Fy 1.530496e-06 Fz -3.220790e-16 
time 2.5734340336e-01 pFx 1.904402e+00 vFx 1.971364e-02 Fy 1.544957e-06 Fz -3.214716e-16 
time 2.5797501857e-01 pFx 1.912778e+00 vFx 1.929473e-02 Fy 1.559817e-06 Fz -3.207703e-16 
time 2.5865600558e-01 pFx 1.915922e+00 vFx 1.884290e-02 Fy 1.576419e-06 Fz -3.199169e-16 
time 2.5936073475e-01 pFx 1.912852e+00 vFx 1.839527e-02 Fy 1.593937e-06 Fz -3.189699e-16 
time 2.6003656781e-01 pFx 1.904255e+00 vFx 1.800076e-02 Fy 1.610736e-06 Fz -3.180718e-16 
time 2.6072251624e-01 pFx 1.890486e+00 vFx 1.764596e-02 Fy 1.627434e-06 Fz -3.172335e-16 
time 2.6140699909e-01 pFx 1.872440e+00 vFx 1.734328e-02 Fy 1.643377e-06 Fz -3.165346e-16 
time 2.6209962280e-01 pFx 1.850649e+00 vFx 1.708995e-02 Fy 1.658389e-06 Fz -3.160258e-16 
time 2.6279463539e-01 pFx 1.826068e+00 vFx 1.688572e-02 Fy 1.671927e-06 Fz -3.157696e-16 
time 2.6349232445e-01 pFx 1.799454e+00 vFx 1.672422e-02 Fy 1.683583e-06 Fz -3.157885e-16 
time 2.6419012387e-01 pFx 1.771584e+00 vFx 1.659744e-02 Fy 1.692910e-06 Fz -3.160941e-16 
time 2.6489015758e-01 pFx 1.742921e+00 vFx 1.649541e-02 Fy 1.699546e-06 Fz -3.166656e-16 
time 2.6557570285e-01 pFx 1.714567e+00 vFx 1.641078e-02 Fy 1.703045e-06 Fz -3.174296e-16 
time 2.6624798146e-01 pFx 1.686744e+00 vFx 1.633484e-02 Fy 1.703262e-06 Fz -3.183135e-16 
time 2.6692877681e-01 pFx 1.658704e+00 vFx 1.625909e-02 Fy 1.699910e-06 Fz -3.192692e-16 
time 2.6762879570e-01 pFx 1.630095e+00 vFx 1.617839e-02 Fy 1.692364e-06 Fz -3.202271e-16 
time 2.6832379433e-01 pFx 1.601947e+00 vFx 1.609418e-02 Fy 1.680392e-06 Fz -3.210613e-16 
time 2.6901115016e-01 pFx 1.574370e+00 vFx 1.600872e-02 Fy 1.663778e-06 Fz -3.216978e-16 
time 2.6971719791e-01 pFx 1.546337e+00 vFx 1.592406e-02 Fy 1.641339e-06 Fz -3.220854e-16 
time 2.7041923592e-01 pFx 1.518828e+00 vFx 1.585184e-02 Fy 1.613160e-06 Fz -3.221539e-16 
time 2.7106865419e-01 pFx 1.493827e+00 vFx 1.580594e-02 Fy 1.581443e-06 Fz -3.219143e-16 
time 2.7171811131e-01 pFx 1.469445e+00 vFx 1.579153e-02 Fy 1.543852e-06 Fz -3.213775e-16 
time 2.7235947490e-01 pFx 1.446238e+00 vFx 1.581981e-02 Fy 1.500525e-06 Fz -3.205663e-16 
time 2.7300783179e-01 pFx 1.424008e+00 vFx 1.590272e-02 Fy 1.450003e-06 Fz -3.194869e-16 
time 2.7367396996e-01 pFx 1.402915e+00 vFx 1.605514e-02 Fy 1.390571e-06 Fz -3.181455e-16 
time 2.7436100182e-01 pFx 1.383601e+00 vFx 1.629165e-02 Fy 1.320774e-06 Fz -3.165630e-16 
time 2.7504681763e-01 pFx 1.367464e+00 vFx 1.661133e-02 Fy 1.242003e-06 Fz -3.148363e-16 
time 2.7573876964e-01 pFx 1.355090e+00 vFx 1.701564e-02 Fy 1.152872e-06 Fz -3.130028e-16 
time 2.7643743252e-01 pFx 1.347312e+00 vFx 1.749725e-02 Fy 1.052671e-06 Fz -3.111187e-16 
time 2.7711636673e-01 pFx 1.344934e+00 vFx 1.801966e-02 Fy 9.452248e-07 Fz -3.092993e-16 
time 2.7781343672e-01 pFx 1.348346e+00 vFx 1.858901e-02 Fy 8.244500e-07 Fz -3.074814e-16 
time 2.7850222769e-01 pFx 1.357893e+00 vFx 1.915711e-02 Fy 6.947142e-07 Fz -3.057631e-16 
time 2.7920164201e-01 pFx 1.373984e+00 vFx 1.970857e-02 Fy 5.525706e-07 Fz -3.041136e-16 
time 2.7989747013e-01 pFx 1.396203e+00 vFx 2.020016e-02 Fy 4.010737e-07 Fz -3.025845e-16 
time 2.8059699703e-01 pFx 1.424263e+00 vFx 2.060680e-02 Fy 2.391169e-07 Fz -3.011670e-16 
time 2.8128248365e-01 pFx 1.456481e+00 vFx 2.089504e-02 Fy 7.162280e-08 Fz -2.999131e-16 
time 2.8200111580e-01 pFx 1.494018e+00 vFx 2.105991e-02 Fy -1.125338e-07 Fz -2.987542e-16 
time 2.8272602723e-01 pFx 1.534158e+00 vFx 2.107183e-02 Fy -3.062578e-07 Fz -2.977683e-16 
time 2.8343174503e-01 pFx 1.573641e+00 vFx 2.093302e-02 Fy -5.015589e-07 Fz -2.970118e-16 
time 2.8408873093e-01 pFx 1.609148e+00 vFx 2.067820e-02 Fy -6.884511e-07 Fz -2.965129e-16 
time 2.8473531647e-01 pFx 1.641511e+00 vFx 2.032382e-02 Fy -8.763724e-07 Fz -2.962308e-16 
time 2.8526268109e-01 pFx 1.665165e+00 vFx 1.997261e-02 Fy -1.032054e-06 Fz -2.961594e-16 
time 2.8586415884e-01 pFx 1.688394e+00 vFx 1.952189e-02 Fy -1.211729e-06 Fz -2.962488e-16 
time 2.8646848039e-01 pFx 1.707138e+00 vFx 1.903629e-02 Fy -1.393999e-06 Fz -2.965225e-16 
time 2.8702915498e-01 pFx 1.720100e+00 vFx 1.857640e-02 Fy -1.564225e-06 Fz -2.969205e-16 
time 2.8761442012e-01 pFx 1.728996e+00 vFx 1.810672e-02 Fy -1.742645e-06 Fz -2.974671e-16 
time 2.8820804269e-01 pFx 1.733325e+00 vFx 1.766032e-02 Fy -1.923973e-06 Fz -2.981283e-16 
time 2.8881868611e-01 pFx 1.733231e+00 vFx 1.725057e-02 Fy -2.110473e-06 Fz -2.988835e-16 
time 2.8942090738e-01 pFx 1.729210e+00 vFx 1.690991e-02 Fy -2.293995e-06 Fz -2.996615e-16 
time 2.9007694378e-01 pFx 1.721260e+00 vFx 1.662219e-02 Fy -2.493024e-06 Fz -3.004928e-16 
time 2.9072301678e-01 pFx 1.710822e+00 vFx 1.643041e-02 Fy -2.687674e-06 Fz -3.012427e-16 
time 2.9137697742e-01 pFx 1.698753e+00 vFx 1.633003e-02 Fy -2.882848e-06 Fz -3.018826e-16 
time 2.9205554448e-01 pFx 1.685839e+00 vFx 1.632126e-02 Fy -3.082841e-06 Fz -3.023634e-16 
time 2.9276100551e-01 pFx 1.673252e+00 vFx 1.640514e-02 Fy -3.287357e-06 Fz -3.026337e-16 
time 2.9346877207e-01 pFx 1.662654e+00 vFx 1.656979e-02 Fy -3.488273e-06 Fz -3.026374e-16 
time 2.9416538219e-01 pFx 1.655161e+00 vFx 1.679308e-02 Fy -3.681000e-06 Fz -3.023731e-16 
time 2.9487247577e-01 pFx 1.651263e+00 vFx 1.706236e-02 Fy -3.870603e-06 Fz -3.018469e-16 
time 2.9558901535e-01 pFx 1.651604e+00 vFx 1.735819e-02 Fy -4.055536e-06 Fz -3.010833e-16 
time 2.9627451782e-01 pFx 1.656166e+00 vFx 1.764340e-02 Fy -4.224699e-06 Fz -3.001827e-16 
time 2.9701911025e-01 pFx 1.665737e+00 vFx 1.793473e-02 Fy -4.398762e-06 Fz -2.990797e-16 
time 2.9776720428e-01 pFx 1.679802e+00 vFx 1.818772e-02 Fy -4.562395e-06 Fz -2.979231e-16 
time 2.9850521097e-01 pFx 1.697370e+00 vFx 1.838070e-02 Fy -4.711774e-06 Fz -2.968047e-16 
time 2.9921802425e-01 pFx 1.716961e+00 vFx 1.850093e-02 Fy -4.843903e-06 Fz -2.958084e-16 
time 2.9995880731e-01 pFx 1.738975e+00 vFx 1.854820e-02 Fy -4.967919e-06 Fz -2.949048e-16 
time 3.0068897636e-01 pFx 1.761143e+00 vFx 1.851364e-02 Fy -5.076449e-06 Fz -2.941693e-16 
time 3.0143607886e-01 pFx 1.783040e+00 vFx 1.839663e-02 Fy -5.173156e-06 Fz -2.935816e-16 
time 3.0220027103e-01 pFx 1.803333e+00 vFx 1.819908e-02 Fy -5.257025e-06 Fz -2.931379e-16 
time 3.0295753107e-01 pFx 1.820196e+00 vFx 1.793832e-02 Fy -5.325280e-06 Fz -2.928154e-16 
time 3.0370422097e-01 pFx 1.832765e+00 vFx 1.763380e-02 Fy -5.378434e-06 Fz -2.925599e-16 
time 3.0445067054e-01 pFx 1.840694e+00 vFx 1.729998e-02 Fy -5.417974e-06 Fz -2.923158e-16 
time 3.0519274312e-01 pFx 1.843674e+00 vFx 1.695653e-02 Fy -5.444329e-06 Fz -2.920299e-16 
time 3.0589706562e-01 pFx 1.841952e+00 vFx 1.663449e-02 Fy -5.457896e-06 Fz -2.916848e-16 
time 3.0661820705e-01 pFx 1.835797e+00 vFx 1.632104e-02 Fy -5.460729e-06 Fz -2.912284e-16 
time 3.0732346678e-01 pFx 1.825841e+00 vFx 1.603938e-02 Fy -5.453115e-06 Fz -2.906675e-16 
time 3.0803278183e-01 pFx 1.812384e+00 vFx 1.578678e-02 Fy -5.435475e-06 Fz -2.899939e-16 
time 3.0871688072e-01 pFx 1.796648e+00 vFx 1.557496e-02 Fy -5.409259e-06 Fz -2.892497e-16 
time 3.0943098297e-01 pFx 1.777899e+00 vFx 1.538732e-02 Fy -5.372465e-06 Fz -2.884051e-16 
time 3.1014523813e-01 pFx 1.757329e+00 vFx 1.523182e-02 Fy -5.326161e-06 Fz -2.875208e-16 
time 3.1089019256e-01 pFx 1.734491e+00 vFx 1.509997e-02 Fy -5.267799e-06 Fz -2.865950e-16 
time 3.1163621442e-01 pFx 1.710694e+00 vFx 1.499371e-02 Fy -5.199037e-06 Fz -2.857117e-16 
time 3.1239064630e-01 pFx 1.686089e+00 vFx 1.490648e-02 Fy -5.118936e-06 Fz -2.848958e-16 
time 3.1315060696e-01 pFx 1.661063e+00 vFx 1.483313e-02 Fy -5.027422e-06 Fz -2.841884e-16 
time 3.1391283358e-01 pFx 1.635934e+00 vFx 1.476862e-02 Fy -4.924658e-06 Fz -2.836133e-16 
time 3.1467133829e-01 pFx 1.611033e+00 vFx 1.470894e-02 Fy -4.811484e-06 Fz -2.831768e-16 
time 3.1542536416e-01 pFx 1.586459e+00 vFx 1.465120e-02 Fy -4.688297e-06 Fz -2.828731e-16 
time 3.1617886338e-01 pFx 1.562125e+00 vFx 1.459421e-02 Fy -4.554797e-06 Fz -2.826750e-16 
time 3.1689231494e-01 pFx 1.539327e+00 vFx 1.454228e-02 Fy -4.419174e-06 Fz -2.825591e-16 
time 3.1766006120e-01 pFx 1.515119e+00 vFx 1.449290e-02 Fy -4.263784e-06 Fz -2.824754e-16 
time 3.1843289725e-01 pFx 1.491203e+00 vFx 1.445759e-02 Fy -4.098270e-06 Fz -2.823867e-16 
time 3.1919127576e-01 pFx 1.468362e+00 vFx 1.444744e-02 Fy -3.927960e-06 Fz -2.822616e-16 
time 3.1997913810e-01 pFx 1.445593e+00 vFx 1.447598e-02 Fy -3.743970e-06 Fz -2.820472e-16 
time 3.2075311193e-01 pFx 1.424595e+00 vFx 1.455706e-02 Fy -3.557588e-06 Fz -2.817301e-16 
time 3.2147970354e-01 pFx 1.406602e+00 vFx 1.469289e-02 Fy -3.378859e-06 Fz -2.813284e-16 
time 3.2215650784e-01 pFx 1.391824e+00 vFx 1.487908e-02 Fy -3.210258e-06 Fz -2.808587e-16 
time 3.2282367676e-01 pFx 1.379624e+00 vFx 1.512268e-02 Fy -3.043114e-06 Fz -2.803198e-16 
time 3.2338584965e-01 pFx 1.371549e+00 vFx 1.537414e-02 Fy -2.902299e-06 Fz -2.798115e-16 
time 3.2399613947e-01 pFx 1.365449e+00 vFx 1.569182e-02 Fy -2.750189e-06 Fz -2.792189e-16 
time 3.2464582772e-01 pFx 1.362428e+00 vFx 1.607396e-02 Fy -2.589923e-06 Fz -2.785556e-16 
time 3.2528345899e-01 pFx 1.363343e+00 vFx 1.648194e-02 Fy -2.435079e-06 Fz -2.778835e-16 
time 3.2589734850e-01 pFx 1.368155e+00 vFx 1.689201e-02 Fy -2.288961e-06 Fz -2.772316e-16 
time 3.2653544036e-01 pFx 1.377449e+00 vFx 1.731962e-02 Fy -2.140776e-06 Fz -2.765650e-16 
time 3.2720703162e-01 pFx 1.392030e+00 vFx 1.775079e-02 Fy -1.989473e-06 Fz -2.758772e-16 
time 3.2787374966e-01 pFx 1.411257e+00 vFx 1.813781e-02 Fy -1.844515e-06 Fz -2.752146e-16 
time 3.2857339825e-01 pFx 1.436145e+00 vFx 1.847687e-02 Fy -1.698473e-06 Fz -2.745388e-16 
time 3.2928469009e-01 pFx 1.465698e+00 vFx 1.872950e-02 Fy -1.556741e-06 Fz -2.738652e-16 
time 3.3002264329e-01 pFx 1.499812e+00 vFx 1.887515e-02 Fy -1.417150e-06 Fz -2.731794e-16 
time 3.3076636802e-01 pFx 1.536323e+00 vFx 1.889050e-02 Fy -1.284304e-06 Fz -2.724903e-16 
time 3.3149984163e-01 pFx 1.572804e+00 vFx 1.877405e-02 Fy -1.161051e-06 Fz -2.718056e-16 
time 3.3226403231e-01 pFx 1.609477e+00 vFx 1.852148e-02 Fy -1.040803e-06 Fz -2.710906e-16 
time 3.3305723152e-01 pFx 1.644138e+00 vFx 1.813692e-02 Fy -9.247061e-07 Fz -2.703513e-16 
time 3.3382013075e-01 pFx 1.672528e+00 vFx 1.767680e-02 Fy -8.212852e-07 Fz -2.696535e-16 
time 3.3457311281e-01 pFx 1.694557e+00 vFx 1.716772e-02 Fy -7.269961e-07 Fz -2.689939e-16 
time 3.3534693393e-01 pFx 1.710216e+00 vFx 1.662278e-02 Fy -6.380332e-07 Fz -2.683646e-16 
time 3.3613713013e-01 pFx 1.718654e+00 vFx 1.607975e-02 Fy -5.553913e-07 Fz -2.677938e-16 
time 3.3693189874e-01 pFx 1.719767e+00 vFx 1.558063e-02 Fy -4.805794e-07 Fz -2.673062e-16 
time 3.3772435648e-01 pFx 1.714360e+00 vFx 1.515687e-02 Fy -4.142791e-07 Fz -2.669100e-16 
time 3.3850988834e-01 pFx 1.703806e+00 vFx 1.482847e-02 Fy -3.567747e-07 Fz -2.666026e-16 
time 3.3927528894e-01 pFx 1.689950e+00 vFx 1.460677e-02 Fy -3.086822e-07 Fz -2.663765e-16 
time 3.4002917825e-01 pFx 1.674291e+00 vFx 1.448698e-02 Fy -2.690451e-07 Fz -2.662043e-16 
time 3.4079337715e-01 pFx 1.657829e+00 vFx 1.446388e-02 Fy -2.367553e-07 Fz -2.660563e-16 
time 3.4158100960e-01 pFx 1.641700e+00 vFx 1.453741e-02 Fy -2.118065e-07 Fz -2.659013e-16 
time 3.4236067763e-01 pFx 1.627907e+00 vFx 1.469729e-02 Fy -1.953915e-07 Fz -2.657108e-16 
time 3.4313702537e-01 pFx 1.617454e+00 vFx 1.492905e-02 Fy -1.870919e-07 Fz -2.654545e-16 
time 3.4392268187e-01 pFx 1.611137e+00 vFx 1.522051e-02 Fy -1.866084e-07 Fz -2.650986e-16 
time 3.4469460033e-01 pFx 1.609764e+00 vFx 1.554363e-02 Fy -1.935187e-07 Fz -2.646284e-16 
time 3.4546484470e-01 pFx 1.613551e+00 vFx 1.588152e-02 Fy -2.072218e-07 Fz -2.640400e-16 
time 3.4618908745e-01 pFx 1.621900e+00 vFx 1.619361e-02 Fy -2.257826e-07 Fz -2.633812e-16 
time 3.4690699845e-01 pFx 1.634595e+00 vFx 1.647899e-02 Fy -2.490279e-07 Fz -2.626449e-16 
time 3.4763107209e-01 pFx 1.651460e+00 vFx 1.672503e-02 Fy -2.767299e-07 Fz -2.618415e-16 
time 3.4835898478e-01 pFx 1.671887e+00 vFx 1.691425e-02 Fy -3.082123e-07 Fz -2.610168e-16 
time 3.4906691945e-01 pFx 1.694283e+00 vFx 1.703028e-02 Fy -3.416664e-07 Fz -2.602219e-16 
time 3.4982259097e-01 pFx 1.719860e+00 vFx 1.707132e-02 Fy -3.797453e-07 Fz -2.594390e-16 
time 3.5055998245e-01 pFx 1.745276e+00 vFx 1.702553e-02 Fy -4.185953e-07 Fz -2.587798e-16 
time 3.5129158802e-01 pFx 1.769703e+00 vFx 1.689861e-02 Fy -4.582031e-07 Fz -2.582534e-16 
time 3.5201899160e-01 pFx 1.792039e+00 vFx 1.669962e-02 Fy -4.981522e-07 Fz -2.578820e-16 
time 3.5277193213e-01 pFx 1.811996e+00 vFx 1.643024e-02 Fy -5.397112e-07 Fz -2.576654e-16 
time 3.5352864054e-01 pFx 1.827874e+00 vFx 1.611179e-02 Fy -5.814256e-07 Fz -2.576121e-16 
time 3.5429243346e-01 pFx 1.838968e+00 vFx 1.576184e-02 Fy -6.233527e-07 Fz -2.576941e-16 
time 3.5505363288e-01 pFx 1.844738e+00 vFx 1.540474e-02 Fy -6.649846e-07 Fz -2.578768e-16 
time 3.5581720759e-01 pFx 1.845197e+00 vFx 1.505664e-02 Fy -7.067569e-07 Fz -2.581084e-16 
time 3.5658227308e-01 pFx 1.840574e+00 vFx 1.473320e-02 Fy -7.489051e-07 Fz -2.583310e-16 
time 3.5735519041e-01 pFx 1.831265e+00 vFx 1.444325e-02 Fy -7.921682e-07 Fz -2.584964e-16 
time 3.5813674844e-01 pFx 1.817825e+00 vFx 1.419408e-02 Fy -8.370678e-07 Fz -2.585491e-16 
time 3.5892454797e-01 pFx 1.801005e+00 vFx 1.398948e-02 Fy -8.839906e-07 Fz -2.584524e-16 
time 3.5964868293e-01 pFx 1.783368e+00 vFx 1.384077e-02 Fy -9.290164e-07 Fz -2.582161e-16 
time 3.6016049926e-01 pFx 1.769990e+00 vFx 1.375626e-02 Fy -9.621308e-07 Fz -2.579594e-16 
time 3.6074556586e-01 pFx 1.754055e+00 vFx 1.367795e-02 Fy -1.001418e-06 Fz -2.575899e-16 
time 3.6127741628e-01 pFx 1.739174e+00 vFx 1.362128e-02 Fy -1.038563e-06 Fz -2.571874e-16 
time 3.6178428858e-01 pFx 1.724790e+00 vFx 1.357790e-02 Fy -1.075290e-06 Fz -2.567585e-16 
time 3.6239068708e-01 pFx 1.707477e+00 vFx 1.353680e-02 Fy -1.120969e-06 Fz -2.562124e-16 
time 3.6295858457e-01 pFx 1.691276e+00 vFx 1.350619e-02 Fy -1.165470e-06 Fz -2.556840e-16 
time 3.6355213806e-01 pFx 1.674444e+00 vFx 1.347958e-02 Fy -1.213721e-06 Fz -2.551442e-16 
time 3.6419846932e-01 pFx 1.656288e+00 vFx 1.345383e-02 Fy -1.268184e-06 Fz -2.545978e-16 
time 3.6484702807e-01 pFx 1.638275e+00 vFx 1.342847e-02 Fy -1.324684e-06 Fz -2.541237e-16 
time 3.6550108345e-01 pFx 1.620303e+00 vFx 1.340071e-02 Fy -1.383318e-06 Fz -2.537466e-16 
time 3.6620279974e-01 pFx 1.601192e+00 vFx 1.336595e-02 Fy -1.447771e-06 Fz -2.534690e-16 
time 3.6691395377e-01 pFx 1.581929e+00 vFx 1.332331e-02 Fy -1.514362e-06 Fz -2.533369e-16 
time 3.6761341773e-01 pFx 1.563001e+00 vFx 1.327266e-02 Fy -1.580725e-06 Fz -2.533493e-16 
time 3.6831576675e-01 pFx 1.543933e+00 vFx 1.321262e-02 Fy -1.647851e-06 Fz -2.534828e-16 
time 3.6903727896e-01 pFx 1.524206e+00 vFx 1.314215e-02 Fy -1.716952e-06 Fz -2.537179e-16 
time 3.6978417469e-01 pFx 1.503588e+00 vFx 1.306249e-02 Fy -1.788290e-06 Fz -2.540291e-16 
time 3.7051286738e-01 pFx 1.483271e+00 vFx 1.298311e-02 Fy -1.857425e-06 Fz -2.543552e-16 
time 3.7121268049e-01 pFx 1.463622e+00 vFx 1.291217e-02 Fy -1.923214e-06 Fz -2.546433e-16 
time 3.7196059098e-01 pFx 1.442599e+00 vFx 1.285216e-02 Fy -1.992770e-06 Fz -2.548870e-16 
time 3.7271948874e-01 pFx 1.421476e+00 vFx 1.282115e-02 Fy -2.062547e-06 Fz -2.550224e-16 
time 3.7349493383e-01 pFx 1.400481e+00 vFx 1.283646e-02 Fy -2.133102e-06 Fz -2.550183e-16 
time 3.7428511299e-01 pFx 1.380236e+00 vFx 1.291776e-02 Fy -2.204412e-06 Fz -2.548372e-16 
time 3.7507439055e-01 pFx 1.361870e+00 vFx 1.307998e-02 Fy -2.275304e-06 Fz -2.544733e-16 
time 3.7586201023e-01 pFx 1.346217e+00 vFx 1.333227e-02 Fy -2.345993e-06 Fz -2.539330e-16 
time 3.7664316375e-01 pFx 1.334231e+00 vFx 1.367386e-02 Fy -2.416314e-06 Fz -2.532425e-16 
time 3.7741437728e-01 pFx 1.326758e+00 vFx 1.409372e-02 Fy -2.486161e-06 Fz -2.524370e-16 
time 3.7818662021e-01 pFx 1.324464e+00 vFx 1.458074e-02 Fy -2.556650e-06 Fz -2.515434e-16 
time 3.7898236721e-01 pFx 1.328288e+00 vFx 1.512684e-02 Fy -2.629876e-06 Fz -2.505885e-16 
time 3.7979654920e-01 pFx 1.339259e+00 vFx 1.569710e-02 Fy -2.705292e-06 Fz -2.496263e-16 
time 3.8060876683e-01 pFx 1.357523e+00 vFx 1.623685e-02 Fy -2.780729e-06 Fz -2.487316e-16 
time 3.8140992361e-01 pFx 1.382450e+00 vFx 1.669987e-02 Fy -2.854892e-06 Fz -2.479704e-16 
time 3.8220923348e-01 pFx 1.413414e+00 vFx 1.705620e-02 Fy -2.928029e-06 Fz -2.473633e-16 
time 3.8295255704e-01 pFx 1.446588e+00 vFx 1.726696e-02 Fy -2.994919e-06 Fz -2.469421e-16 
time 3.8374069585e-01 pFx 1.484830e+00 vFx 1.734576e-02 Fy -3.063520e-06 Fz -2.466453e-16 
time 3.8450678692e-01 pFx 1.523234e+00 vFx 1.727354e-02 Fy -3.127518e-06 Fz -2.464802e-16 
time 3.8527508341e-01 pFx 1.561017e+00 vFx 1.705954e-02 Fy -3.188170e-06 Fz -2.464043e-16 
time 3.8605013258e-01 pFx 1.596437e+00 vFx 1.671750e-02 Fy -3.244913e-06 Fz -2.463736e-16 
time 3.8683805123e-01 pFx 1.627852e+00 vFx 1.626836e-02 Fy -3.296872e-06 Fz -2.463493e-16 
time 3.8763653141e-01 pFx 1.653477e+00 vFx 1.574616e-02 Fy -3.342101e-06 Fz -2.462922e-16 
time 3.8843711362e-01 pFx 1.671929e+00 vFx 1.519653e-02 Fy -3.378014e-06 Fz -2.461708e-16 
time 3.8922929772e-01 pFx 1.682730e+00 vFx 1.466725e-02 Fy -3.402870e-06 Fz -2.459760e-16 
time 3.9001093063e-01 pFx 1.686397e+00 vFx 1.419350e-02 Fy -3.416215e-06 Fz -2.457191e-16 
time 3.9078354959e-01 pFx 1.683970e+00 vFx 1.379829e-02 Fy -3.418106e-06 Fz -2.454169e-16 
time 3.9153896637e-01 pFx 1.676858e+00 vFx 1.349830e-02 Fy -3.416328e-06 Fz -2.451075e-16 
time 3.9227311569e-01 pFx 1.666664e+00 vFx 1.329611e-02 Fy -3.421949e-06 Fz -2.448226e-16 
time 3.9298444360e-01 pFx 1.654881e+00 vFx 1.318491e-02 Fy -3.441196e-06 Fz -2.445873e-16 
time 3.9368289334e-01 pFx 1.642578e+00 vFx 1.315294e-02 Fy -3.464384e-06 Fz -2.444152e-16 
time 3.9438095306e-01 pFx 1.630550e+00 vFx 1.319034e-02 Fy -3.481652e-06 Fz -2.443203e-16 
time 3.9509071526e-01 pFx 1.619494e+00 vFx 1.328985e-02 Fy -3.488509e-06 Fz -2.443048e-16 
time 3.9581399353e-01 pFx 1.610244e+00 vFx 1.344343e-02 Fy -3.486215e-06 Fz -2.443731e-16 
time 3.9654676032e-01 pFx 1.603601e+00 vFx 1.363963e-02 Fy -3.476738e-06 Fz -2.445169e-16 
time 3.9728142528e-01 pFx 1.600175e+00 vFx 1.386348e-02 Fy -3.463334e-06 Fz -2.447162e-16 
time 3.9800378767e-01 pFx 1.600241e+00 vFx 1.409637e-02 Fy -3.455034e-06 Fz -2.449387e-16 
time 3.9871884285e-01 pFx 1.603743e+00 vFx 1.432621e-02 Fy -3.449564e-06 Fz -2.451635e-16 
time 3.9943058513e-01 pFx 1.610536e+00 vFx 1.454180e-02 Fy -3.444284e-06 Fz -2.453620e-16 
time 4.0013099032e-01 pFx 1.620198e+00 vFx 1.472986e-02 Fy -3.443163e-06 Fz -2.455133e-16 
time 4.0081799352e-01 pFx 1.632178e+00 vFx 1.488152e-02 Fy -3.444748e-06 Fz -2.456130e-16 
time 4.0135911504e-01 pFx 1.643052e+00 vFx 1.497293e-02 Fy -3.468864e-06 Fz -2.456504e-16 
time 4.0196469572e-01 pFx 1.656359e+00 vFx 1.504202e-02 Fy -3.462545e-06 Fz -2.456503e-16 
time 4.0255729911e-01 pFx 1.670150e+00 vFx 1.507313e-02 Fy -3.451075e-06 Fz -2.456109e-16 
time 4.0323164488e-01 pFx 1.686224e+00 vFx 1.506314e-02 Fy -3.433341e-06 Fz -2.455348e-16 
time 4.0391145765e-01 pFx 1.702212e+00 vFx 1.500484e-02 Fy -3.412986e-06 Fz -2.454427e-16 
time 4.0458139264e-01 pFx 1.717131e+00 vFx 1.490297e-02 Fy -3.390489e-06 Fz -2.453530e-16 
time 4.0526596624e-01 pFx 1.730918e+00 vFx 1.475864e-02 Fy -3.364772e-06 Fz -2.452929e-16 
time 4.0598608961e-01 pFx 1.743255e+00 vFx 1.457083e-02 Fy -3.334680e-06 Fz -2.452842e-16 
time 4.0673240047e-01 pFx 1.753182e+00 vFx 1.434774e-02 Fy -3.300265e-06 Fz -2.453596e-16 
time 4.0749157216e-01 pFx 1.759915e+00 vFx 1.410318e-02 Fy -3.262005e-06 Fz -2.455437e-16 
time 4.0825749875e-01 pFx 1.763071e+00 vFx 1.385081e-02 Fy -3.220262e-06 Fz -2.458410e-16 
time 4.0904801888e-01 pFx 1.762497e+00 vFx 1.359628e-02 Fy -3.173751e-06 Fz -2.462667e-16 
time 4.0984388421e-01 pFx 1.758188e+00 vFx 1.335618e-02 Fy -3.123333e-06 Fz -2.467959e-16 
time 4.1065913091e-01 pFx 1.750272e+00 vFx 1.313451e-02 Fy -3.065708e-06 Fz -2.474078e-16 
time 4.1146882377e-01 pFx 1.739402e+00 vFx 1.294291e-02 Fy -2.999203e-06 Fz -2.480473e-16 
time 4.1227802204e-01 pFx 1.726100e+00 vFx 1.278101e-02 Fy -2.913521e-06 Fz -2.486738e-16 
time 4.1308434818e-01 pFx 1.710972e+00 vFx 1.264776e-02 Fy -2.789022e-06 Fz -2.492473e-16 
time 4.1383423115e-01 pFx 1.695671e+00 vFx 1.254632e-02 Fy -2.689902e-06 Fz -2.497018e-16 
time 4.1452446725e-01 pFx 1.680849e+00 vFx 1.246926e-02 Fy -2.678192e-06 Fz -2.500400e-16 
time 4.1517858966e-01 pFx 1.666365e+00 vFx 1.240818e-02 Fy -2.700745e-06 Fz -2.502803e-16 
time 4.1583187922e-01 pFx 1.651630e+00 vFx 1.235653e-02 Fy -2.702045e-06 Fz -2.504394e-16 
time 4.1650798438e-01 pFx 1.636220e+00 vFx 1.231065e-02 Fy -2.680796e-06 Fz -2.505257e-16 
time 4.1721253931e-01 pFx 1.620084e+00 vFx 1.226878e-02 Fy -2.646091e-06 Fz -2.505443e-16 
time 4.1793537116e-01 pFx 1.603514e+00 vFx 1.222993e-02 Fy -2.604386e-06 Fz -2.505042e-16 
time 4.1866530919e-01 pFx 1.586800e+00 vFx 1.219297e-02 Fy -2.558962e-06 Fz -2.504272e-16 
time 4.1939329821e-01 pFx 1.570163e+00 vFx 1.215670e-02 Fy -2.513345e-06 Fz -2.503406e-16 
time 4.2011247668e-01 pFx 1.553752e+00 vFx 1.212016e-02 Fy -2.472659e-06 Fz -2.502689e-16 
time 4.2082053682e-01 pFx 1.537607e+00 vFx 1.208259e-02 Fy -2.440110e-06 Fz -2.502275e-16 
time 4.2152010347e-01 pFx 1.521650e+00 vFx 1.204351e-02 Fy -2.413824e-06 Fz -2.502290e-16 
time 4.2221581813e-01 pFx 1.505768e+00 vFx 1.200289e-02 Fy -2.389437e-06 Fz -2.502748e-16 
time 4.2291255642e-01 pFx 1.489850e+00 vFx 1.196132e-02 Fy -2.362992e-06 Fz -2.503658e-16 
time 4.2361298401e-01 pFx 1.473849e+00 vFx 1.192046e-02 Fy -2.332772e-06 Fz -2.504946e-16 
time 4.2430405667e-01 pFx 1.458104e+00 vFx 1.188388e-02 Fy -2.306857e-06 Fz -2.506456e-16 
time 4.2501151087e-01 pFx 1.442098e+00 vFx 1.185439e-02 Fy -2.269598e-06 Fz -2.508037e-16 
time 4.2572350327e-01 pFx 1.426217e+00 vFx 1.183825e-02 Fy -2.227977e-06 Fz -2.509510e-16 
time 4.2643307851e-01 pFx 1.410776e+00 vFx 1.184210e-02 Fy -2.186256e-06 Fz -2.510589e-16 
time 4.2710958739e-01 pFx 1.396608e+00 vFx 1.187071e-02 Fy -2.164407e-06 Fz -2.511059e-16 
time 4.2780564841e-01 pFx 1.382842e+00 vFx 1.193203e-02 Fy -2.128857e-06 Fz -2.510793e-16 
time 4.2850237717e-01 pFx 1.370190e+00 vFx 1.203156e-02 Fy -2.092163e-06 Fz -2.509653e-16 
time 4.2919120693e-01 pFx 1.359132e+00 vFx 1.217173e-02 Fy -2.058917e-06 Fz -2.507555e-16 
time 4.2989928218e-01 pFx 1.349663e+00 vFx 1.236118e-02 Fy -2.016083e-06 Fz -2.504344e-16 
time 4.3061898930e-01 pFx 1.342442e+00 vFx 1.259995e-02 Fy -1.966897e-06 Fz -2.499960e-16 
time 4.3134168030e-01 pFx 1.338071e+00 vFx 1.288191e-02 Fy -1.914621e-06 Fz -2.494467e-16 
time 4.3205715376e-01 pFx 1.336986e+00 vFx 1.319429e-02 Fy -1.866243e-06 Fz -2.488066e-16 
time 4.3276372163e-01 pFx 1.339401e+00 vFx 1.352363e-02 Fy -1.825074e-06 Fz -2.481054e-16 
time 4.3345818575e-01 pFx 1.345357e+00 vFx 1.385377e-02 Fy -1.794983e-06 Fz -2.473643e-16 
time 4.3414559407e-01 pFx 1.354829e+00 vFx 1.417189e-02 Fy -1.771357e-06 Fz -2.466121e-16 
time 4.3483358487e-01 pFx 1.367805e+00 vFx 1.446625e-02 Fy -1.747888e-06 Fz -2.458675e-16 
time 4.3552625726e-01 pFx 1.384176e+00 vFx 1.472318e-02 Fy -1.722183e-06 Fz -2.451646e-16 
time 4.3622480915e-01 pFx 1.403642e+00 vFx 1.492837e-02 Fy -1.693846e-06 Fz -2.445364e-16 
time 4.3692717679e-01 pFx 1.425633e+00 vFx 1.506873e-02 Fy -1.664036e-06 Fz -2.440201e-16 
time 4.3762921724e-01 pFx 1.449309e+00 vFx 1.513523e-02 Fy -1.635102e-06 Fz -2.436433e-16 
time 4.3832632722e-01 pFx 1.473669e+00 vFx 1.512501e-02 Fy -1.610013e-06 Fz -2.434242e-16 
time 4.3901848182e-01 pFx 1.497823e+00 vFx 1.504108e-02 Fy -1.588485e-06 Fz -2.433692e-16 
time 4.3971085929e-01 pFx 1.521091e+00 vFx 1.488945e-02 Fy -1.566501e-06 Fz -2.434700e-16 
time 4.4040595061e-01 pFx 1.542740e+00 vFx 1.467911e-02 Fy -1.542132e-06 Fz -2.437123e-16 
time 4.4110113584e-01 pFx 1.561984e+00 vFx 1.442383e-02 Fy -1.516836e-06 Fz -2.440761e-16 
time 4.4179199125e-01 pFx 1.578193e+00 vFx 1.414113e-02 Fy -1.493238e-06 Fz -2.445277e-16 
time 4.4247193796e-01 pFx 1.590988e+00 vFx 1.385066e-02 Fy -1.474808e-06 Fz -2.450351e-16 
time 4.4314890216e-01 pFx 1.600495e+00 vFx 1.356496e-02 Fy -1.455523e-06 Fz -2.455725e-16 
time 4.4382467915e-01 pFx 1.606845e+00 vFx 1.329751e-02 Fy -1.434168e-06 Fz -2.461119e-16 
time 4.4441672111e-01 pFx 1.610025e+00 vFx 1.308747e-02 Fy -1.434448e-06 Fz -2.465744e-16 
time 4.4509131796e-01 pFx 1.611286e+00 vFx 1.288468e-02 Fy -1.405988e-06 Fz -2.470719e-16 
time 4.4576361451e-01 pFx 1.610520e+00 vFx 1.272796e-02 Fy -1.376486e-06 Fz -2.475258e-16 
time 4.4643751216e-01 pFx 1.608301e+00 vFx 1.262040e-02 Fy -1.345556e-06 Fz -2.479334e-16 
time 4.4709594195e-01 pFx 1.605325e+00 vFx 1.256430e-02 Fy -1.315864e-06 Fz -2.482817e-16 
time 4.4782028834e-01 pFx 1.601828e+00 vFx 1.255667e-02 Fy -1.277087e-06 Fz -2.486111e-16 
time 4.4854585365e-01 pFx 1.598810e+00 vFx 1.260092e-02 Fy -1.237399e-06 Fz -2.488863e-16 
time 4.4927897409e-01 pFx 1.596932e+00 vFx 1.269057e-02 Fy -1.195282e-06 Fz -2.491151e-16 
time 4.5004410254e-01 pFx 1.596848e+00 vFx 1.282152e-02 Fy -1.140131e-06 Fz -2.493011e-16 
time 4.5081711258e-01 pFx 1.599198e+00 vFx 1.297956e-02 Fy -1.063829e-06 Fz -2.494409e-16 
time 4.5156104759e-01 pFx 1.604063e+00 vFx 1.314273e-02 Fy -9.842688e-07 Fz -2.495355e-16 
time 4.5226341238e-01 pFx 1.611091e+00 vFx 1.329494e-02 Fy -9.425282e-07 Fz -2.495896e-16 
time 4.5292965223e-01 pFx 1.619884e+00 vFx 1.342797e-02 Fy -9.463035e-07 Fz -2.496140e-16 
time 4.5357713441e-01 pFx 1.630245e+00 vFx 1.353877e-02 Fy -9.617414e-07 Fz -2.496105e-16 
time 4.5423251663e-01 pFx 1.642292e+00 vFx 1.362570e-02 Fy -9.628021e-07 Fz -2.495770e-16 
time 4.5490333320e-01 pFx 1.655883e+00 vFx 1.368281e-02 Fy -9.527997e-07 Fz -2.495185e-16 
time 4.5559652098e-01 pFx 1.670791e+00 vFx 1.370376e-02 Fy -9.325771e-07 Fz -2.494360e-16 
time 4.5630118020e-01 pFx 1.686279e+00 vFx 1.368318e-02 Fy -9.071595e-07 Fz -2.493322e-16 
time 4.5701002319e-01 pFx 1.701583e+00 vFx 1.362005e-02 Fy -8.784731e-07 Fz -2.492155e-16 
time 4.5771493801e-01 pFx 1.715921e+00 vFx 1.351769e-02 Fy -8.508548e-07 Fz -2.490947e-16 
time 4.5841026259e-01 pFx 1.728654e+00 vFx 1.338270e-02 Fy -8.297766e-07 Fz -2.489845e-16 
time 4.5909476679e-01 pFx 1.739365e+00 vFx 1.322288e-02 Fy -8.174532e-07 Fz -2.488974e-16 
time 4.5976950058e-01 pFx 1.747805e+00 vFx 1.304602e-02 Fy -8.122844e-07 Fz -2.488402e-16 
time 4.6044393217e-01 pFx 1.753898e+00 vFx 1.285726e-02 Fy -8.056232e-07 Fz -2.488259e-16 
time 4.6112411634e-01 pFx 1.757535e+00 vFx 1.266199e-02 Fy -7.934988e-07 Fz -2.488692e-16 
time 4.6180982325e-01 pFx 1.758620e+00 vFx 1.246696e-02 Fy -7.765762e-07 Fz -2.489797e-16 
time 4.6249700815e-01 pFx 1.757177e+00 vFx 1.227929e-02 Fy -7.575536e-07 Fz -2.491697e-16 
time 4.6318721681e-01 pFx 1.753333e+00 vFx 1.210342e-02 Fy -7.353142e-07 Fz -2.494467e-16 
time 4.6387945320e-01 pFx 1.747296e+00 vFx 1.194313e-02 Fy -7.103909e-07 Fz -2.498159e-16 
time 4.6456501382e-01 pFx 1.739429e+00 vFx 1.180223e-02 Fy -6.894488e-07 Fz -2.502700e-16 
time 4.6524739586e-01 pFx 1.730023e+00 vFx 1.168030e-02 Fy -6.702601e-07 Fz -2.508039e-16 
time 4.6593063454e-01 pFx 1.719319e+00 vFx 1.157615e-02 Fy -6.500161e-07 Fz -2.514088e-16 
time 4.6661349478e-01 pFx 1.707613e+00 vFx 1.148881e-02 Fy -6.299455e-07 Fz -2.520755e-16 
time 4.6729613291e-01 pFx 1.695159e+00 vFx 1.141651e-02 Fy -6.102391e-07 Fz -2.527840e-16 
time 4.6797883774e-01 pFx 1.682172e+00 vFx 1.135718e-02 Fy -5.909962e-07 Fz -2.535125e-16 
time 4.6866168326e-01 pFx 1.668837e+00 vFx 1.130867e-02 Fy -5.724652e-07 Fz -2.542440e-16 
time 4.6934136270e-01 pFx 1.655367e+00 vFx 1.126904e-02 Fy -5.573248e-07 Fz -2.549563e-16 
time 4.7002287804e-01 pFx 1.641775e+00 vFx 1.123603e-02 Fy -5.421524e-07 Fz -2.556345e-16 
time 4.7070463350e-01 pFx 1.628170e+00 vFx 1.120800e-02 Fy -5.283141e-07 Fz -2.562603e-16 
time 4.7138582040e-01 pFx 1.614619e+00 vFx 1.118345e-02 Fy -5.165103e-07 Fz -2.568185e-16 
time 4.7206850564e-01 pFx 1.601108e+00 vFx 1.116104e-02 Fy -5.053398e-07 Fz -2.573054e-16 
time 4.7275113335e-01 pFx 1.587675e+00 vFx 1.113972e-02 Fy -4.958884e-07 Fz -2.577191e-16 
time 4.7343143469e-01 pFx 1.574359e+00 vFx 1.111863e-02 Fy -4.897036e-07 Fz -2.580594e-16 
time 4.7411106981e-01 pFx 1.561111e+00 vFx 1.109692e-02 Fy -4.854391e-07 Fz -2.583381e-16 
time 4.7479071232e-01 pFx 1.547896e+00 vFx 1.107385e-02 Fy -4.824102e-07 Fz -2.585595e-16 
time 4.7547166096e-01 pFx 1.534659e+00 vFx 1.104867e-02 Fy -4.794575e-07 Fz -2.587397e-16 
time 4.7615224841e-01 pFx 1.521402e+00 vFx 1.102075e-02 Fy -4.774660e-07 Fz -2.588930e-16 
time 4.7682595777e-01 pFx 1.508219e+00 vFx 1.098974e-02 Fy -4.806701e-07 Fz -2.590359e-16 
time 4.7750679522e-01 pFx 1.494804e+00 vFx 1.095440e-02 Fy -4.789961e-07 Fz -2.591855e-16 
time 4.7818929613e-01 pFx 1.481228e+00 vFx 1.091444e-02 Fy -4.759050e-07 Fz -2.593514e-16 
time 4.7887235321e-01 pFx 1.467485e+00 vFx 1.086969e-02 Fy -4.718031e-07 Fz -2.595519e-16 
time 4.7955383022e-01 pFx 1.453593e+00 vFx 1.082056e-02 Fy -4.680130e-07 Fz -2.597815e-16 
time 4.8023263069e-01 pFx 1.439566e+00 vFx 1.076815e-02 Fy -4.652729e-07 Fz -2.600462e-16 
time 4.8090924885e-01 pFx 1.425398e+00 vFx 1.071439e-02 Fy -4.631185e-07 Fz -2.603408e-16 
time 4.8158485028e-01 pFx 1.411093e+00 vFx 1.066234e-02 Fy -4.605769e-07 Fz -2.606633e-16 
time 4.8226004609e-01 pFx 1.396695e+00 vFx 1.061650e-02 Fy -4.571850e-07 Fz -2.609986e-16 
time 4.8293624581e-01 pFx 1.382270e+00 vFx 1.058274e-02 Fy -4.519920e-07 Fz -2.613406e-16 
time 4.8361274248e-01 pFx 1.367973e+00 vFx 1.056844e-02 Fy -4.456950e-07 Fz -2.616734e-16 
time 4.8428936715e-01 pFx 1.354007e+00 vFx 1.058179e-02 Fy -4.386327e-07 Fz -2.619836e-16 
time 4.8496593992e-01 pFx 1.340634e+00 vFx 1.063126e-02 Fy -4.311932e-07 Fz -2.622527e-16 
time 4.8563932346e-01 pFx 1.328228e+00 vFx 1.072418e-02 Fy -4.259704e-07 Fz -2.624678e-16 
time 4.8631645838e-01 pFx 1.317041e+00 vFx 1.086793e-02 Fy -4.181523e-07 Fz -2.626176e-16 
time 4.8699285695e-01 pFx 1.307584e+00 vFx 1.106578e-02 Fy -4.113304e-07 Fz -2.626819e-16 
time 4.8766488040e-01 pFx 1.300347e+00 vFx 1.131666e-02 Fy -4.084434e-07 Fz -2.626495e-16 
time 4.8833512208e-01 pFx 1.295739e+00 vFx 1.161756e-02 Fy -4.076799e-07 Fz -2.625091e-16 
time 4.8900099257e-01 pFx 1.294187e+00 vFx 1.195951e-02 Fy -4.107547e-07 Fz -2.622636e-16 
time 4.8965731084e-01 pFx 1.295998e+00 vFx 1.232786e-02 Fy -4.200571e-07 Fz -2.619103e-16 
time 4.9033352789e-01 pFx 1.301660e+00 vFx 1.272539e-02 Fy -4.190051e-07 Fz -2.614407e-16 
time 4.9101990396e-01 pFx 1.311571e+00 vFx 1.312957e-02 Fy -4.133682e-07 Fz -2.608691e-16 
time 4.9168899494e-01 pFx 1.325343e+00 vFx 1.350497e-02 Fy -4.190988e-07 Fz -2.602366e-16 
time 4.9236765613e-01 pFx 1.343349e+00 vFx 1.384722e-02 Fy -4.201586e-07 Fz -2.595415e-16 
time 4.9303770301e-01 pFx 1.364812e+00 vFx 1.412871e-02 Fy -4.272805e-07 Fz -2.588334e-16 
time 4.9370973050e-01 pFx 1.389512e+00 vFx 1.433881e-02 Fy -4.337734e-07 Fz -2.581352e-16 
time 4.9439498346e-01 pFx 1.417245e+00 vFx 1.446594e-02 Fy -4.323098e-07 Fz -2.574726e-16 
time 4.9507361258e-01 pFx 1.446347e+00 vFx 1.449742e-02 Fy -4.346166e-07 Fz -2.568959e-16 
time 4.9575305810e-01 pFx 1.476085e+00 vFx 1.443271e-02 Fy -4.356706e-07 Fz -2.564276e-16 
time 4.9642933166e-01 pFx 1.505198e+00 vFx 1.427645e-02 Fy -4.381362e-07 Fz -2.560949e-16 
time 4.9709553088e-01 pFx 1.532355e+00 vFx 1.404196e-02 Fy -4.472896e-07 Fz -2.559176e-16 
time 4.9776378927e-01 pFx 1.557116e+00 vFx 1.374004e-02 Fy -4.534376e-07 Fz -2.558856e-16 
time 4.9843480530e-01 pFx 1.578658e+00 vFx 1.338688e-02 Fy -4.560106e-07 Fz -2.559954e-16 
time 4.9910794424e-01 pFx 1.596294e+00 vFx 1.300189e-02 Fy -4.553315e-07 Fz -2.562392e-16 
time 4.9978147270e-01 pFx 1.609562e+00 vFx 1.260619e-02 Fy -4.525322e-07 Fz -2.565904e-16 
time 5.0045429267e-01 pFx 1.618310e+00 vFx 1.221984e-02 Fy -4.484092e-07 Fz -2.570235e-16 
time 5.0112037629e-01 pFx 1.622644e+00 vFx 1.186295e-02 Fy -4.477277e-07 Fz -2.575001e-16 
time 5.0179031227e-01 pFx 1.622992e+00 vFx 1.154332e-02 Fy -4.423522e-07 Fz -2.579933e-16 
time 5.0246155917e-01 pFx 1.619817e+00 vFx 1.127258e-02 Fy -4.344255e-07 Fz -2.584732e-16 
time 5.0313299894e-01 pFx 1.613753e+00 vFx 1.105749e-02 Fy -4.249853e-07 Fz -2.589124e-16 
time 5.0380337405e-01 pFx 1.605532e+00 vFx 1.090086e-02 Fy -4.152603e-07 Fz -2.592898e-16 
time 5.0447250882e-01 pFx 1.595909e+00 vFx 1.080189e-02 Fy -4.056720e-07 Fz -2.595947e-16 
time 5.0514040057e-01 pFx 1.585610e+00 vFx 1.075743e-02 Fy -3.964969e-07 Fz -2.598198e-16 
time 5.0580748481e-01 pFx 1.575303e+00 vFx 1.076270e-02 Fy -3.876463e-07 Fz -2.599729e-16 
time 5.0647447175e-01 pFx 1.565578e+00 vFx 1.081206e-02 Fy -3.788150e-07 Fz -2.600648e-16 
time 5.0713991057e-01 pFx 1.556970e+00 vFx 1.089913e-02 Fy -3.713462e-07 Fz -2.601095e-16 
time 5.0780827787e-01 pFx 1.549855e+00 vFx 1.101811e-02 Fy -3.620494e-07 Fz -2.601286e-16 
time 5.0847767886e-01 pFx 1.544607e+00 vFx 1.116215e-02 Fy -3.525434e-07 Fz -2.601339e-16 
time 5.0913571389e-01 pFx 1.541519e+00 vFx 1.132125e-02 Fy -3.521249e-07 Fz -2.601540e-16 
time 5.0980520167e-01 pFx 1.540643e+00 vFx 1.149387e-02 Fy -3.440396e-07 Fz -2.602081e-16 
time 5.1047861682e-01 pFx 1.542135e+00 vFx 1.167108e-02 Fy -3.337579e-07 Fz -2.603119e-16 
time 5.1114807143e-01 pFx 1.545959e+00 vFx 1.184337e-02 Fy -3.269968e-07 Fz -2.604734e-16 
time 5.1181904481e-01 pFx 1.552031e+00 vFx 1.200484e-02 Fy -3.195193e-07 Fz -2.606990e-16 
time 5.1248788688e-01 pFx 1.560132e+00 vFx 1.214769e-02 Fy -3.140274e-07 Fz -2.609889e-16 
time 5.1315401446e-01 pFx 1.569975e+00 vFx 1.226578e-02 Fy -3.108655e-07 Fz -2.613308e-16 
time 5.1381798991e-01 pFx 1.581229e+00 vFx 1.235429e-02 Fy -3.093121e-07 Fz -2.617198e-16 
time 5.1448123205e-01 pFx 1.593538e+00 vFx 1.240971e-02 Fy -3.078930e-07 Fz -2.621392e-16 
time 5.1513657637e-01 pFx 1.606342e+00 vFx 1.242976e-02 Fy -3.116528e-07 Fz -2.625715e-16 
time 5.1580159931e-01 pFx 1.619552e+00 vFx 1.241411e-02 Fy -3.071024e-07 Fz -2.630074e-16 
time 5.1646924959e-01 pFx 1.632585e+00 vFx 1.236295e-02 Fy -2.994462e-07 Fz -2.634301e-16 
time 5.1714014019e-01 pFx 1.645007e+00 vFx 1.227846e-02 Fy -2.878463e-07 Fz -2.638276e-16 
time 5.1781005579e-01 pFx 1.656327e+00 vFx 1.216526e-02 Fy -2.752042e-07 Fz -2.641805e-16 
time 5.1847707346e-01 pFx 1.666169e+00 vFx 1.202932e-02 Fy -2.631192e-07 Fz -2.644861e-16 
time 5.1913748104e-01 pFx 1.674228e+00 vFx 1.187795e-02 Fy -2.547872e-07 Fz -2.647432e-16 
time 5.1979859366e-01 pFx 1.680418e+00 vFx 1.171605e-02 Fy -2.440532e-07 Fz -2.649608e-16 
time 5.2046092792e-01 pFx 1.684617e+00 vFx 1.154971e-02 Fy -2.306531e-07 Fz -2.651415e-16 
time 5.2112460210e-01 pFx 1.686778e+00 vFx 1.138469e-02 Fy -2.146863e-07 Fz -2.652974e-16 
time 5.2178880596e-01 pFx 1.686930e+00 vFx 1.122619e-02 Fy -1.970078e-07 Fz -2.654430e-16 
time 5.2245257820e-01 pFx 1.685178e+00 vFx 1.107836e-02 Fy -1.786396e-07 Fz -2.655928e-16 
time 5.2311601934e-01 pFx 1.681685e+00 vFx 1.094390e-02 Fy -1.597965e-07 Fz -2.657610e-16 
time 5.2377994927e-01 pFx 1.676640e+00 vFx 1.082420e-02 Fy -1.401288e-07 Fz -2.659631e-16 
time 5.2444383918e-01 pFx 1.670262e+00 vFx 1.071982e-02 Fy -1.203880e-07 Fz -2.662128e-16 
time 5.2510709445e-01 pFx 1.662779e+00 vFx 1.063038e-02 Fy -1.013883e-07 Fz -2.665114e-16 
time 5.2576871385e-01 pFx 1.654422e+00 vFx 1.055479e-02 Fy -8.426751e-08 Fz -2.668718e-16 
time 5.2642374160e-01 pFx 1.645460e+00 vFx 1.049178e-02 Fy -7.320867e-08 Fz -2.672860e-16 
time 5.2708529924e-01 pFx 1.635884e+00 vFx 1.043827e-02 Fy -5.785900e-08 Fz -2.677604e-16 
time 5.2773145848e-01 pFx 1.626159e+00 vFx 1.039402e-02 Fy -5.485643e-08 Fz -2.682702e-16 
time 5.2839693520e-01 pFx 1.615875e+00 vFx 1.035497e-02 Fy -3.920984e-08 Fz -2.688361e-16 
time 5.2906959420e-01 pFx 1.605294e+00 vFx 1.032055e-02 Fy -1.948798e-08 Fz -2.694349e-16 
time 5.2974219366e-01 pFx 1.594594e+00 vFx 1.028977e-02 Fy -2.963277e-10 Fz -2.700434e-16 
time 5.3040912926e-01 pFx 1.583912e+00 vFx 1.026166e-02 Fy 1.343761e-08 Fz -2.706449e-16 
time 5.3106871256e-01 pFx 1.573303e+00 vFx 1.023534e-02 Fy 1.963586e-08 Fz -2.712197e-16 
time 5.3172384641e-01 pFx 1.562734e+00 vFx 1.020998e-02 Fy 2.114884e-08 Fz -2.717570e-16 
time 5.3237823777e-01 pFx 1.552151e+00 vFx 1.018490e-02 Fy 2.167476e-08 Fz -2.722541e-16 
time 5.3303424471e-01 pFx 1.541514e+00 vFx 1.015964e-02 Fy 2.332586e-08 Fz -2.727057e-16 
time 5.3369164506e-01 pFx 1.530819e+00 vFx 1.013391e-02 Fy 2.601793e-08 Fz -2.731017e-16 
time 5.3434882504e-01 pFx 1.520086e+00 vFx 1.010754e-02 Fy 2.871741e-08 Fz -2.734446e-16 
time 5.3500646027e-01 pFx 1.509293e+00 vFx 1.008033e-02 Fy 3.216641e-08 Fz -2.737344e-16 
time 5.3559473464e-01 pFx 1.499585e+00 vFx 1.005517e-02 Fy -1.371523e-09 Fz -2.739541e-16 
time 5.3625414994e-01 pFx 1.488636e+00 vFx 1.002600e-02 Fy 4.664815e-09 Fz -2.741590e-16 
time 5.3691629100e-01 pFx 1.477559e+00 vFx 9.995631e-03 Fy 1.265382e-08 Fz -2.743405e-16 
time 5.3760890606e-01 pFx 1.465878e+00 vFx 9.962776e-03 Fy 3.606798e-08 Fz -2.745059e-16 
time 5.3823830409e-01 pFx 1.455173e+00 vFx 9.932101e-03 Fy 3.047735e-08 Fz -2.746478e-16 
time 5.3892931013e-01 pFx 1.443322e+00 vFx 9.897955e-03 Fy 5.592997e-08 Fz -2.748074e-16 
time 5.3962762909e-01 pFx 1.431248e+00 vFx 9.863656e-03 Fy 9.344349e-08 Fz -2.749791e-16 
time 5.4029449265e-01 pFx 1.419643e+00 vFx 9.832151e-03 Fy 1.121556e-07 Fz -2.751593e-16 
time 5.4096066856e-01 pFx 1.408004e+00 vFx 9.803399e-03 Fy 1.316049e-07 Fz -2.753622e-16 
time 5.4161809361e-01 pFx 1.396514e+00 vFx 9.779628e-03 Fy 1.436054e-07 Fz -2.755812e-16 
time 5.4226849726e-01 pFx 1.385200e+00 vFx 9.763013e-03 Fy 1.495093e-07 Fz -2.758158e-16 
time 5.4291527937e-01 pFx 1.374079e+00 vFx 9.756126e-03 Fy 1.529649e-07 Fz -2.760560e-16 
time 5.4356503987e-01 pFx 1.363135e+00 vFx 9.762108e-03 Fy 1.593851e-07 Fz -2.762960e-16 
time 5.4421864288e-01 pFx 1.352481e+00 vFx 9.784674e-03 Fy 1.686223e-07 Fz -2.765244e-16 
time 5.4487900356e-01 pFx 1.342231e+00 vFx 9.827930e-03 Fy 1.823497e-07 Fz -2.767303e-16 
time 5.4552939227e-01 pFx 1.332820e+00 vFx 9.893865e-03 Fy 1.877714e-07 Fz -2.768943e-16 
time 5.4619275873e-01 pFx 1.324126e+00 vFx 9.987651e-03 Fy 2.019084e-07 Fz -2.770094e-16 
time 5.4685798657e-01 pFx 1.316555e+00 vFx 1.011028e-02 Fy 2.167586e-07 Fz -2.770559e-16 
time 5.4752004029e-01 pFx 1.310404e+00 vFx 1.026103e-02 Fy 2.281293e-07 Fz -2.770227e-16 
time 5.4817668944e-01 pFx 1.305908e+00 vFx 1.043751e-02 Fy 2.335873e-07 Fz -2.769015e-16 
time 5.4882897610e-01 pFx 1.303253e+00 vFx 1.063639e-02 Fy 2.339672e-07 Fz -2.766882e-16 
time 5.4947964607e-01 pFx 1.302608e+00 vFx 1.085350e-02 Fy 2.319268e-07 Fz -2.763789e-16 
time 5.5013116325e-01 pFx 1.304136e+00 vFx 1.108339e-02 Fy 2.296769e-07 Fz -2.759708e-16 
time 5.5078373094e-01 pFx 1.307967e+00 vFx 1.131862e-02 Fy 2.274268e-07 Fz -2.754691e-16 
time 5.5144020890e-01 pFx 1.314204e+00 vFx 1.155165e-02 Fy 2.275156e-07 Fz -2.748817e-16 
time 5.5209834029e-01 pFx 1.322839e+00 vFx 1.177243e-02 Fy 2.284271e-07 Fz -2.742162e-16 
time 5.5275581022e-01 pFx 1.333744e+00 vFx 1.197102e-02 Fy 2.285798e-07 Fz -2.734868e-16 
time 5.5341112371e-01 pFx 1.346691e+00 vFx 1.213867e-02 Fy 2.269198e-07 Fz -2.727166e-16 
time 5.5406458412e-01 pFx 1.361389e+00 vFx 1.226857e-02 Fy 2.239066e-07 Fz -2.719248e-16 
time 5.5471701126e-01 pFx 1.377492e+00 vFx 1.235566e-02 Fy 2.204789e-07 Fz -2.711368e-16 
time 5.5536105408e-01 pFx 1.394380e+00 vFx 1.239659e-02 Fy 2.110458e-07 Fz -2.703782e-16 
time 5.5601430679e-01 pFx 1.412055e+00 vFx 1.239133e-02 Fy 2.098409e-07 Fz -2.696543e-16 
time 5.5667211059e-01 pFx 1.429919e+00 vFx 1.233981e-02 Fy 2.131113e-07 Fz -2.689905e-16 
time 5.5732569820e-01 pFx 1.447246e+00 vFx 1.224642e-02 Fy 2.140983e-07 Fz -2.684198e-16 
time 5.5798320712e-01 pFx 1.463796e+00 vFx 1.211598e-02 Fy 2.193419e-07 Fz -2.679438e-16 
time 5.5863964283e-01 pFx 1.479041e+00 vFx 1.195694e-02 Fy 2.248165e-07 Fz -2.675871e-16 
time 5.5929154325e-01 pFx 1.492607e+00 vFx 1.177936e-02 Fy 2.273333e-07 Fz -2.673468e-16 
time 5.5994271759e-01 pFx 1.504381e+00 vFx 1.159184e-02 Fy 2.300379e-07 Fz -2.672225e-16 
time 5.6059330404e-01 pFx 1.514270e+00 vFx 1.140375e-02 Fy 2.328930e-07 Fz -2.672103e-16 
time 5.6124430078e-01 pFx 1.522290e+00 vFx 1.122359e-02 Fy 2.365388e-07 Fz -2.672991e-16 
time 5.6189573967e-01 pFx 1.528542e+00 vFx 1.105911e-02 Fy 2.407535e-07 Fz -2.674710e-16 
time 5.6254240137e-01 pFx 1.533183e+00 vFx 1.091769e-02 Fy 2.410478e-07 Fz -2.677075e-16 
time 5.6319360192e-01 pFx 1.536540e+00 vFx 1.080182e-02 Fy 2.447582e-07 Fz -2.679878e-16 
time 5.6384745421e-01 pFx 1.538895e+00 vFx 1.071505e-02 Fy 2.500366e-07 Fz -2.682853e-16 
time 5.6450165686e-01 pFx 1.540580e+00 vFx 1.065886e-02 Fy 2.548771e-07 Fz -2.685877e-16 
time 5.6515424165e-01 pFx 1.541944e+00 vFx 1.063259e-02 Fy 2.574680e-07 Fz -2.688708e-16 
time 5.6580560805e-01 pFx 1.543331e+00 vFx 1.063383e-02 Fy 2.579634e-07 Fz -2.691204e-16 
time 5.6645634762e-01 pFx 1.545053e+00 vFx 1.065905e-02 Fy 2.567603e-07 Fz -2.693276e-16 
time 5.6710505928e-01 pFx 1.547370e+00 vFx 1.070376e-02 Fy 2.526645e-07 Fz -2.694842e-16 
time 5.6775537608e-01 pFx 1.550509e+00 vFx 1.076322e-02 Fy 2.487010e-07 Fz -2.695883e-16 
time 5.6840594997e-01 pFx 1.554622e+00 vFx 1.083205e-02 Fy 2.437976e-07 Fz -2.696442e-16 
time 5.6905667654e-01 pFx 1.559798e+00 vFx 1.090476e-02 Fy 2.379773e-07 Fz -2.696589e-16 
time 5.6970772979e-01 pFx 1.566062e+00 vFx 1.097601e-02 Fy 2.315401e-07 Fz -2.696395e-16 
time 5.7035890348e-01 pFx 1.573368e+00 vFx 1.104072e-02 Fy 2.245143e-07 Fz -2.695969e-16 
time 5.7100949388e-01 pFx 1.581600e+00 vFx 1.109428e-02 Fy 2.165328e-07 Fz -2.695459e-16 
time 5.7165919673e-01 pFx 1.590588e+00 vFx 1.113288e-02 Fy 2.075718e-07 Fz -2.694949e-16 
time 5.7230740537e-01 pFx 1.600112e+00 vFx 1.115360e-02 Fy 1.973696e-07 Fz -2.694581e-16 
time 5.7295551425e-01 pFx 1.609946e+00 vFx 1.115454e-02 Fy 1.873616e-07 Fz -2.694381e-16 
time 5.7360431152e-01 pFx 1.619836e+00 vFx 1.113466e-02 Fy 1.784273e-07 Fz -2.694497e-16 
time 5.7425346213e-01 pFx 1.629499e+00 vFx 1.109395e-02 Fy 1.704881e-07 Fz -2.694949e-16 
time 5.7490168249e-01 pFx 1.638645e+00 vFx 1.103352e-02 Fy 1.626487e-07 Fz -2.695760e-16 
time 5.7555016545e-01 pFx 1.647037e+00 vFx 1.095516e-02 Fy 1.560433e-07 Fz -2.696909e-16 
time 5.7619554846e-01 pFx 1.654411e+00 vFx 1.086199e-02 Fy 1.479868e-07 Fz -2.698360e-16 
time 5.7684420156e-01 pFx 1.660651e+00 vFx 1.075620e-02 Fy 1.437847e-07 Fz -2.700087e-16 
time 5.7749263606e-01 pFx 1.665572e+00 vFx 1.064174e-02 Fy 1.405510e-07 Fz -2.701993e-16 
time 5.7814126002e-01 pFx 1.669080e+00 vFx 1.052207e-02 Fy 1.385722e-07 Fz -2.704039e-16 
time 5.7879057056e-01 pFx 1.671127e+00 vFx 1.040055e-02 Fy 1.381769e-07 Fz -2.706144e-16 
time 5.7943987698e-01 pFx 1.671709e+00 vFx 1.028048e-02 Fy 1.386634e-07 Fz -2.708271e-16 
time 5.8008774635e-01 pFx 1.670871e+00 vFx 1.016484e-02 Fy 1.386207e-07 Fz -2.710352e-16 
time 5.8073445187e-01 pFx 1.668696e+00 vFx 1.005573e-02 Fy 1.380769e-07 Fz -2.712338e-16 
time 5.8138093251e-01 pFx 1.665290e+00 vFx 9.954595e-03 Fy 1.376370e-07 Fz -2.714249e-16 
time 5.8202733823e-01 pFx 1.660777e+00 vFx 9.862446e-03 Fy 1.372086e-07 Fz -2.716098e-16 
time 5.8267359406e-01 pFx 1.655294e+00 vFx 9.779793e-03 Fy 1.365059e-07 Fz -2.717902e-16 
time 5.8331961086e-01 pFx 1.648979e+00 vFx 9.706671e-03 Fy 1.352428e-07 Fz -2.719673e-16 
time 5.8396551446e-01 pFx 1.641971e+00 vFx 9.642701e-03 Fy 1.333350e-07 Fz -2.721470e-16 
time 5.8454420286e-01 pFx 1.635207e+00 vFx 9.592592e-03 Fy 8.881264e-08 Fz -2.723186e-16 
time 5.8517509858e-01 pFx 1.627413e+00 vFx 9.545023e-03 Fy 7.954331e-08 Fz -2.725152e-16 
time 5.8585261263e-01 pFx 1.618665e+00 vFx 9.501122e-03 Fy 8.925822e-08 Fz -2.727431e-16 
time 5.8654415910e-01 pFx 1.609435e+00 vFx 9.462788e-03 Fy 1.125019e-07 Fz -2.730038e-16 
time 5.8722924748e-01 pFx 1.600078e+00 vFx 9.430065e-03 Fy 1.422744e-07 Fz -2.732893e-16 
time 5.8788842794e-01 pFx 1.590938e+00 vFx 9.402464e-03 Fy 1.503489e-07 Fz -2.735870e-16 
time 5.8852467933e-01 pFx 1.582032e+00 vFx 9.378595e-03 Fy 1.301044e-07 Fz -2.738987e-16 
time 5.8914712523e-01 pFx 1.573269e+00 vFx 9.357218e-03 Fy 9.650623e-08 Fz -2.742234e-16 
time 5.8977062360e-01 pFx 1.564460e+00 vFx 9.337223e-03 Fy 6.807866e-08 Fz -2.745630e-16 
time 5.9040462377e-01 pFx 1.555486e+00 vFx 9.317880e-03 Fy 4.964159e-08 Fz -2.749197e-16 
time 5.9105044271e-01 pFx 1.546335e+00 vFx 9.298796e-03 Fy 3.951882e-08 Fz -2.752814e-16 
time 5.9170676375e-01 pFx 1.537030e+00 vFx 9.279692e-03 Fy 3.706118e-08 Fz -2.756454e-16 
time 5.9236474220e-01 pFx 1.527698e+00 vFx 9.260537e-03 Fy 3.726309e-08 Fz -2.759916e-16 
time 5.9301876513e-01 pFx 1.518418e+00 vFx 9.241251e-03 Fy 3.561008e-08 Fz -2.763107e-16 
time 5.9366457239e-01 pFx 1.509246e+00 vFx 9.221769e-03 Fy 2.724805e-08 Fz -2.766002e-16 
time 5.9430362939e-01 pFx 1.500157e+00 vFx 9.201908e-03 Fy 1.337546e-08 Fz -2.768495e-16 
time 5.9493987853e-01 pFx 1.491090e+00 vFx 9.181436e-03 Fy -1.665540e-09 Fz -2.770591e-16 
time 5.9557635770e-01 pFx 1.481994e+00 vFx 9.160159e-03 Fy -1.489690e-08 Fz -2.772271e-16 
time 5.9621608561e-01 pFx 1.472817e+00 vFx 9.137884e-03 Fy -2.406739e-08 Fz -2.773550e-16 
time 5.9686283167e-01 pFx 1.463493e+00 vFx 9.114379e-03 Fy -2.653588e-08 Fz -2.774430e-16 
time 5.9751268089e-01 pFx 1.454065e+00 vFx 9.089677e-03 Fy -2.522501e-08 Fz -2.774975e-16 
time 5.9815653079e-01 pFx 1.444653e+00 vFx 9.064026e-03 Fy -2.785758e-08 Fz -2.775193e-16 
time 5.9880235116e-01 pFx 1.435126e+00 vFx 9.036994e-03 Fy -2.788480e-08 Fz -2.775235e-16 
time 5.9944673391e-01 pFx 1.425520e+00 vFx 9.008558e-03 Fy -2.843394e-08 Fz -2.775139e-16 
time 6.0008929260e-01 pFx 1.415827e+00 vFx 8.978562e-03 Fy -3.008911e-08 Fz -2.775075e-16 
time 6.0073057976e-01 pFx 1.406026e+00 vFx 8.946811e-03 Fy -3.255928e-08 Fz -2.775120e-16 
time 6.0137161465e-01 pFx 1.396089e+00 vFx 8.913137e-03 Fy -3.513764e-08 Fz -2.775356e-16 
time 6.0201317009e-01 pFx 1.385996e+00 vFx 8.877514e-03 Fy -3.737465e-08 Fz -2.775874e-16 
time 6.0265572555e-01 pFx 1.375733e+00 vFx 8.840179e-03 Fy -3.908397e-08 Fz -2.776760e-16 
time 6.0329838794e-01 pFx 1.365318e+00 vFx 8.801848e-03 Fy -4.123378e-08 Fz -2.778033e-16 
time 6.0394140367e-01 pFx 1.354760e+00 vFx 8.763734e-03 Fy -4.376742e-08 Fz -2.779807e-16 
time 6.0458041503e-01 pFx 1.344158e+00 vFx 8.728007e-03 Fy -5.059503e-08 Fz -2.781965e-16 
time 6.0522162605e-01 pFx 1.333453e+00 vFx 8.697048e-03 Fy -5.639067e-08 Fz -2.784547e-16 
time 6.0586436593e-01 pFx 1.322721e+00 vFx 8.674551e-03 Fy -6.181705e-08 Fz -2.787443e-16 
time 6.0650750733e-01 pFx 1.312075e+00 vFx 8.665056e-03 Fy -6.781555e-08 Fz -2.790550e-16 
time 6.0715009770e-01 pFx 1.301653e+00 vFx 8.673689e-03 Fy -7.515211e-08 Fz -2.793825e-16 
time 6.0779155288e-01 pFx 1.291624e+00 vFx 8.705823e-03 Fy -8.425275e-08 Fz -2.797038e-16 
time 6.0843074323e-01 pFx 1.282194e+00 vFx 8.766549e-03 Fy -9.596591e-08 Fz -2.800080e-16 
time 6.0907036189e-01 pFx 1.273550e+00 vFx 8.860746e-03 Fy -1.077230e-07 Fz -2.802748e-16 
time 6.0971021152e-01 pFx 1.265960e+00 vFx 8.992053e-03 Fy -1.195125e-07 Fz -2.804858e-16 
time 6.1035018901e-01 pFx 1.259714e+00 vFx 9.162432e-03 Fy -1.312123e-07 Fz -2.806250e-16 
time 6.1099042906e-01 pFx 1.255122e+00 vFx 9.371784e-03 Fy -1.424839e-07 Fz -2.806768e-16 
time 6.1163132786e-01 pFx 1.252500e+00 vFx 9.617692e-03 Fy -1.527609e-07 Fz -2.806242e-16 
time 6.1227122689e-01 pFx 1.252155e+00 vFx 9.894265e-03 Fy -1.632507e-07 Fz -2.804511e-16 
time 6.1291201001e-01 pFx 1.254362e+00 vFx 1.019453e-02 Fy -1.721253e-07 Fz -2.801577e-16 
time 6.1355120239e-01 pFx 1.259332e+00 vFx 1.050725e-02 Fy -1.813655e-07 Fz -2.797363e-16 
time 6.1419080838e-01 pFx 1.267225e+00 vFx 1.082157e-02 Fy -1.890837e-07 Fz -2.791834e-16 
time 6.1483020086e-01 pFx 1.278098e+00 vFx 1.112419e-02 Fy -1.957300e-07 Fz -2.785090e-16 
time 6.1546962328e-01 pFx 1.291909e+00 vFx 1.140183e-02 Fy -2.010337e-07 Fz -2.777222e-16 
time 6.1610540918e-01 pFx 1.308388e+00 vFx 1.164027e-02 Fy -2.081834e-07 Fz -2.768449e-16 
time 6.1674380096e-01 pFx 1.327399e+00 vFx 1.183034e-02 Fy -2.117478e-07 Fz -2.758845e-16 
time 6.1738336565e-01 pFx 1.348502e+00 vFx 1.196157e-02 Fy -2.130811e-07 Fz -2.748651e-16 
time 6.1802396608e-01 pFx 1.371166e+00 vFx 1.202677e-02 Fy -2.123898e-07 Fz -2.738159e-16 
time 6.1866449704e-01 pFx 1.394721e+00 vFx 1.202215e-02 Fy -2.107659e-07 Fz -2.727572e-16 
time 6.1930356704e-01 pFx 1.418418e+00 vFx 1.194807e-02 Fy -2.096595e-07 Fz -2.717156e-16 
time 6.1993940586e-01 pFx 1.441474e+00 vFx 1.180923e-02 Fy -2.108918e-07 Fz -2.707185e-16 
time 6.2057632254e-01 pFx 1.463347e+00 vFx 1.161218e-02 Fy -2.107317e-07 Fz -2.697759e-16 
time 6.2121398790e-01 pFx 1.483378e+00 vFx 1.136682e-02 Fy -2.097184e-07 Fz -2.689041e-16 
time 6.2185218166e-01 pFx 1.501003e+00 vFx 1.108539e-02 Fy -2.082610e-07 Fz -2.681185e-16 
time 6.2249052967e-01 pFx 1.515786e+00 vFx 1.078167e-02 Fy -2.068835e-07 Fz -2.674265e-16 
time 6.2312854504e-01 pFx 1.527441e+00 vFx 1.046992e-02 Fy -2.061941e-07 Fz -2.668285e-16 
time 6.2376553280e-01 pFx 1.535853e+00 vFx 1.016394e-02 Fy -2.069670e-07 Fz -2.663301e-16 
time 6.2440236612e-01 pFx 1.541084e+00 vFx 9.875315e-03 Fy -2.085152e-07 Fz -2.659237e-16 
time 6.2503902991e-01 pFx 1.543322e+00 vFx 9.614043e-03 Fy -2.109217e-07 Fz -2.656053e-16 
time 6.2567564946e-01 pFx 1.542874e+00 vFx 9.387655e-03 Fy -2.141025e-07 Fz -2.653636e-16 
time 6.2631228701e-01 pFx 1.540137e+00 vFx 9.201177e-03 Fy -2.179894e-07 Fz -2.651842e-16 
time 6.2694890134e-01 pFx 1.535570e+00 vFx 9.057216e-03 Fy -2.225650e-07 Fz -2.650517e-16 
time 6.2758543308e-01 pFx 1.529664e+00 vFx 8.956182e-03 Fy -2.277879e-07 Fz -2.649535e-16 
time 6.2822153018e-01 pFx 1.522917e+00 vFx 8.896689e-03 Fy -2.338427e-07 Fz -2.648721e-16 
time 6.2885767039e-01 pFx 1.515800e+00 vFx 8.875904e-03 Fy -2.401392e-07 Fz -2.647959e-16 
time 6.2949367017e-01 pFx 1.508755e+00 vFx 8.890136e-03 Fy -2.466589e-07 Fz -2.647136e-16 
time 6.3012959768e-01 pFx 1.502172e+00 vFx 8.935094e-03 Fy -2.531420e-07 Fz -2.646125e-16 
time 6.3076541951e-01 pFx 1.496389e+00 vFx 9.006172e-03 Fy -2.594135e-07 Fz -2.644835e-16 
time 6.3140109791e-01 pFx 1.491681e+00 vFx 9.098622e-03 Fy -2.653048e-07 Fz -2.643238e-16 
time 6.3203669213e-01 pFx 1.488267e+00 vFx 9.207671e-03 Fy -2.705718e-07 Fz -2.641311e-16 
time 6.3267215287e-01 pFx 1.486302e+00 vFx 9.328533e-03 Fy -2.750883e-07 Fz -2.639073e-16 
time 6.3330738158e-01 pFx 1.485885e+00 vFx 9.456430e-03 Fy -2.788004e-07 Fz -2.636623e-16 
time 6.3394223486e-01 pFx 1.487059e+00 vFx 9.586616e-03 Fy -2.817284e-07 Fz -2.634000e-16 
time 6.3457669820e-01 pFx 1.489811e+00 vFx 9.714455e-03 Fy -2.838134e-07 Fz -2.631350e-16 
time 6.3521050715e-01 pFx 1.494077e+00 vFx 9.835422e-03 Fy -2.852589e-07 Fz -2.628842e-16 
time 6.3580686218e-01 pFx 1.499381e+00 vFx 9.939278e-03 Fy -3.134619e-07 Fz -2.626743e-16 
time 6.3644272018e-01 pFx 1.506273e+00 vFx 1.003569e-02 Fy -3.109103e-07 Fz -2.624903e-16 
time 6.3709378558e-01 pFx 1.514460e+00 vFx 1.011559e-02 Fy -2.970747e-07 Fz -2.623573e-16 
time 6.3775151718e-01 pFx 1.523652e+00 vFx 1.017397e-02 Fy -2.748075e-07 Fz -2.622964e-16 
time 6.3839354248e-01 pFx 1.533256e+00 vFx 1.020722e-02 Fy -2.636678e-07 Fz -2.623179e-16 
time 6.3903382026e-01 pFx 1.543180e+00 vFx 1.021591e-02 Fy -2.533790e-07 Fz -2.624245e-16 
time 6.3966691637e-01 pFx 1.553059e+00 vFx 1.020035e-02 Fy -2.500004e-07 Fz -2.626140e-16 
time 6.4029207810e-01 pFx 1.562614e+00 vFx 1.016221e-02 Fy -2.541122e-07 Fz -2.628802e-16 
time 6.4092016776e-01 pFx 1.571760e+00 vFx 1.010272e-02 Fy -2.550348e-07 Fz -2.632175e-16 
time 6.4155247118e-01 pFx 1.580275e+00 vFx 1.002381e-02 Fy -2.524563e-07 Fz -2.636171e-16 
time 6.4218874685e-01 pFx 1.587931e+00 vFx 9.928200e-03 Fy -2.470677e-07 Fz -2.640625e-16 
time 6.4282783187e-01 pFx 1.594526e+00 vFx 9.819378e-03 Fy -2.399641e-07 Fz -2.645364e-16 
time 6.4346649202e-01 pFx 1.599886e+00 vFx 9.701646e-03 Fy -2.340376e-07 Fz -2.650170e-16 
time 6.4410254870e-01 pFx 1.603915e+00 vFx 9.579292e-03 Fy -2.315030e-07 Fz -2.654868e-16 
time 6.4473628476e-01 pFx 1.606590e+00 vFx 9.455927e-03 Fy -2.322430e-07 Fz -2.659244e-16 
time 6.4536671764e-01 pFx 1.607927e+00 vFx 9.334965e-03 Fy -2.370928e-07 Fz -2.663110e-16 
time 6.4599867114e-01 pFx 1.607982e+00 vFx 9.218198e-03 Fy -2.415374e-07 Fz -2.666404e-16 
time 6.4663282062e-01 pFx 1.606815e+00 vFx 9.107711e-03 Fy -2.450495e-07 Fz -2.669055e-16 
time 6.4726900090e-01 pFx 1.604512e+00 vFx 9.005179e-03 Fy -2.477181e-07 Fz -2.670949e-16 
time 6.4790568539e-01 pFx 1.601187e+00 vFx 8.911876e-03 Fy -2.507205e-07 Fz -2.672075e-16 
time 6.4854064182e-01 pFx 1.596980e+00 vFx 8.828526e-03 Fy -2.558971e-07 Fz -2.672462e-16 
time 6.4917550667e-01 pFx 1.592011e+00 vFx 8.754820e-03 Fy -2.616006e-07 Fz -2.672143e-16 
time 6.4980978902e-01 pFx 1.586409e+00 vFx 8.690374e-03 Fy -2.680746e-07 Fz -2.671223e-16 
time 6.5044035021e-01 pFx 1.580321e+00 vFx 8.634724e-03 Fy -2.778678e-07 Fz -2.669789e-16 
time 6.5107431202e-01 pFx 1.573784e+00 vFx 8.586375e-03 Fy -2.844638e-07 Fz -2.667967e-16 
time 6.5171030104e-01 pFx 1.566897e+00 vFx 8.544574e-03 Fy -2.889663e-07 Fz -2.665914e-16 
time 6.5234673147e-01 pFx 1.559754e+00 vFx 8.508484e-03 Fy -2.925738e-07 Fz -2.663745e-16 
time 6.5298248915e-01 pFx 1.552431e+00 vFx 8.477223e-03 Fy -2.961416e-07 Fz -2.661640e-16 
time 6.5361775076e-01 pFx 1.544978e+00 vFx 8.449901e-03 Fy -2.994304e-07 Fz -2.659717e-16 
time 6.5425260281e-01 pFx 1.537433e+00 vFx 8.425732e-03 Fy -3.023102e-07 Fz -2.658065e-16 
time 6.5488678219e-01 pFx 1.529830e+00 vFx 8.404041e-03 Fy -3.050013e-07 Fz -2.656806e-16 
time 6.5552054894e-01 pFx 1.522187e+00 vFx 8.384239e-03 Fy -3.072863e-07 Fz -2.655992e-16 
time 6.5615483200e-01 pFx 1.514507e+00 vFx 8.365812e-03 Fy -3.084028e-07 Fz -2.655635e-16 
time 6.5679019610e-01 pFx 1.506794e+00 vFx 8.348349e-03 Fy -3.079709e-07 Fz -2.655763e-16 
time 6.5742647010e-01 pFx 1.499056e+00 vFx 8.331532e-03 Fy -3.062859e-07 Fz -2.656345e-16 
time 6.5806286091e-01 pFx 1.491305e+00 vFx 8.315127e-03 Fy -3.042255e-07 Fz -2.657343e-16 
time 6.5869869693e-01 pFx 1.483550e+00 vFx 8.298955e-03 Fy -3.026043e-07 Fz -2.658732e-16 
time 6.5933380716e-01 pFx 1.475794e+00 vFx 8.282881e-03 Fy -3.018000e-07 Fz -2.660381e-16 
time 6.5996842169e-01 pFx 1.468031e+00 vFx 8.266812e-03 Fy -3.018175e-07 Fz -2.662230e-16 
time 6.6060293309e-01 pFx 1.460254e+00 vFx 8.250689e-03 Fy -3.025093e-07 Fz -2.664207e-16 
time 6.6123771138e-01 pFx 1.452457e+00 vFx 8.234485e-03 Fy -3.037491e-07 Fz -2.666185e-16 
time 6.6187233836e-01 pFx 1.444641e+00 vFx 8.218212e-03 Fy -3.061050e-07 Fz -2.668096e-16 
time 6.6250758977e-01 pFx 1.436792e+00 vFx 8.201855e-03 Fy -3.090505e-07 Fz -2.669914e-16 
time 6.6314323920e-01 pFx 1.428912e+00 vFx 8.185412e-03 Fy -3.129258e-07 Fz -2.671556e-16 
time 6.6377878672e-01 pFx 1.421002e+00 vFx 8.168867e-03 Fy -3.182694e-07 Fz -2.673026e-16 
time 6.6441396500e-01 pFx 1.413063e+00 vFx 8.152162e-03 Fy -3.253671e-07 Fz -2.674287e-16 
time 6.6504816348e-01 pFx 1.405101e+00 vFx 8.135218e-03 Fy -3.347517e-07 Fz -2.675429e-16 
time 6.6568291996e-01 pFx 1.397093e+00 vFx 8.117872e-03 Fy -3.450223e-07 Fz -2.676490e-16 
time 6.6631883108e-01 pFx 1.389031e+00 vFx 8.099980e-03 Fy -3.555931e-07 Fz -2.677518e-16 
time 6.6695560518e-01 pFx 1.380918e+00 vFx 8.081454e-03 Fy -3.665919e-07 Fz -2.678625e-16 
time 6.6759210942e-01 pFx 1.372768e+00 vFx 8.062313e-03 Fy -3.788444e-07 Fz -2.679880e-16 
time 6.6822748252e-01 pFx 1.364595e+00 vFx 8.042722e-03 Fy -3.929330e-07 Fz -2.681326e-16 
time 6.6886089208e-01 pFx 1.356418e+00 vFx 8.023058e-03 Fy -4.093698e-07 Fz -2.683029e-16 
time 6.6949537966e-01 pFx 1.348208e+00 vFx 8.003866e-03 Fy -4.252243e-07 Fz -2.685056e-16 
time 6.7013038293e-01 pFx 1.339989e+00 vFx 7.986154e-03 Fy -4.407828e-07 Fz -2.687339e-16 
time 6.7076602397e-01 pFx 1.331787e+00 vFx 7.971313e-03 Fy -4.557177e-07 Fz -2.689960e-16 
time 6.7140177570e-01 pFx 1.323646e+00 vFx 7.961164e-03 Fy -4.702748e-07 Fz -2.692814e-16 
time 6.7203718038e-01 pFx 1.315623e+00 vFx 7.957900e-03 Fy -4.846688e-07 Fz -2.695818e-16 
time 6.7267177101e-01 pFx 1.307789e+00 vFx 7.963998e-03 Fy -4.991596e-07 Fz -2.698838e-16 
time 6.7330568954e-01 pFx 1.300224e+00 vFx 7.982093e-03 Fy -5.134949e-07 Fz -2.701761e-16 
time 6.7393991990e-01 pFx 1.293019e+00 vFx 8.014877e-03 Fy -5.267165e-07 Fz -2.704453e-16 
time 6.7457247482e-01 pFx 1.286313e+00 vFx 8.064658e-03 Fy -5.405351e-07 Fz -2.706774e-16 
time 6.7520652186e-01 pFx 1.280211e+00 vFx 8.133706e-03 Fy -5.521696e-07 Fz -2.708548e-16 
time 6.7584198619e-01 pFx 1.274871e+00 vFx 8.223505e-03 Fy -5.617482e-07 Fz -2.709654e-16 
time 6.7647721451e-01 pFx 1.270471e+00 vFx 8.334344e-03 Fy -5.707991e-07 Fz -2.709915e-16 
time 6.7711227018e-01 pFx 1.267181e+00 vFx 8.465610e-03 Fy -5.793931e-07 Fz -2.709232e-16 
time 6.7774643304e-01 pFx 1.265169e+00 vFx 8.615317e-03 Fy -5.883420e-07 Fz -2.707482e-16 
time 6.7837952284e-01 pFx 1.264585e+00 vFx 8.780356e-03 Fy -5.979904e-07 Fz -2.704671e-16 
time 6.7901216011e-01 pFx 1.265559e+00 vFx 8.956714e-03 Fy -6.079530e-07 Fz -2.700740e-16 
time 6.7964476197e-01 pFx 1.268196e+00 vFx 9.139376e-03 Fy -6.180415e-07 Fz -2.695658e-16 
time 6.8027663938e-01 pFx 1.272558e+00 vFx 9.322247e-03 Fy -6.290580e-07 Fz -2.689494e-16 
time 6.8090978509e-01 pFx 1.278681e+00 vFx 9.499517e-03 Fy -6.394032e-07 Fz -2.682312e-16 
time 6.8154340072e-01 pFx 1.286529e+00 vFx 9.664382e-03 Fy -6.499463e-07 Fz -2.674205e-16 
time 6.8217685854e-01 pFx 1.296001e+00 vFx 9.810334e-03 Fy -6.613673e-07 Fz -2.665379e-16 
time 6.8280961225e-01 pFx 1.306933e+00 vFx 9.931567e-03 Fy -6.742483e-07 Fz -2.655914e-16 
time 6.8344155768e-01 pFx 1.319105e+00 vFx 1.002340e-02 Fy -6.887309e-07 Fz -2.646017e-16 
time 6.8407216009e-01 pFx 1.332239e+00 vFx 1.008244e-02 Fy -7.052887e-07 Fz -2.635865e-16 
time 6.8470321306e-01 pFx 1.346065e+00 vFx 1.010694e-02 Fy -7.222511e-07 Fz -2.625597e-16 
time 6.8533459530e-01 pFx 1.360252e+00 vFx 1.009646e-02 Fy -7.396539e-07 Fz -2.615366e-16 
time 6.8596617187e-01 pFx 1.374451e+00 vFx 1.005226e-02 Fy -7.574922e-07 Fz -2.605341e-16 
time 6.8659761581e-01 pFx 1.388316e+00 vFx 9.977206e-03 Fy -7.758901e-07 Fz -2.595632e-16 
time 6.8722868859e-01 pFx 1.401526e+00 vFx 9.875651e-03 Fy -7.948619e-07 Fz -2.586355e-16 
time 6.8785906168e-01 pFx 1.413799e+00 vFx 9.753096e-03 Fy -8.144795e-07 Fz -2.577612e-16 
time 6.8848906084e-01 pFx 1.424921e+00 vFx 9.615684e-03 Fy -8.342068e-07 Fz -2.569473e-16 
time 6.8911878821e-01 pFx 1.434736e+00 vFx 9.469961e-03 Fy -8.537030e-07 Fz -2.561961e-16 
time 6.8974836720e-01 pFx 1.443155e+00 vFx 9.322451e-03 Fy -8.726114e-07 Fz -2.555149e-16 
time 6.9037615166e-01 pFx 1.450142e+00 vFx 9.179702e-03 Fy -8.921652e-07 Fz -2.549082e-16 
time 6.9100534782e-01 pFx 1.455779e+00 vFx 9.046477e-03 Fy -9.092828e-07 Fz -2.543732e-16 
time 6.9163515761e-01 pFx 1.460158e+00 vFx 8.927584e-03 Fy -9.244979e-07 Fz -2.539140e-16 
time 6.9226498047e-01 pFx 1.463428e+00 vFx 8.826673e-03 Fy -9.381851e-07 Fz -2.535289e-16 
time 6.9289478999e-01 pFx 1.465785e+00 vFx 8.746106e-03 Fy -9.502486e-07 Fz -2.532189e-16 
time 6.9352371098e-01 pFx 1.467449e+00 vFx 8.687144e-03 Fy -9.614261e-07 Fz -2.529775e-16 
time 6.9415144797e-01 pFx 1.468653e+00 vFx 8.649812e-03 Fy -9.719792e-07 Fz -2.528044e-16 
time 6.9477839877e-01 pFx 1.469636e+00 vFx 8.633125e-03 Fy -9.815555e-07 Fz -2.526903e-16 
time 6.9540544759e-01 pFx 1.470621e+00 vFx 8.635353e-03 Fy -9.893999e-07 Fz -2.526323e-16 
time 6.9603271373e-01 pFx 1.471813e+00 vFx 8.654184e-03 Fy -9.955172e-07 Fz -2.526176e-16 
time 6.9666004370e-01 pFx 1.473390e+00 vFx 8.686801e-03 Fy -1.000198e-06 Fz -2.526375e-16 
time 6.9728518119e-01 pFx 1.475491e+00 vFx 8.729874e-03 Fy -1.005684e-06 Fz -2.526859e-16 
time 6.9791271159e-01 pFx 1.478240e+00 vFx 8.780380e-03 Fy -1.007979e-06 Fz -2.527538e-16 
time 6.9854130195e-01 pFx 1.481709e+00 vFx 8.834839e-03 Fy -1.008513e-06 Fz -2.528265e-16 
time 6.9916977470e-01 pFx 1.485925e+00 vFx 8.889776e-03 Fy -1.008578e-06 Fz -2.529002e-16 
time 6.9979714521e-01 pFx 1.490873e+00 vFx 8.941895e-03 Fy -1.009342e-06 Fz -2.529663e-16 
time 7.0042301256e-01 pFx 1.496500e+00 vFx 8.988250e-03 Fy -1.011428e-06 Fz -2.530188e-16 
time 7.0104777703e-01 pFx 1.502729e+00 vFx 9.026340e-03 Fy -1.014634e-06 Fz -2.530534e-16 
time 7.0167212999e-01 pFx 1.509459e+00 vFx 9.054103e-03 Fy -1.018451e-06 Fz -2.530727e-16 
time 7.0229714894e-01 pFx 1.516574e+00 vFx 9.069925e-03 Fy -1.022017e-06 Fz -2.530768e-16 
time 7.0292333322e-01 pFx 1.523932e+00 vFx 9.072630e-03 Fy -1.024994e-06 Fz -2.530673e-16 
time 7.0354984174e-01 pFx 1.531366e+00 vFx 9.061577e-03 Fy -1.028227e-06 Fz -2.530496e-16 
time 7.0417613339e-01 pFx 1.538705e+00 vFx 9.036728e-03 Fy -1.032238e-06 Fz -2.530302e-16 
time 7.0480172658e-01 pFx 1.545785e+00 vFx 8.998607e-03 Fy -1.037462e-06 Fz -2.530164e-16 
time 7.0542654320e-01 pFx 1.552451e+00 vFx 8.948205e-03 Fy -1.043907e-06 Fz -2.530136e-16 
time 7.0605068478e-01 pFx 1.558570e+00 vFx 8.886887e-03 Fy -1.051359e-06 Fz -2.530304e-16 
time 7.0667486663e-01 pFx 1.564028e+00 vFx 8.816231e-03 Fy -1.058994e-06 Fz -2.530664e-16 
time 7.0729916290e-01 pFx 1.568729e+00 vFx 8.738072e-03 Fy -1.066572e-06 Fz -2.531280e-16 
time 7.0792342203e-01 pFx 1.572596e+00 vFx 8.654384e-03 Fy -1.074042e-06 Fz -2.532160e-16 
time 7.0854770965e-01 pFx 1.575580e+00 vFx 8.567133e-03 Fy -1.081131e-06 Fz -2.533308e-16 
time 7.0917234901e-01 pFx 1.577655e+00 vFx 8.478180e-03 Fy -1.087323e-06 Fz -2.534705e-16 
time 7.0979764755e-01 pFx 1.578817e+00 vFx 8.389246e-03 Fy -1.092112e-06 Fz -2.536343e-16 
time 7.1042287367e-01 pFx 1.579080e+00 vFx 8.302005e-03 Fy -1.095975e-06 Fz -2.538151e-16 
time 7.1104755182e-01 pFx 1.578482e+00 vFx 8.217846e-03 Fy -1.099181e-06 Fz -2.540121e-16 
time 7.1167155975e-01 pFx 1.577073e+00 vFx 8.137840e-03 Fy -1.101698e-06 Fz -2.542156e-16 
time 7.1229477721e-01 pFx 1.574918e+00 vFx 8.062779e-03 Fy -1.103518e-06 Fz -2.544173e-16 
time 7.1291822174e-01 pFx 1.572082e+00 vFx 7.993073e-03 Fy -1.103584e-06 Fz -2.546130e-16 
time 7.1354058106e-01 pFx 1.568642e+00 vFx 7.929159e-03 Fy -1.103101e-06 Fz -2.547935e-16 
time 7.1416488475e-01 pFx 1.564653e+00 vFx 7.870839e-03 Fy -1.099228e-06 Fz -2.549597e-16 
time 7.1478828982e-01 pFx 1.560202e+00 vFx 7.818320e-03 Fy -1.094710e-06 Fz -2.550985e-16 
time 7.1541362668e-01 pFx 1.555337e+00 vFx 7.771173e-03 Fy -1.086984e-06 Fz -2.552135e-16 
time 7.1603915160e-01 pFx 1.550131e+00 vFx 7.729243e-03 Fy -1.077831e-06 Fz -2.552969e-16 
time 7.1666392662e-01 pFx 1.544649e+00 vFx 7.692204e-03 Fy -1.068350e-06 Fz -2.553534e-16 
time 7.1728799164e-01 pFx 1.538944e+00 vFx 7.659607e-03 Fy -1.058741e-06 Fz -2.553845e-16 
time 7.1791136876e-01 pFx 1.533058e+00 vFx 7.630984e-03 Fy -1.049223e-06 Fz -2.553867e-16 
time 7.1853448710e-01 pFx 1.527028e+00 vFx 7.605841e-03 Fy -1.039627e-06 Fz -2.553667e-16 
time 7.1915778602e-01 pFx 1.520879e+00 vFx 7.583699e-03 Fy -1.029785e-06 Fz -2.553305e-16 
time 7.1978124288e-01 pFx 1.514640e+00 vFx 7.564105e-03 Fy -1.019981e-06 Fz -2.552834e-16 
time 7.2040543965e-01 pFx 1.508325e+00 vFx 7.546605e-03 Fy -1.009909e-06 Fz -2.552328e-16 
time 7.2102998144e-01 pFx 1.501956e+00 vFx 7.530791e-03 Fy -1.000176e-06 Fz -2.551849e-16 
time 7.2165449517e-01 pFx 1.495549e+00 vFx 7.516273e-03 Fy -9.913380e-07 Fz -2.551426e-16 
time 7.2227869168e-01 pFx 1.489118e+00 vFx 7.502688e-03 Fy -9.838351e-07 Fz -2.551180e-16 
time 7.2290251887e-01 pFx 1.482669e+00 vFx 7.489703e-03 Fy -9.778358e-07 Fz -2.551081e-16 
time 7.2352518900e-01 pFx 1.476213e+00 vFx 7.477045e-03 Fy -9.741635e-07 Fz -2.551191e-16 
time 7.2414877919e-01 pFx 1.469732e+00 vFx 7.464433e-03 Fy -9.708468e-07 Fz -2.551552e-16 
time 7.2477295038e-01 pFx 1.463226e+00 vFx 7.451688e-03 Fy -9.682191e-07 Fz -2.552156e-16 
time 7.2539621777e-01 pFx 1.456710e+00 vFx 7.438712e-03 Fy -9.676391e-07 Fz -2.552995e-16 
time 7.2601838138e-01 pFx 1.450182e+00 vFx 7.425434e-03 Fy -9.691795e-07 Fz -2.554032e-16 
time 7.2664328325e-01 pFx 1.443598e+00 vFx 7.411752e-03 Fy -9.691607e-07 Fz -2.555267e-16 
time 7.2726867311e-01 pFx 1.436977e+00 vFx 7.397733e-03 Fy -9.695463e-07 Fz -2.556664e-16 
time 7.2789422444e-01 pFx 1.430321e+00 vFx 7.383439e-03 Fy -9.704844e-07 Fz -2.558110e-16 
time 7.2851900656e-01 pFx 1.423634e+00 vFx 7.368970e-03 Fy -9.727098e-07 Fz -2.559584e-16 
time 7.2914287479e-01 pFx 1.416919e+00 vFx 7.354416e-03 Fy -9.762174e-07 Fz -2.560982e-16 
time 7.2976604831e-01 pFx 1.410171e+00 vFx 7.339849e-03 Fy -9.806448e-07 Fz -2.562280e-16 
time 7.3038903872e-01 pFx 1.403386e+00 vFx 7.325316e-03 Fy -9.853631e-07 Fz -2.563411e-16 
time 7.3101232575e-01 pFx 1.396559e+00 vFx 7.310833e-03 Fy -9.898128e-07 Fz -2.564324e-16 
time 7.3163580345e-01 pFx 1.389692e+00 vFx 7.296385e-03 Fy -9.940209e-07 Fz -2.565002e-16 
time 7.3225975256e-01 pFx 1.382782e+00 vFx 7.281902e-03 Fy -9.976786e-07 Fz -2.565392e-16 
time 7.3288426600e-01 pFx 1.375830e+00 vFx 7.267265e-03 Fy -1.000680e-06 Fz -2.565502e-16 
time 7.3350879003e-01 pFx 1.368840e+00 vFx 7.252318e-03 Fy -1.003553e-06 Fz -2.565382e-16 
time 7.3413296987e-01 pFx 1.361814e+00 vFx 7.236851e-03 Fy -1.006673e-06 Fz -2.565006e-16 
time 7.3475668420e-01 pFx 1.354751e+00 vFx 7.220612e-03 Fy -1.010222e-06 Fz -2.564445e-16 
time 7.3538004151e-01 pFx 1.347642e+00 vFx 7.203317e-03 Fy -1.014176e-06 Fz -2.563788e-16 
time 7.3600325862e-01 pFx 1.340479e+00 vFx 7.184679e-03 Fy -1.018429e-06 Fz -2.563119e-16 
time 7.3662657089e-01 pFx 1.333250e+00 vFx 7.164432e-03 Fy -1.022868e-06 Fz -2.562435e-16 
time 7.3724922940e-01 pFx 1.325954e+00 vFx 7.142414e-03 Fy -1.028314e-06 Fz -2.561909e-16 
time 7.3787286843e-01 pFx 1.318562e+00 vFx 7.118499e-03 Fy -1.033348e-06 Fz -2.561588e-16 
time 7.3849688014e-01 pFx 1.311074e+00 vFx 7.092818e-03 Fy -1.038654e-06 Fz -2.561554e-16 
time 7.3912083131e-01 pFx 1.303488e+00 vFx 7.065768e-03 Fy -1.044735e-06 Fz -2.561860e-16 
time 7.3974437157e-01 pFx 1.295811e+00 vFx 7.038081e-03 Fy -1.052002e-06 Fz -2.562573e-16 
time 7.4036738839e-01 pFx 1.288049e+00 vFx 7.010901e-03 Fy -1.060615e-06 Fz -2.563657e-16 
time 7.4099002078e-01 pFx 1.280220e+00 vFx 6.985835e-03 Fy -1.070468e-06 Fz -2.565150e-16 
time 7.4161250381e-01 pFx 1.272350e+00 vFx 6.965003e-03 Fy -1.081337e-06 Fz -2.567014e-16 
time 7.4223499697e-01 pFx 1.264481e+00 vFx 6.951047e-03 Fy -1.093043e-06 Fz -2.569223e-16 
time 7.4285575530e-01 pFx 1.256701e+00 vFx 6.947068e-03 Fy -1.107145e-06 Fz -2.571707e-16 
time 7.4347868122e-01 pFx 1.249043e+00 vFx 6.956499e-03 Fy -1.119940e-06 Fz -2.574371e-16 
time 7.4410231132e-01 pFx 1.241634e+00 vFx 6.983028e-03 Fy -1.132682e-06 Fz -2.577090e-16 
time 7.4472610027e-01 pFx 1.234613e+00 vFx 7.030205e-03 Fy -1.145725e-06 Fz -2.579767e-16 
time 7.4534887778e-01 pFx 1.228147e+00 vFx 7.101047e-03 Fy -1.160011e-06 Fz -2.582199e-16 
time 7.4597098836e-01 pFx 1.222406e+00 vFx 7.197942e-03 Fy -1.175043e-06 Fz -2.584266e-16 
time 7.4659242894e-01 pFx 1.217581e+00 vFx 7.322238e-03 Fy -1.190627e-06 Fz -2.585861e-16 
time 7.4721148703e-01 pFx 1.213881e+00 vFx 7.473548e-03 Fy -1.208140e-06 Fz -2.586760e-16 
time 7.4782909415e-01 pFx 1.211498e+00 vFx 7.650545e-03 Fy -1.226387e-06 Fz -2.586894e-16 
time 7.4845163938e-01 pFx 1.210624e+00 vFx 7.852378e-03 Fy -1.239494e-06 Fz -2.586164e-16 
time 7.4907626709e-01 pFx 1.211480e+00 vFx 8.073950e-03 Fy -1.249830e-06 Fz -2.584472e-16 
time 7.4970085094e-01 pFx 1.214240e+00 vFx 8.308480e-03 Fy -1.259079e-06 Fz -2.581758e-16 
time 7.5032354585e-01 pFx 1.219010e+00 vFx 8.547825e-03 Fy -1.268889e-06 Fz -2.578051e-16 
time 7.5094123601e-01 pFx 1.225807e+00 vFx 8.782485e-03 Fy -1.282209e-06 Fz -2.573406e-16 
time 7.5155828907e-01 pFx 1.234661e+00 vFx 9.005510e-03 Fy -1.294594e-06 Fz -2.567878e-16 
time 7.5217788532e-01 pFx 1.245568e+00 vFx 9.209263e-03 Fy -1.303094e-06 Fz -2.561471e-16 
time 7.5279986826e-01 pFx 1.258415e+00 vFx 9.385089e-03 Fy -1.307910e-06 Fz -2.554298e-16 
time 7.5342329041e-01 pFx 1.272983e+00 vFx 9.524997e-03 Fy -1.309859e-06 Fz -2.546528e-16 
time 7.5404620119e-01 pFx 1.288941e+00 vFx 9.622455e-03 Fy -1.310784e-06 Fz -2.538331e-16 
time 7.5466740744e-01 pFx 1.305893e+00 vFx 9.673366e-03 Fy -1.311992e-06 Fz -2.529903e-16 
time 7.5528618360e-01 pFx 1.323404e+00 vFx 9.676150e-03 Fy -1.314369e-06 Fz -2.521375e-16 
time 7.5590443240e-01 pFx 1.341087e+00 vFx 9.631436e-03 Fy -1.316156e-06 Fz -2.512896e-16 
time 7.5652283514e-01 pFx 1.358510e+00 vFx 9.541731e-03 Fy -1.316864e-06 Fz -2.504602e-16 
time 7.5714171895e-01 pFx 1.375242e+00 vFx 9.411522e-03 Fy -1.316400e-06 Fz -2.496595e-16 
time 7.5776147330e-01 pFx 1.390882e+00 vFx 9.247011e-03 Fy -1.314635e-06 Fz -2.488950e-16 
time 7.5838166280e-01 pFx 1.405063e+00 vFx 9.056025e-03 Fy -1.312233e-06 Fz -2.481762e-16 
time 7.5900152560e-01 pFx 1.417484e+00 vFx 8.847485e-03 Fy -1.310185e-06 Fz -2.475077e-16 
time 7.5962136324e-01 pFx 1.427956e+00 vFx 8.630322e-03 Fy -1.308463e-06 Fz -2.468904e-16 
time 7.6024045628e-01 pFx 1.436369e+00 vFx 8.413579e-03 Fy -1.308037e-06 Fz -2.463273e-16 
time 7.6085895430e-01 pFx 1.442720e+00 vFx 8.205240e-03 Fy -1.309016e-06 Fz -2.458172e-16 
time 7.6147722879e-01 pFx 1.447093e+00 vFx 8.012072e-03 Fy -1.311278e-06 Fz -2.453550e-16 
time 7.6209458799e-01 pFx 1.449640e+00 vFx 7.839755e-03 Fy -1.315721e-06 Fz -2.449388e-16 
time 7.6271290415e-01 pFx 1.450584e+00 vFx 7.691744e-03 Fy -1.320751e-06 Fz -2.445693e-16 
time 7.6332988403e-01 pFx 1.450179e+00 vFx 7.570983e-03 Fy -1.328764e-06 Fz -2.442406e-16 
time 7.6394893869e-01 pFx 1.448708e+00 vFx 7.477823e-03 Fy -1.336695e-06 Fz -2.439470e-16 
time 7.6456866424e-01 pFx 1.446468e+00 vFx 7.412342e-03 Fy -1.346026e-06 Fz -2.436862e-16 
time 7.6518807629e-01 pFx 1.443759e+00 vFx 7.373298e-03 Fy -1.357807e-06 Fz -2.434545e-16 
time 7.6580654946e-01 pFx 1.440866e+00 vFx 7.358479e-03 Fy -1.372735e-06 Fz -2.432474e-16 
time 7.6642401240e-01 pFx 1.438044e+00 vFx 7.365062e-03 Fy -1.390928e-06 Fz -2.430616e-16 
time 7.6704086216e-01 pFx 1.435514e+00 vFx 7.389926e-03 Fy -1.412004e-06 Fz -2.428889e-16 
time 7.6765766957e-01 pFx 1.433459e+00 vFx 7.429860e-03 Fy -1.435394e-06 Fz -2.427265e-16 
time 7.6827484122e-01 pFx 1.432027e+00 vFx 7.481649e-03 Fy -1.460678e-06 Fz -2.425694e-16 
time 7.6889249638e-01 pFx 1.431330e+00 vFx 7.542101e-03 Fy -1.487688e-06 Fz -2.424087e-16 
time 7.6951045799e-01 pFx 1.431446e+00 vFx 7.608070e-03 Fy -1.516490e-06 Fz -2.422423e-16 
time 7.7012837621e-01 pFx 1.432414e+00 vFx 7.676490e-03 Fy -1.547280e-06 Fz -2.420621e-16 
time 7.7074601374e-01 pFx 1.434240e+00 vFx 7.744449e-03 Fy -1.580121e-06 Fz -2.418682e-16 
time 7.7136324244e-01 pFx 1.436899e+00 vFx 7.809226e-03 Fy -1.614948e-06 Fz -2.416573e-16 
time 7.7198014312e-01 pFx 1.440337e+00 vFx 7.868341e-03 Fy -1.651477e-06 Fz -2.414268e-16 
time 7.7259698175e-01 pFx 1.444480e+00 vFx 7.919591e-03 Fy -1.689236e-06 Fz -2.411756e-16 
time 7.7321388288e-01 pFx 1.449232e+00 vFx 7.961070e-03 Fy -1.727874e-06 Fz -2.409054e-16 
time 7.7383095841e-01 pFx 1.454478e+00 vFx 7.991238e-03 Fy -1.767040e-06 Fz -2.406190e-16 
time 7.7444834574e-01 pFx 1.460092e+00 vFx 8.008979e-03 Fy -1.806348e-06 Fz -2.403194e-16 
time 7.7506577939e-01 pFx 1.465933e+00 vFx 8.013636e-03 Fy -1.845775e-06 Fz -2.400148e-16 
time 7.7568304921e-01 pFx 1.471856e+00 vFx 8.005075e-03 Fy -1.885243e-06 Fz -2.397127e-16 
time 7.7630000196e-01 pFx 1.477715e+00 vFx 7.983674e-03 Fy -1.924625e-06 Fz -2.394219e-16 
time 7.7691659623e-01 pFx 1.483374e+00 vFx 7.950282e-03 Fy -1.963690e-06 Fz -2.391534e-16 
time 7.7753327489e-01 pFx 1.488707e+00 vFx 7.906122e-03 Fy -2.001773e-06 Fz -2.389134e-16 
time 7.7815005581e-01 pFx 1.493601e+00 vFx 7.852757e-03 Fy -2.038612e-06 Fz -2.387118e-16 
time 7.7876697555e-01 pFx 1.497958e+00 vFx 7.791990e-03 Fy -2.073949e-06 Fz -2.385577e-16 
time 7.7938397967e-01 pFx 1.501699e+00 vFx 7.725761e-03 Fy -2.107626e-06 Fz -2.384603e-16 
time 7.8000094885e-01 pFx 1.504768e+00 vFx 7.656045e-03 Fy -2.139572e-06 Fz -2.384266e-16 
time 7.8061760782e-01 pFx 1.507129e+00 vFx 7.584753e-03 Fy -2.169894e-06 Fz -2.384630e-16 
time 7.8123401642e-01 pFx 1.508771e+00 vFx 7.513585e-03 Fy -2.198412e-06 Fz -2.385655e-16 
time 7.8185047106e-01 pFx 1.509699e+00 vFx 7.443974e-03 Fy -2.224762e-06 Fz -2.387412e-16 
time 7.8246749020e-01 pFx 1.509936e+00 vFx 7.377046e-03 Fy -2.248411e-06 Fz -2.389821e-16 
time 7.8308469390e-01 pFx 1.509517e+00 vFx 7.313726e-03 Fy -2.269702e-06 Fz -2.392881e-16 
time 7.8370182177e-01 pFx 1.508487e+00 vFx 7.254616e-03 Fy -2.288911e-06 Fz -2.396496e-16 
time 7.8431868775e-01 pFx 1.506899e+00 vFx 7.200029e-03 Fy -2.306283e-06 Fz -2.400623e-16 
time 7.8493527653e-01 pFx 1.504810e+00 vFx 7.150017e-03 Fy -2.321936e-06 Fz -2.405071e-16 
time 7.8555169695e-01 pFx 1.502274e+00 vFx 7.104438e-03 Fy -2.335902e-06 Fz -2.409824e-16 
time 7.8616808960e-01 pFx 1.499346e+00 vFx 7.063013e-03 Fy -2.348208e-06 Fz -2.414733e-16 
time 7.8678457269e-01 pFx 1.496073e+00 vFx 7.025390e-03 Fy -2.358925e-06 Fz -2.419703e-16 
time 7.8740131248e-01 pFx 1.492500e+00 vFx 6.991174e-03 Fy -2.368100e-06 Fz -2.424563e-16 
time 7.8801818285e-01 pFx 1.488666e+00 vFx 6.959990e-03 Fy -2.376067e-06 Fz -2.429240e-16 
time 7.8863439067e-01 pFx 1.484612e+00 vFx 6.931507e-03 Fy -2.383816e-06 Fz -2.433661e-16 
time 7.8925110213e-01 pFx 1.480358e+00 vFx 6.905345e-03 Fy -2.390425e-06 Fz -2.437753e-16 
time 7.8986771050e-01 pFx 1.475934e+00 vFx 6.881246e-03 Fy -2.396691e-06 Fz -2.441489e-16 
time 7.9048445282e-01 pFx 1.471359e+00 vFx 6.858956e-03 Fy -2.402574e-06 Fz -2.444838e-16 
time 7.9110116068e-01 pFx 1.466652e+00 vFx 6.838270e-03 Fy -2.408407e-06 Fz -2.447799e-16 
time 7.9171666411e-01 pFx 1.461839e+00 vFx 6.819036e-03 Fy -2.415469e-06 Fz -2.450349e-16 
time 7.9233306357e-01 pFx 1.456915e+00 vFx 6.801021e-03 Fy -2.421826e-06 Fz -2.452572e-16 
time 7.9294975190e-01 pFx 1.451898e+00 vFx 6.784091e-03 Fy -2.428164e-06 Fz -2.454470e-16 
time 7.9356640578e-01 pFx 1.446801e+00 vFx 6.768106e-03 Fy -2.434853e-06 Fz -2.456108e-16 
time 7.9418271988e-01 pFx 1.441634e+00 vFx 6.752937e-03 Fy -2.442225e-06 Fz -2.457543e-16 
time 7.9479852989e-01 pFx 1.436408e+00 vFx 6.738455e-03 Fy -2.450444e-06 Fz -2.458845e-16 
time 7.9541441028e-01 pFx 1.431124e+00 vFx 6.724532e-03 Fy -2.458939e-06 Fz -2.460105e-16 
time 7.9603066494e-01 pFx 1.425786e+00 vFx 6.711061e-03 Fy -2.467393e-06 Fz -2.461320e-16 
time 7.9664718514e-01 pFx 1.420400e+00 vFx 6.697964e-03 Fy -2.475873e-06 Fz -2.462563e-16 
time 7.9726366918e-01 pFx 1.414972e+00 vFx 6.685182e-03 Fy -2.484618e-06 Fz -2.463933e-16 
time 7.9787989142e-01 pFx 1.409510e+00 vFx 6.672674e-03 Fy -2.493793e-06 Fz -2.465363e-16 
time 7.9849565844e-01 pFx 1.404019e+00 vFx 6.660408e-03 Fy -2.503529e-06 Fz -2.466956e-16 
time 7.9911126607e-01 pFx 1.398500e+00 vFx 6.648349e-03 Fy -2.513479e-06 Fz -2.468705e-16 
time 7.9972672850e-01 pFx 1.392956e+00 vFx 6.636467e-03 Fy -2.523574e-06 Fz -2.470582e-16 
time 8.0034227455e-01 pFx 1.387390e+00 vFx 6.624718e-03 Fy -2.533541e-06 Fz -2.472591e-16 
time 8.0095788964e-01 pFx 1.381803e+00 vFx 6.613047e-03 Fy -2.543348e-06 Fz -2.474732e-16 
time 8.0157350759e-01 pFx 1.376202e+00 vFx 6.601377e-03 Fy -2.553016e-06 Fz -2.476951e-16 
time 8.0218899286e-01 pFx 1.370588e+00 vFx 6.589603e-03 Fy -2.562635e-06 Fz -2.479171e-16 
time 8.0280433678e-01 pFx 1.364963e+00 vFx 6.577595e-03 Fy -2.572175e-06 Fz -2.481370e-16 
time 8.0341904686e-01 pFx 1.359333e+00 vFx 6.565203e-03 Fy -2.582076e-06 Fz -2.483504e-16 
time 8.0403399595e-01 pFx 1.353689e+00 vFx 6.552233e-03 Fy -2.591447e-06 Fz -2.485495e-16 
time 8.0464893858e-01 pFx 1.348031e+00 vFx 6.538503e-03 Fy -2.600493e-06 Fz -2.487292e-16 
time 8.0526355080e-01 pFx 1.342357e+00 vFx 6.523832e-03 Fy -2.609496e-06 Fz -2.488848e-16 
time 8.0587795588e-01 pFx 1.336661e+00 vFx 6.508048e-03 Fy -2.618301e-06 Fz -2.490132e-16 
time 8.0649270078e-01 pFx 1.330931e+00 vFx 6.491001e-03 Fy -2.626347e-06 Fz -2.491096e-16 
time 8.0710788226e-01 pFx 1.325157e+00 vFx 6.472599e-03 Fy -2.633516e-06 Fz -2.491755e-16 
time 8.0772299983e-01 pFx 1.319336e+00 vFx 6.452845e-03 Fy -2.640273e-06 Fz -2.492088e-16 
time 8.0833761741e-01 pFx 1.313463e+00 vFx 6.431842e-03 Fy -2.647038e-06 Fz -2.492126e-16 
time 8.0895175306e-01 pFx 1.307533e+00 vFx 6.409801e-03 Fy -2.653791e-06 Fz -2.491937e-16 
time 8.0956549155e-01 pFx 1.301538e+00 vFx 6.387076e-03 Fy -2.660449e-06 Fz -2.491493e-16 
time 8.1017846830e-01 pFx 1.295482e+00 vFx 6.364213e-03 Fy -2.667385e-06 Fz -2.490918e-16 
time 8.1079208401e-01 pFx 1.289355e+00 vFx 6.341882e-03 Fy -2.673241e-06 Fz -2.490256e-16 
time 8.1140607999e-01 pFx 1.283168e+00 vFx 6.321036e-03 Fy -2.678316e-06 Fz -2.489566e-16 
time 8.1202018268e-01 pFx 1.276942e+00 vFx 6.302850e-03 Fy -2.682929e-06 Fz -2.488942e-16 
time 8.1263407934e-01 pFx 1.270704e+00 vFx 6.288718e-03 Fy -2.687444e-06 Fz -2.488446e-16 
time 8.1324708683e-01 pFx 1.264499e+00 vFx 6.280225e-03 Fy -2.692609e-06 Fz -2.488167e-16 
time 8.1386014022e-01 pFx 1.258363e+00 vFx 6.279080e-03 Fy -2.697558e-06 Fz -2.488155e-16 
time 8.1447310006e-01 pFx 1.252355e+00 vFx 6.287107e-03 Fy -2.702507e-06 Fz -2.488438e-16 
time 8.1508599389e-01 pFx 1.246547e+00 vFx 6.306127e-03 Fy -2.707505e-06 Fz -2.489040e-16 
time 8.1569882064e-01 pFx 1.241021e+00 vFx 6.337851e-03 Fy -2.712629e-06 Fz -2.489956e-16 
time 8.1631149845e-01 pFx 1.235871e+00 vFx 6.383752e-03 Fy -2.718032e-06 Fz -2.491225e-16 
time 8.1692408975e-01 pFx 1.231200e+00 vFx 6.444941e-03 Fy -2.723718e-06 Fz -2.492698e-16 
time 8.1753652674e-01 pFx 1.227120e+00 vFx 6.522021e-03 Fy -2.729812e-06 Fz -2.494350e-16 
time 8.1814879975e-01 pFx 1.223748e+00 vFx 6.614990e-03 Fy -2.736369e-06 Fz -2.496062e-16 
time 8.1876100512e-01 pFx 1.221200e+00 vFx 6.723163e-03 Fy -2.743326e-06 Fz -2.497731e-16 
time 8.1937229890e-01 pFx 1.219592e+00 vFx 6.844916e-03 Fy -2.751539e-06 Fz -2.499259e-16 
time 8.1998429227e-01 pFx 1.219028e+00 vFx 6.978360e-03 Fy -2.759412e-06 Fz -2.500492e-16 
time 8.2059642760e-01 pFx 1.219603e+00 vFx 7.120459e-03 Fy -2.767493e-06 Fz -2.501360e-16 
time 8.2120863298e-01 pFx 1.221392e+00 vFx 7.267616e-03 Fy -2.775830e-06 Fz -2.501684e-16 
time 8.2182059472e-01 pFx 1.224445e+00 vFx 7.415648e-03 Fy -2.784695e-06 Fz -2.501459e-16 
time 8.2243217553e-01 pFx 1.228778e+00 vFx 7.560076e-03 Fy -2.794178e-06 Fz -2.500549e-16 
time 8.2304340140e-01 pFx 1.234378e+00 vFx 7.696325e-03 Fy -2.804191e-06 Fz -2.498949e-16 
time 8.2365267077e-01 pFx 1.241171e+00 vFx 7.819603e-03 Fy -2.816243e-06 Fz -2.496633e-16 
time 8.2426361559e-01 pFx 1.249111e+00 vFx 7.926463e-03 Fy -2.826665e-06 Fz -2.493559e-16 
time 8.2487529950e-01 pFx 1.258064e+00 vFx 8.012964e-03 Fy -2.836336e-06 Fz -2.489795e-16 
time 8.2548744059e-01 pFx 1.267869e+00 vFx 8.076049e-03 Fy -2.845456e-06 Fz -2.485398e-16 
time 8.2609930895e-01 pFx 1.278320e+00 vFx 8.113577e-03 Fy -2.854679e-06 Fz -2.480440e-16 
time 8.2671047986e-01 pFx 1.289194e+00 vFx 8.124553e-03 Fy -2.864379e-06 Fz -2.474966e-16 
time 8.2732071490e-01 pFx 1.300254e+00 vFx 8.109138e-03 Fy -2.874751e-06 Fz -2.469126e-16 
time 8.2793058611e-01 pFx 1.311273e+00 vFx 8.068543e-03 Fy -2.885170e-06 Fz -2.462971e-16 
time 8.2854061004e-01 pFx 1.322031e+00 vFx 8.004901e-03 Fy -2.895091e-06 Fz -2.456593e-16 
time 8.2914961187e-01 pFx 1.332293e+00 vFx 7.921423e-03 Fy -2.905663e-06 Fz -2.450117e-16 
time 8.2976018848e-01 pFx 1.341913e+00 vFx 7.821492e-03 Fy -2.914325e-06 Fz -2.443543e-16 
time 8.3037098320e-01 pFx 1.350707e+00 vFx 7.709539e-03 Fy -2.922437e-06 Fz -2.436939e-16 
time 8.3098180321e-01 pFx 1.358555e+00 vFx 7.590148e-03 Fy -2.930213e-06 Fz -2.430397e-16 
time 8.3159307856e-01 pFx 1.365385e+00 vFx 7.467817e-03 Fy -2.937256e-06 Fz -2.423924e-16 
time 8.3220394897e-01 pFx 1.371156e+00 vFx 7.347110e-03 Fy -2.944469e-06 Fz -2.417564e-16 
time 8.3281414010e-01 pFx 1.375879e+00 vFx 7.232066e-03 Fy -2.952186e-06 Fz -2.411326e-16 
time 8.3342374607e-01 pFx 1.379612e+00 vFx 7.126080e-03 Fy -2.960361e-06 Fz -2.405232e-16 
time 8.3403309627e-01 pFx 1.382442e+00 vFx 7.031851e-03 Fy -2.968707e-06 Fz -2.399233e-16 
time 8.3464254641e-01 pFx 1.384488e+00 vFx 6.951386e-03 Fy -2.976915e-06 Fz -2.393354e-16 
time 8.3525228409e-01 pFx 1.385883e+00 vFx 6.886026e-03 Fy -2.984848e-06 Fz -2.387549e-16 
time 8.3586223772e-01 pFx 1.386776e+00 vFx 6.836459e-03 Fy -2.992622e-06 Fz -2.381838e-16 
time 8.3647231385e-01 pFx 1.387322e+00 vFx 6.802736e-03 Fy -3.000361e-06 Fz -2.376196e-16 
time 8.3708231256e-01 pFx 1.387677e+00 vFx 6.784341e-03 Fy -3.008282e-06 Fz -2.370605e-16 
time 8.3769206360e-01 pFx 1.387992e+00 vFx 6.780263e-03 Fy -3.016559e-06 Fz -2.365094e-16 
time 8.3830164861e-01 pFx 1.388405e+00 vFx 6.789100e-03 Fy -3.025100e-06 Fz -2.359638e-16 
time 8.3891123356e-01 pFx 1.389040e+00 vFx 6.809158e-03 Fy -3.033708e-06 Fz -2.354293e-16 
time 8.3952087025e-01 pFx 1.390003e+00 vFx 6.838522e-03 Fy -3.042288e-06 Fz -2.349111e-16 
time 8.4013052866e-01 pFx 1.391378e+00 vFx 6.875115e-03 Fy -3.050812e-06 Fz -2.344074e-16 
time 8.4074013852e-01 pFx 1.393227e+00 vFx 6.916756e-03 Fy -3.059275e-06 Fz -2.339287e-16 
time 8.4134966899e-01 pFx 1.395592e+00 vFx 6.961231e-03 Fy -3.067623e-06 Fz -2.334780e-16 
time 8.4195901286e-01 pFx 1.398487e+00 vFx 7.006339e-03 Fy -3.075870e-06 Fz -2.330608e-16 
time 8.4256849087e-01 pFx 1.401910e+00 vFx 7.049986e-03 Fy -3.083596e-06 Fz -2.326810e-16 
time 8.4317803057e-01 pFx 1.405835e+00 vFx 7.090178e-03 Fy -3.090777e-06 Fz -2.323427e-16 
time 8.4378755642e-01 pFx 1.410217e+00 vFx 7.125105e-03 Fy -3.097394e-06 Fz -2.320473e-16 
time 8.4439701136e-01 pFx 1.414992e+00 vFx 7.153195e-03 Fy -3.103421e-06 Fz -2.317973e-16 
time 8.4500638641e-01 pFx 1.420086e+00 vFx 7.173166e-03 Fy -3.108790e-06 Fz -2.315895e-16 
time 8.4561574156e-01 pFx 1.425411e+00 vFx 7.184059e-03 Fy -3.113382e-06 Fz -2.314256e-16 
time 8.4622513520e-01 pFx 1.430873e+00 vFx 7.185263e-03 Fy -3.117093e-06 Fz -2.313043e-16 
time 8.4683455709e-01 pFx 1.436369e+00 vFx 7.176533e-03 Fy -3.119909e-06 Fz -2.312199e-16 
time 8.4744396853e-01 pFx 1.441799e+00 vFx 7.157992e-03 Fy -3.121863e-06 Fz -2.311648e-16 
time 8.4805333442e-01 pFx 1.447061e+00 vFx 7.130117e-03 Fy -3.123005e-06 Fz -2.311364e-16 
time 8.4866027992e-01 pFx 1.452043e+00 vFx 7.093861e-03 Fy -3.125751e-06 Fz -2.311319e-16 
time 8.4926923715e-01 pFx 1.456695e+00 vFx 7.050032e-03 Fy -3.125665e-06 Fz -2.311488e-16 
time 8.4987965603e-01 pFx 1.460935e+00 vFx 6.999886e-03 Fy -3.123388e-06 Fz -2.311889e-16 
time 8.5049051091e-01 pFx 1.464690e+00 vFx 6.944908e-03 Fy -3.119991e-06 Fz -2.312507e-16 
time 8.5110091477e-01 pFx 1.467907e+00 vFx 6.886676e-03 Fy -3.116447e-06 Fz -2.313341e-16 
time 8.5171038048e-01 pFx 1.470552e+00 vFx 6.826735e-03 Fy -3.113346e-06 Fz -2.314427e-16 
time 8.5231892989e-01 pFx 1.472611e+00 vFx 6.766491e-03 Fy -3.110739e-06 Fz -2.315878e-16 
time 8.5292691991e-01 pFx 1.474085e+00 vFx 6.707166e-03 Fy -3.108308e-06 Fz -2.317659e-16 
time 8.5353491248e-01 pFx 1.474986e+00 vFx 6.649764e-03 Fy -3.105530e-06 Fz -2.319864e-16 
time 8.5414352475e-01 pFx 1.475338e+00 vFx 6.595068e-03 Fy -3.101848e-06 Fz -2.322562e-16 
time 8.5475328260e-01 pFx 1.475171e+00 vFx 6.543633e-03 Fy -3.096797e-06 Fz -2.325728e-16 
time 8.5536357802e-01 pFx 1.474522e+00 vFx 6.495871e-03 Fy -3.091029e-06 Fz -2.329397e-16 
time 8.5597367393e-01 pFx 1.473436e+00 vFx 6.451947e-03 Fy -3.085327e-06 Fz -2.333571e-16 
time 8.5658310165e-01 pFx 1.471961e+00 vFx 6.411785e-03 Fy -3.080210e-06 Fz -2.338232e-16 
time 8.5719180501e-01 pFx 1.470144e+00 vFx 6.375100e-03 Fy -3.075762e-06 Fz -2.343300e-16 
time 8.5780009552e-01 pFx 1.468029e+00 vFx 6.341464e-03 Fy -3.071670e-06 Fz -2.348658e-16 
time 8.5840842420e-01 pFx 1.465655e+00 vFx 6.310367e-03 Fy -3.067484e-06 Fz -2.354279e-16 
time 8.5901708992e-01 pFx 1.463055e+00 vFx 6.281277e-03 Fy -3.062920e-06 Fz -2.359988e-16 
time 8.5962530030e-01 pFx 1.460263e+00 vFx 6.253716e-03 Fy -3.058811e-06 Fz -2.365685e-16 
time 8.6023456200e-01 pFx 1.457296e+00 vFx 6.227146e-03 Fy -3.053648e-06 Fz -2.371265e-16 
time 8.6084417923e-01 pFx 1.454175e+00 vFx 6.201190e-03 Fy -3.048165e-06 Fz -2.376570e-16 
time 8.6145324182e-01 pFx 1.450918e+00 vFx 6.175564e-03 Fy -3.043324e-06 Fz -2.381463e-16 
time 8.6206177907e-01 pFx 1.447534e+00 vFx 6.150042e-03 Fy -3.039123e-06 Fz -2.385891e-16 
time 8.6267035093e-01 pFx 1.444025e+00 vFx 6.124474e-03 Fy -3.035013e-06 Fz -2.389725e-16 
time 8.6327901286e-01 pFx 1.440393e+00 vFx 6.098828e-03 Fy -3.030964e-06 Fz -2.392949e-16 
time 8.6388766983e-01 pFx 1.436638e+00 vFx 6.073163e-03 Fy -3.027095e-06 Fz -2.395507e-16 
time 8.6449626292e-01 pFx 1.432761e+00 vFx 6.047607e-03 Fy -3.023486e-06 Fz -2.397382e-16 
time 8.6510475213e-01 pFx 1.428761e+00 vFx 6.022343e-03 Fy -3.020186e-06 Fz -2.398590e-16 
time 8.6571317458e-01 pFx 1.424639e+00 vFx 5.997584e-03 Fy -3.017156e-06 Fz -2.399154e-16 
time 8.6632152174e-01 pFx 1.420395e+00 vFx 5.973563e-03 Fy -3.014395e-06 Fz -2.399115e-16 
time 8.6692980479e-01 pFx 1.416033e+00 vFx 5.950510e-03 Fy -3.011869e-06 Fz -2.398578e-16 
time 8.6753789360e-01 pFx 1.411560e+00 vFx 5.928644e-03 Fy -3.009676e-06 Fz -2.397610e-16 
time 8.6814605412e-01 pFx 1.406982e+00 vFx 5.908136e-03 Fy -3.007496e-06 Fz -2.396254e-16 
time 8.6875416627e-01 pFx 1.402310e+00 vFx 5.889126e-03 Fy -3.005397e-06 Fz -2.394652e-16 
time 8.6936225588e-01 pFx 1.397555e+00 vFx 5.871699e-03 Fy -3.003291e-06 Fz -2.392832e-16 
time 8.6997037006e-01 pFx 1.392729e+00 vFx 5.855884e-03 Fy -3.001064e-06 Fz -2.390961e-16 
time 8.7057778826e-01 pFx 1.387853e+00 vFx 5.841669e-03 Fy -2.999387e-06 Fz -2.389074e-16 
time 8.7118571062e-01 pFx 1.382932e+00 vFx 5.828940e-03 Fy -2.996955e-06 Fz -2.387271e-16 
time 8.7179364087e-01 pFx 1.377983e+00 vFx 5.817577e-03 Fy -2.994219e-06 Fz -2.385587e-16 
time 8.7240167967e-01 pFx 1.373020e+00 vFx 5.807400e-03 Fy -2.991014e-06 Fz -2.384093e-16 
time 8.7300958631e-01 pFx 1.368057e+00 vFx 5.798201e-03 Fy -2.987539e-06 Fz -2.382804e-16 
time 8.7361725020e-01 pFx 1.363105e+00 vFx 5.789745e-03 Fy -2.983873e-06 Fz -2.381809e-16 
time 8.7422466959e-01 pFx 1.358173e+00 vFx 5.781785e-03 Fy -2.979990e-06 Fz -2.381058e-16 
time 8.7483191694e-01 pFx 1.353265e+00 vFx 5.774070e-03 Fy -2.975807e-06 Fz -2.380577e-16 
time 8.7543911412e-01 pFx 1.348383e+00 vFx 5.766362e-03 Fy -2.971201e-06 Fz -2.380357e-16 
time 8.7604632774e-01 pFx 1.343529e+00 vFx 5.758439e-03 Fy -2.966126e-06 Fz -2.380331e-16 
time 8.7665289072e-01 pFx 1.338704e+00 vFx 5.750118e-03 Fy -2.961308e-06 Fz -2.380514e-16 
time 8.7726012958e-01 pFx 1.333896e+00 vFx 5.741221e-03 Fy -2.955428e-06 Fz -2.380838e-16 
time 8.7786760651e-01 pFx 1.329102e+00 vFx 5.731631e-03 Fy -2.949007e-06 Fz -2.381276e-16 
time 8.7847504482e-01 pFx 1.324316e+00 vFx 5.721268e-03 Fy -2.942406e-06 Fz -2.381765e-16 
time 8.7908221554e-01 pFx 1.319532e+00 vFx 5.710087e-03 Fy -2.935949e-06 Fz -2.382252e-16 
time 8.7968903523e-01 pFx 1.314741e+00 vFx 5.698081e-03 Fy -2.929811e-06 Fz -2.382727e-16 
time 8.8029557259e-01 pFx 1.309932e+00 vFx 5.685266e-03 Fy -2.924007e-06 Fz -2.383134e-16 
time 8.8090197895e-01 pFx 1.305095e+00 vFx 5.671679e-03 Fy -2.918458e-06 Fz -2.383458e-16 
time 8.8150840001e-01 pFx 1.300219e+00 vFx 5.657370e-03 Fy -2.913088e-06 Fz -2.383672e-16 
time 8.8211490140e-01 pFx 1.295294e+00 vFx 5.642394e-03 Fy -2.907894e-06 Fz -2.383759e-16 
time 8.8272074646e-01 pFx 1.290318e+00 vFx 5.626819e-03 Fy -2.903691e-06 Fz -2.383769e-16 
time 8.8332725283e-01 pFx 1.285272e+00 vFx 5.610649e-03 Fy -2.899154e-06 Fz -2.383730e-16 
time 8.8393401140e-01 pFx 1.280152e+00 vFx 5.593908e-03 Fy -2.894736e-06 Fz -2.383657e-16 
time 8.8454069607e-01 pFx 1.274956e+00 vFx 5.576595e-03 Fy -2.890786e-06 Fz -2.383594e-16 
time 8.8514708124e-01 pFx 1.269680e+00 vFx 5.558688e-03 Fy -2.887536e-06 Fz -2.383575e-16 
time 8.8575312280e-01 pFx 1.264319e+00 vFx 5.540149e-03 Fy -2.885013e-06 Fz -2.383696e-16 
time 8.8635885857e-01 pFx 1.258871e+00 vFx 5.520944e-03 Fy -2.883139e-06 Fz -2.384016e-16 
time 8.8696449534e-01 pFx 1.253332e+00 vFx 5.501073e-03 Fy -2.881651e-06 Fz -2.384596e-16 
time 8.8757011174e-01 pFx 1.247702e+00 vFx 5.480615e-03 Fy -2.880407e-06 Fz -2.385475e-16 
time 8.8817591345e-01 pFx 1.241979e+00 vFx 5.459771e-03 Fy -2.879127e-06 Fz -2.386688e-16 
time 8.8878179985e-01 pFx 1.236171e+00 vFx 5.438933e-03 Fy -2.877843e-06 Fz -2.388268e-16 
time 8.8938763394e-01 pFx 1.230287e+00 vFx 5.418737e-03 Fy -2.876621e-06 Fz -2.390256e-16 
time 8.8999332475e-01 pFx 1.224342e+00 vFx 5.400108e-03 Fy -2.875479e-06 Fz -2.392623e-16 
time 8.9059881966e-01 pFx 1.218360e+00 vFx 5.384306e-03 Fy -2.874399e-06 Fz -2.395368e-16 
time 8.9120414617e-01 pFx 1.212367e+00 vFx 5.372936e-03 Fy -2.873286e-06 Fz -2.398436e-16 
time 8.9180937210e-01 pFx 1.206403e+00 vFx 5.367942e-03 Fy -2.872014e-06 Fz -2.401797e-16 
time 8.9241405140e-01 pFx 1.200524e+00 vFx 5.371547e-03 Fy -2.870999e-06 Fz -2.405378e-16 
time 8.9301927238e-01 pFx 1.194783e+00 vFx 5.386181e-03 Fy -2.869076e-06 Fz -2.409060e-16 
time 8.9362473806e-01 pFx 1.189260e+00 vFx 5.414340e-03 Fy -2.866534e-06 Fz -2.412790e-16 
time 8.9423020873e-01 pFx 1.184053e+00 vFx 5.458384e-03 Fy -2.863613e-06 Fz -2.416403e-16 
time 8.9483480939e-01 pFx 1.179275e+00 vFx 5.520256e-03 Fy -2.861227e-06 Fz -2.419803e-16 
time 8.9543926745e-01 pFx 1.175040e+00 vFx 5.601494e-03 Fy -2.858625e-06 Fz -2.422882e-16 
time 8.9604424339e-01 pFx 1.171476e+00 vFx 5.702995e-03 Fy -2.855142e-06 Fz -2.425509e-16 
time 8.9664951668e-01 pFx 1.168725e+00 vFx 5.824652e-03 Fy -2.851034e-06 Fz -2.427557e-16 
time 8.9725473970e-01 pFx 1.166931e+00 vFx 5.965277e-03 Fy -2.846689e-06 Fz -2.428955e-16 
time 8.9785965507e-01 pFx 1.166235e+00 vFx 6.122574e-03 Fy -2.842405e-06 Fz -2.429579e-16 
time 8.9846412305e-01 pFx 1.166762e+00 vFx 6.293188e-03 Fy -2.838354e-06 Fz -2.429404e-16 
time 8.9906809683e-01 pFx 1.168622e+00 vFx 6.472800e-03 Fy -2.834600e-06 Fz -2.428396e-16 
time 8.9967160409e-01 pFx 1.171898e+00 vFx 6.656296e-03 Fy -2.831121e-06 Fz -2.426514e-16 
time 9.0027554639e-01 pFx 1.176651e+00 vFx 6.838234e-03 Fy -2.826992e-06 Fz -2.423741e-16 
time 9.0088028555e-01 pFx 1.182902e+00 vFx 7.012640e-03 Fy -2.821860e-06 Fz -2.420177e-16 
time 9.0148557811e-01 pFx 1.190625e+00 vFx 7.173283e-03 Fy -2.815980e-06 Fz -2.415874e-16 
time 9.0209073923e-01 pFx 1.199735e+00 vFx 7.314124e-03 Fy -2.810067e-06 Fz -2.410881e-16 
time 9.0269534125e-01 pFx 1.210094e+00 vFx 7.429881e-03 Fy -2.804581e-06 Fz -2.405320e-16 
time 9.0329928753e-01 pFx 1.221521e+00 vFx 7.516327e-03 Fy -2.799637e-06 Fz -2.399311e-16 
time 9.0390273609e-01 pFx 1.233794e+00 vFx 7.570464e-03 Fy -2.795075e-06 Fz -2.392958e-16 
time 9.0450612473e-01 pFx 1.246664e+00 vFx 7.590632e-03 Fy -2.790450e-06 Fz -2.386426e-16 
time 9.0510975632e-01 pFx 1.259857e+00 vFx 7.576542e-03 Fy -2.785477e-06 Fz -2.379779e-16 
time 9.0571316359e-01 pFx 1.273064e+00 vFx 7.529405e-03 Fy -2.780690e-06 Fz -2.373184e-16 
time 9.0631654281e-01 pFx 1.285993e+00 vFx 7.451831e-03 Fy -2.775930e-06 Fz -2.366666e-16 
time 9.0692075848e-01 pFx 1.298381e+00 vFx 7.347510e-03 Fy -2.770355e-06 Fz -2.360327e-16 
time 9.0752501559e-01 pFx 1.309954e+00 vFx 7.221391e-03 Fy -2.764851e-06 Fz -2.354233e-16 
time 9.0812903123e-01 pFx 1.320495e+00 vFx 7.079111e-03 Fy -2.759775e-06 Fz -2.348427e-16 
time 9.0873285890e-01 pFx 1.329840e+00 vFx 6.926602e-03 Fy -2.755127e-06 Fz -2.342884e-16 
time 9.0933647173e-01 pFx 1.337880e+00 vFx 6.769810e-03 Fy -2.750990e-06 Fz -2.337640e-16 
time 9.0993982710e-01 pFx 1.344565e+00 vFx 6.614361e-03 Fy -2.747454e-06 Fz -2.332704e-16 
time 9.1054300902e-01 pFx 1.349899e+00 vFx 6.465243e-03 Fy -2.744470e-06 Fz -2.328063e-16 
time 9.1114613638e-01 pFx 1.353937e+00 vFx 6.326633e-03 Fy -2.741937e-06 Fz -2.323652e-16 
time 9.1174928378e-01 pFx 1.356777e+00 vFx 6.201788e-03 Fy -2.739797e-06 Fz -2.319466e-16 
time 9.1235236452e-01 pFx 1.358547e+00 vFx 6.093019e-03 Fy -2.738144e-06 Fz -2.315468e-16 
time 9.1295473499e-01 pFx 1.359401e+00 vFx 6.001748e-03 Fy -2.737638e-06 Fz -2.311638e-16 
time 9.1355804663e-01 pFx 1.359510e+00 vFx 5.928207e-03 Fy -2.736533e-06 Fz -2.307932e-16 
time 9.1416114646e-01 pFx 1.359044e+00 vFx 5.872307e-03 Fy -2.736001e-06 Fz -2.304317e-16 
time 9.1476474156e-01 pFx 1.358173e+00 vFx 5.833145e-03 Fy -2.735257e-06 Fz -2.300813e-16 
time 9.1536823043e-01 pFx 1.357060e+00 vFx 5.809490e-03 Fy -2.734872e-06 Fz -2.297380e-16 
time 9.1597134342e-01 pFx 1.355854e+00 vFx 5.799760e-03 Fy -2.735066e-06 Fz -2.294072e-16 
time 9.1657392507e-01 pFx 1.354688e+00 vFx 5.802176e-03 Fy -2.735932e-06 Fz -2.290827e-16 
time 9.1717633604e-01 pFx 1.353675e+00 vFx 5.814876e-03 Fy -2.737015e-06 Fz -2.287656e-16 
time 9.1777873480e-01 pFx 1.352909e+00 vFx 5.835989e-03 Fy -2.738081e-06 Fz -2.284626e-16 
time 9.1838125751e-01 pFx 1.352465e+00 vFx 5.863650e-03 Fy -2.738929e-06 Fz -2.281727e-16 
time 9.1898392183e-01 pFx 1.352400e+00 vFx 5.896021e-03 Fy -2.739492e-06 Fz -2.279000e-16 
time 9.1958664575e-01 pFx 1.352753e+00 vFx 5.931297e-03 Fy -2.739817e-06 Fz -2.276440e-16 
time 9.2018931607e-01 pFx 1.353542e+00 vFx 5.967735e-03 Fy -2.739990e-06 Fz -2.274074e-16 
time 9.2079184325e-01 pFx 1.354772e+00 vFx 6.003679e-03 Fy -2.740088e-06 Fz -2.271937e-16 
time 9.2139420439e-01 pFx 1.356429e+00 vFx 6.037602e-03 Fy -2.740127e-06 Fz -2.270076e-16 
time 9.2199644277e-01 pFx 1.358487e+00 vFx 6.068139e-03 Fy -2.740064e-06 Fz -2.268435e-16 
time 9.2259862382e-01 pFx 1.360905e+00 vFx 6.094127e-03 Fy -2.739843e-06 Fz -2.267033e-16 
time 9.2320081101e-01 pFx 1.363633e+00 vFx 6.114631e-03 Fy -2.739421e-06 Fz -2.265910e-16 
time 9.2380302424e-01 pFx 1.366615e+00 vFx 6.128975e-03 Fy -2.738806e-06 Fz -2.264987e-16 
time 9.2440524386e-01 pFx 1.369784e+00 vFx 6.136754e-03 Fy -2.738053e-06 Fz -2.264226e-16 
time 9.2500742828e-01 pFx 1.373072e+00 vFx 6.137838e-03 Fy -2.737245e-06 Fz -2.263640e-16 
time 9.2560953352e-01 pFx 1.376413e+00 vFx 6.132357e-03 Fy -2.736464e-06 Fz -2.263200e-16 
time 9.2621150249e-01 pFx 1.379737e+00 vFx 6.120668e-03 Fy -2.735807e-06 Fz -2.262861e-16 
time 9.2681345212e-01 pFx 1.382986e+00 vFx 6.103309e-03 Fy -2.735179e-06 Fz -2.262570e-16 
time 9.2741534943e-01 pFx 1.386101e+00 vFx 6.080954e-03 Fy -2.734642e-06 Fz -2.262302e-16 
time 9.2801724601e-01 pFx 1.389035e+00 vFx 6.054355e-03 Fy -2.734156e-06 Fz -2.262017e-16 
time 9.2861912132e-01 pFx 1.391749e+00 vFx 6.024300e-03 Fy -2.733751e-06 Fz -2.261747e-16 
time 9.2922095644e-01 pFx 1.394210e+00 vFx 5.991558e-03 Fy -2.733444e-06 Fz -2.261443e-16 
time 9.2982273544e-01 pFx 1.396397e+00 vFx 5.956846e-03 Fy -2.733235e-06 Fz -2.261128e-16 
time 9.3042443570e-01 pFx 1.398295e+00 vFx 5.920797e-03 Fy -2.733123e-06 Fz -2.260773e-16 
time 9.3102608968e-01 pFx 1.399898e+00 vFx 5.883944e-03 Fy -2.733037e-06 Fz -2.260406e-16 
time 9.3162771702e-01 pFx 1.401205e+00 vFx 5.846706e-03 Fy -2.732915e-06 Fz -2.260094e-16 
time 9.3222707952e-01 pFx 1.402215e+00 vFx 5.809541e-03 Fy -2.735046e-06 Fz -2.259809e-16 
time 9.3282871843e-01 pFx 1.402944e+00 vFx 5.772390e-03 Fy -2.734632e-06 Fz -2.259647e-16 
time 9.3343111515e-01 pFx 1.403396e+00 vFx 5.735490e-03 Fy -2.733229e-06 Fz -2.259671e-16 
time 9.3403395902e-01 pFx 1.403579e+00 vFx 5.698945e-03 Fy -2.731105e-06 Fz -2.259936e-16 
time 9.3463640357e-01 pFx 1.403502e+00 vFx 5.662848e-03 Fy -2.729102e-06 Fz -2.260408e-16 
time 9.3523800454e-01 pFx 1.403175e+00 vFx 5.627246e-03 Fy -2.727664e-06 Fz -2.261160e-16 
time 9.3583880083e-01 pFx 1.402607e+00 vFx 5.592157e-03 Fy -2.726710e-06 Fz -2.262184e-16 
time 9.3643935760e-01 pFx 1.401804e+00 vFx 5.557573e-03 Fy -2.725588e-06 Fz -2.263485e-16 
time 9.3704002877e-01 pFx 1.400772e+00 vFx 5.523521e-03 Fy -2.723888e-06 Fz -2.265102e-16 
time 9.3764094520e-01 pFx 1.399515e+00 vFx 5.490063e-03 Fy -2.721446e-06 Fz -2.267039e-16 
time 9.3824241248e-01 pFx 1.398038e+00 vFx 5.457271e-03 Fy -2.717920e-06 Fz -2.269269e-16 
time 9.3884411382e-01 pFx 1.396347e+00 vFx 5.425275e-03 Fy -2.713619e-06 Fz -2.271785e-16 
time 9.3944572345e-01 pFx 1.394447e+00 vFx 5.394213e-03 Fy -2.708865e-06 Fz -2.274490e-16 
time 9.4004612694e-01 pFx 1.392350e+00 vFx 5.364271e-03 Fy -2.704824e-06 Fz -2.277333e-16 
time 9.4064709460e-01 pFx 1.390059e+00 vFx 5.335492e-03 Fy -2.699579e-06 Fz -2.280242e-16 
time 9.4124824468e-01 pFx 1.387582e+00 vFx 5.308024e-03 Fy -2.693521e-06 Fz -2.283184e-16 
time 9.4184945733e-01 pFx 1.384932e+00 vFx 5.281997e-03 Fy -2.686755e-06 Fz -2.286128e-16 
time 9.4245059479e-01 pFx 1.382120e+00 vFx 5.257527e-03 Fy -2.679410e-06 Fz -2.288928e-16 
time 9.4305156786e-01 pFx 1.379158e+00 vFx 5.234715e-03 Fy -2.671562e-06 Fz -2.291584e-16 
time 9.4365237034e-01 pFx 1.376061e+00 vFx 5.213638e-03 Fy -2.663204e-06 Fz -2.294007e-16 
time 9.4425306067e-01 pFx 1.372842e+00 vFx 5.194356e-03 Fy -2.654263e-06 Fz -2.296183e-16 
time 9.4485372000e-01 pFx 1.369514e+00 vFx 5.176904e-03 Fy -2.644647e-06 Fz -2.298059e-16 
time 9.4545440699e-01 pFx 1.366093e+00 vFx 5.161294e-03 Fy -2.634297e-06 Fz -2.299676e-16 
time 9.4605513405e-01 pFx 1.362591e+00 vFx 5.147509e-03 Fy -2.623211e-06 Fz -2.300995e-16 
time 9.4665587030e-01 pFx 1.359025e+00 vFx 5.135502e-03 Fy -2.611443e-06 Fz -2.302046e-16 
time 9.4725604185e-01 pFx 1.355409e+00 vFx 5.125195e-03 Fy -2.599640e-06 Fz -2.302816e-16 
time 9.4785667902e-01 pFx 1.351752e+00 vFx 5.116446e-03 Fy -2.586728e-06 Fz -2.303384e-16 
time 9.4845737257e-01 pFx 1.348067e+00 vFx 5.109099e-03 Fy -2.573197e-06 Fz -2.303749e-16 
time 9.4905814251e-01 pFx 1.344364e+00 vFx 5.102955e-03 Fy -2.559080e-06 Fz -2.304013e-16 
time 9.4965874889e-01 pFx 1.340652e+00 vFx 5.097786e-03 Fy -2.544701e-06 Fz -2.304164e-16 
time 9.5025903688e-01 pFx 1.336940e+00 vFx 5.093337e-03 Fy -2.530296e-06 Fz -2.304291e-16 
time 9.5085905702e-01 pFx 1.333232e+00 vFx 5.089337e-03 Fy -2.515883e-06 Fz -2.304423e-16 
time 9.5145905489e-01 pFx 1.329528e+00 vFx 5.085512e-03 Fy -2.501269e-06 Fz -2.304585e-16 
time 9.5205933078e-01 pFx 1.325828e+00 vFx 5.081597e-03 Fy -2.486210e-06 Fz -2.304906e-16 
time 9.5265992163e-01 pFx 1.322128e+00 vFx 5.077346e-03 Fy -2.470745e-06 Fz -2.305399e-16 
time 9.5326059430e-01 pFx 1.318427e+00 vFx 5.072548e-03 Fy -2.455197e-06 Fz -2.306102e-16 
time 9.5386108737e-01 pFx 1.314721e+00 vFx 5.067033e-03 Fy -2.439914e-06 Fz -2.307028e-16 
time 9.5446118311e-01 pFx 1.311005e+00 vFx 5.060680e-03 Fy -2.425191e-06 Fz -2.308129e-16 
time 9.5506108392e-01 pFx 1.307271e+00 vFx 5.053413e-03 Fy -2.410850e-06 Fz -2.309450e-16 
time 9.5566091839e-01 pFx 1.303510e+00 vFx 5.045208e-03 Fy -2.396786e-06 Fz -2.310967e-16 
time 9.5626076108e-01 pFx 1.299714e+00 vFx 5.036088e-03 Fy -2.382942e-06 Fz -2.312723e-16 
time 9.5686047164e-01 pFx 1.295877e+00 vFx 5.026120e-03 Fy -2.369486e-06 Fz -2.314667e-16 
time 9.5746016525e-01 pFx 1.291992e+00 vFx 5.015398e-03 Fy -2.356298e-06 Fz -2.316802e-16 
time 9.5805966682e-01 pFx 1.288055e+00 vFx 5.004043e-03 Fy -2.343566e-06 Fz -2.319043e-16 
time 9.5865938453e-01 pFx 1.284059e+00 vFx 4.992175e-03 Fy -2.330842e-06 Fz -2.321425e-16 
time 9.5925962720e-01 pFx 1.280000e+00 vFx 4.979912e-03 Fy -2.317784e-06 Fz -2.323964e-16 
time 9.5985907077e-01 pFx 1.275885e+00 vFx 4.967393e-03 Fy -2.305803e-06 Fz -2.326508e-16 
time 9.6045929678e-01 pFx 1.271705e+00 vFx 4.954678e-03 Fy -2.293179e-06 Fz -2.329076e-16 
time 9.6105955553e-01 pFx 1.267466e+00 vFx 4.941848e-03 Fy -2.280705e-06 Fz -2.331650e-16 
time 9.6165952379e-01 pFx 1.263174e+00 vFx 4.928951e-03 Fy -2.268721e-06 Fz -2.334118e-16 
time 9.6225907201e-01 pFx 1.258833e+00 vFx 4.916007e-03 Fy -2.257363e-06 Fz -2.336405e-16 
time 9.6285828103e-01 pFx 1.254446e+00 vFx 4.903025e-03 Fy -2.246538e-06 Fz -2.338469e-16 
time 9.6345735272e-01 pFx 1.250019e+00 vFx 4.890014e-03 Fy -2.236030e-06 Fz -2.340306e-16 
time 9.6405648459e-01 pFx 1.245555e+00 vFx 4.877013e-03 Fy -2.225638e-06 Fz -2.341941e-16 
time 9.6465576054e-01 pFx 1.241060e+00 vFx 4.864117e-03 Fy -2.215294e-06 Fz -2.343415e-16 
time 9.6525518801e-01 pFx 1.236542e+00 vFx 4.851511e-03 Fy -2.205020e-06 Fz -2.344717e-16 
time 9.6585464479e-01 pFx 1.232011e+00 vFx 4.839494e-03 Fy -2.194983e-06 Fz -2.345883e-16 
time 9.6645400039e-01 pFx 1.227477e+00 vFx 4.828513e-03 Fy -2.185363e-06 Fz -2.346836e-16 
time 9.6705306063e-01 pFx 1.222957e+00 vFx 4.819177e-03 Fy -2.176413e-06 Fz -2.347613e-16 
time 9.6765205530e-01 pFx 1.218465e+00 vFx 4.812260e-03 Fy -2.167926e-06 Fz -2.348223e-16 
time 9.6825098581e-01 pFx 1.214023e+00 vFx 4.808713e-03 Fy -2.159944e-06 Fz -2.348760e-16 
time 9.6884985278e-01 pFx 1.209657e+00 vFx 4.809631e-03 Fy -2.152511e-06 Fz -2.349241e-16 
time 9.6944875631e-01 pFx 1.205399e+00 vFx 4.816217e-03 Fy -2.145560e-06 Fz -2.349738e-16 
time 9.7004766008e-01 pFx 1.201288e+00 vFx 4.829718e-03 Fy -2.139169e-06 Fz -2.350274e-16 
time 9.7064651112e-01 pFx 1.197371e+00 vFx 4.851344e-03 Fy -2.133432e-06 Fz -2.350871e-16 
time 9.7124525286e-01 pFx 1.193703e+00 vFx 4.882178e-03 Fy -2.128437e-06 Fz -2.351544e-16 
time 9.7184392394e-01 pFx 1.190343e+00 vFx 4.923086e-03 Fy -2.124165e-06 Fz -2.352282e-16 
time 9.7244240472e-01 pFx 1.187359e+00 vFx 4.974603e-03 Fy -2.120763e-06 Fz -2.353039e-16 
time 9.7304090138e-01 pFx 1.184821e+00 vFx 5.036895e-03 Fy -2.118018e-06 Fz -2.353828e-16 
time 9.7363940371e-01 pFx 1.182802e+00 vFx 5.109646e-03 Fy -2.115948e-06 Fz -2.354690e-16 
time 9.7423787436e-01 pFx 1.181376e+00 vFx 5.192024e-03 Fy -2.114592e-06 Fz -2.355565e-16 
time 9.7483627343e-01 pFx 1.180612e+00 vFx 5.282672e-03 Fy -2.113987e-06 Fz -2.356415e-16 
time 9.7543455918e-01 pFx 1.180575e+00 vFx 5.379722e-03 Fy -2.114163e-06 Fz -2.357158e-16 
time 9.7603275894e-01 pFx 1.181316e+00 vFx 5.480865e-03 Fy -2.115074e-06 Fz -2.357736e-16 
time 9.7663086781e-01 pFx 1.182873e+00 vFx 5.583415e-03 Fy -2.116698e-06 Fz -2.358128e-16 
time 9.7722893170e-01 pFx 1.185269e+00 vFx 5.684430e-03 Fy -2.118957e-06 Fz -2.358275e-16 
time 9.7782677900e-01 pFx 1.188501e+00 vFx 5.780804e-03 Fy -2.121997e-06 Fz -2.358114e-16 
time 9.7842475753e-01 pFx 1.192549e+00 vFx 5.869526e-03 Fy -2.125405e-06 Fz -2.357704e-16 
time 9.7902275321e-01 pFx 1.197365e+00 vFx 5.947674e-03 Fy -2.129262e-06 Fz -2.357055e-16 
time 9.7962049803e-01 pFx 1.202875e+00 vFx 6.012633e-03 Fy -2.133802e-06 Fz -2.356032e-16 
time 9.8021831210e-01 pFx 1.208986e+00 vFx 6.062307e-03 Fy -2.138633e-06 Fz -2.354735e-16 
time 9.8081605742e-01 pFx 1.215579e+00 vFx 6.095120e-03 Fy -2.143846e-06 Fz -2.353179e-16 
time 9.8141374423e-01 pFx 1.222523e+00 vFx 6.110159e-03 Fy -2.149371e-06 Fz -2.351338e-16 
time 9.8201131756e-01 pFx 1.229671e+00 vFx 6.107216e-03 Fy -2.155207e-06 Fz -2.349256e-16 
time 9.8260879189e-01 pFx 1.236871e+00 vFx 6.086792e-03 Fy -2.161274e-06 Fz -2.346949e-16 
time 9.8320616035e-01 pFx 1.243971e+00 vFx 6.050058e-03 Fy -2.167516e-06 Fz -2.344485e-16 
time 9.8380348485e-01 pFx 1.250830e+00 vFx 5.998776e-03 Fy -2.173807e-06 Fz -2.341902e-16 
time 9.8440077084e-01 pFx 1.257314e+00 vFx 5.935201e-03 Fy -2.180080e-06 Fz -2.339294e-16 
time 9.8499801527e-01 pFx 1.263310e+00 vFx 5.861944e-03 Fy -2.186285e-06 Fz -2.336676e-16 
time 9.8559520528e-01 pFx 1.268728e+00 vFx 5.781830e-03 Fy -2.192386e-06 Fz -2.334096e-16 
time 9.8619231714e-01 pFx 1.273501e+00 vFx 5.697751e-03 Fy -2.198368e-06 Fz -2.331600e-16 
time 9.8678933124e-01 pFx 1.277590e+00 vFx 5.612522e-03 Fy -2.204217e-06 Fz -2.329168e-16 
time 9.8738629896e-01 pFx 1.280980e+00 vFx 5.528751e-03 Fy -2.209856e-06 Fz -2.326866e-16 
time 9.8798322466e-01 pFx 1.283685e+00 vFx 5.448764e-03 Fy -2.215264e-06 Fz -2.324689e-16 
time 9.8858009733e-01 pFx 1.285738e+00 vFx 5.374539e-03 Fy -2.220451e-06 Fz -2.322673e-16 
time 9.8917691451e-01 pFx 1.287192e+00 vFx 5.307665e-03 Fy -2.225424e-06 Fz -2.320850e-16 
time 9.8977366751e-01 pFx 1.288116e+00 vFx 5.249342e-03 Fy -2.230208e-06 Fz -2.319144e-16 
time 9.9037035503e-01 pFx 1.288591e+00 vFx 5.200393e-03 Fy -2.234825e-06 Fz -2.317582e-16 
time 9.9096698160e-01 pFx 1.288705e+00 vFx 5.161298e-03 Fy -2.239301e-06 Fz -2.316169e-16 
time 9.9156355505e-01 pFx 1.288551e+00 vFx 5.132229e-03 Fy -2.243660e-06 Fz -2.314864e-16 
time 9.9216007668e-01 pFx 1.288223e+00 vFx 5.113097e-03 Fy -2.247938e-06 Fz -2.313665e-16 
time 9.9275650655e-01 pFx 1.287811e+00 vFx 5.103584e-03 Fy -2.252213e-06 Fz -2.312498e-16 
time 9.9335290019e-01 pFx 1.287405e+00 vFx 5.103174e-03 Fy -2.256461e-06 Fz -2.311391e-16 
time 9.9394931241e-01 pFx 1.287086e+00 vFx 5.111183e-03 Fy -2.260656e-06 Fz -2.310390e-16 
time 9.9454571355e-01 pFx 1.286927e+00 vFx 5.126771e-03 Fy -2.264858e-06 Fz -2.309519e-16 
time 9.9514206314e-01 pFx 1.286994e+00 vFx 5.148958e-03 Fy -2.269129e-06 Fz -2.308664e-16 
time 9.9573833782e-01 pFx 1.287343e+00 vFx 5.176638e-03 Fy -2.273509e-06 Fz -2.307814e-16 
time 9.9633453605e-01 pFx 1.288017e+00 vFx 5.208595e-03 Fy -2.278002e-06 Fz -2.306898e-16 
time 9.9693029937e-01 pFx 1.289051e+00 vFx 5.243503e-03 Fy -2.282989e-06 Fz -2.305399e-16 
time 9.9752640618e-01 pFx 1.290468e+00 vFx 5.280039e-03 Fy -2.287622e-06 Fz -2.304169e-16 
time 9.9812261501e-01 pFx 1.292278e+00 vFx 5.316791e-03 Fy -2.292146e-06 Fz -2.303334e-16 
time 9.9871891828e-01 pFx 1.294481e+00 vFx 5.352366e-03 Fy -2.296545e-06 Fz -2.302860e-16 
time 9.9931515280e-01 pFx 1.297065e+00 vFx 5.385409e-03 Fy -2.300969e-06 Fz -2.302546e-16 
time 9.9991122859e-01 pFx 1.300004e+00 vFx 5.414671e-03 Fy -2.305482e-06 Fz -2.302152e-16 
time 1.0005071383e+00 pFx 1.303266e+00 vFx 5.439051e-03 Fy -2.310060e-06 Fz -2.301557e-16 
time 1.0011029387e+00 pFx 1.306806e+00 vFx 5.457641e-03 Fy -2.314610e-06 Fz -2.300868e-16 
time 1.0016986830e+00 pFx 1.310574e+00 vFx 5.469753e-03 Fy -2.319044e-06 Fz -2.300215e-16 
time 1.0022944973e+00 pFx 1.314511e+00 vFx 5.474949e-03 Fy -2.323200e-06 Fz -2.299912e-16 
time 1.0028904058e+00 pFx 1.318556e+00 vFx 5.473054e-03 Fy -2.327033e-06 Fz -2.300204e-16 
time 1.0034863581e+00 pFx 1.322643e+00 vFx 5.464164e-03 Fy -2.330582e-06 Fz -2.301173e-16 
time 1.0040822870e+00 pFx 1.326706e+00 vFx 5.448635e-03 Fy -2.333912e-06 Fz -2.302669e-16 
time 1.0046778709e+00 pFx 1.330680e+00 vFx 5.427071e-03 Fy -2.337367e-06 Fz -2.303941e-16 
time 1.0052732251e+00 pFx 1.334508e+00 vFx 5.400256e-03 Fy -2.340827e-06 Fz -2.304856e-16 
time 1.0058690735e+00 pFx 1.338143e+00 vFx 5.369079e-03 Fy -2.343530e-06 Fz -2.307216e-16 
time 1.0064651226e+00 pFx 1.341539e+00 vFx 5.334557e-03 Fy -2.345819e-06 Fz -2.311220e-16 
time 1.0070611705e+00 pFx 1.344662e+00 vFx 5.297741e-03 Fy -2.347942e-06 Fz -2.316310e-16 
time 1.0076570649e+00 pFx 1.347486e+00 vFx 5.259649e-03 Fy -2.350102e-06 Fz -2.321817e-16 
time 1.0082527510e+00 pFx 1.349999e+00 vFx 5.221207e-03 Fy -2.352401e-06 Fz -2.327332e-16 
time 1.0088482510e+00 pFx 1.352195e+00 vFx 5.183214e-03 Fy -2.354863e-06 Fz -2.332612e-16 
time 1.0094437407e+00 pFx 1.354080e+00 vFx 5.146298e-03 Fy -2.357348e-06 Fz -2.338105e-16 
time 1.0100392109e+00 pFx 1.355666e+00 vFx 5.110929e-03 Fy -2.359924e-06 Fz -2.343990e-16 
time 1.0106348823e+00 pFx 1.356969e+00 vFx 5.077391e-03 Fy -2.362412e-06 Fz -2.351043e-16 
time 1.0112306698e+00 pFx 1.358010e+00 vFx 5.045820e-03 Fy -2.364963e-06 Fz -2.359312e-16 
time 1.0118264729e+00 pFx 1.358811e+00 vFx 5.016208e-03 Fy -2.367746e-06 Fz -2.368443e-16 
time 1.0124222026e+00 pFx 1.359394e+00 vFx 4.988429e-03 Fy -2.370913e-06 Fz -2.377940e-16 
time 1.0130178063e+00 pFx 1.359781e+00 vFx 4.962270e-03 Fy -2.374575e-06 Fz -2.387352e-16 
time 1.0136132678e+00 pFx 1.359991e+00 vFx 4.937468e-03 Fy -2.378800e-06 Fz -2.396391e-16 
time 1.0142085818e+00 pFx 1.360042e+00 vFx 4.913739e-03 Fy -2.383636e-06 Fz -2.404851e-16 
time 1.0148038131e+00 pFx 1.359947e+00 vFx 4.890804e-03 Fy -2.389053e-06 Fz -2.412947e-16 
time 1.0153991799e+00 pFx 1.359715e+00 vFx 4.868411e-03 Fy -2.394852e-06 Fz -2.421741e-16 
time 1.0159948214e+00 pFx 1.359353e+00 vFx 4.846355e-03 Fy -2.400914e-06 Fz -2.432442e-16 
time 1.0165906842e+00 pFx 1.358865e+00 vFx 4.824492e-03 Fy -2.407317e-06 Fz -2.445454e-16 
time 1.0171866708e+00 pFx 1.358251e+00 vFx 4.802734e-03 Fy -2.414174e-06 Fz -2.460554e-16 
time 1.0177825918e+00 pFx 1.357510e+00 vFx 4.781054e-03 Fy -2.421688e-06 Fz -2.476736e-16 
time 1.0183782547e+00 pFx 1.356642e+00 vFx 4.759468e-03 Fy -2.430055e-06 Fz -2.492450e-16 
time 1.0189736341e+00 pFx 1.355644e+00 vFx 4.738027e-03 Fy -2.439281e-06 Fz -2.506752e-16 
time 1.0195689092e+00 pFx 1.354514e+00 vFx 4.716805e-03 Fy -2.449141e-06 Fz -2.520343e-16 
time 1.0201642167e+00 pFx 1.353249e+00 vFx 4.695890e-03 Fy -2.459452e-06 Fz -2.534427e-16 
time 1.0207596480e+00 pFx 1.351848e+00 vFx 4.675384e-03 Fy -2.470075e-06 Fz -2.550171e-16 
time 1.0213551305e+00 pFx 1.350312e+00 vFx 4.655389e-03 Fy -2.481039e-06 Fz -2.567571e-16 
time 1.0219507401e+00 pFx 1.348643e+00 vFx 4.635992e-03 Fy -2.492212e-06 Fz -2.587150e-16 
time 1.0225463529e+00 pFx 1.346843e+00 vFx 4.617274e-03 Fy -2.503672e-06 Fz -2.608452e-16 
time 1.0231418874e+00 pFx 1.344919e+00 vFx 4.599291e-03 Fy -2.515451e-06 Fz -2.630507e-16 
time 1.0237372216e+00 pFx 1.342877e+00 vFx 4.582082e-03 Fy -2.527624e-06 Fz -2.651889e-16 
time 1.0243325430e+00 pFx 1.340722e+00 vFx 4.565654e-03 Fy -2.539940e-06 Fz -2.673434e-16 
time 1.0249278737e+00 pFx 1.338462e+00 vFx 4.550000e-03 Fy -2.552333e-06 Fz -2.695881e-16 
time 1.0255220346e+00 pFx 1.336111e+00 vFx 4.535125e-03 Fy -2.566002e-06 Fz -2.708835e-16 
time 1.0261174591e+00 pFx 1.333666e+00 vFx 4.520934e-03 Fy -2.578350e-06 Fz -2.728876e-16 
time 1.0267134303e+00 pFx 1.331139e+00 vFx 4.507401e-03 Fy -2.590121e-06 Fz -2.759296e-16 
time 1.0273094978e+00 pFx 1.328538e+00 vFx 4.494486e-03 Fy -2.601771e-06 Fz -2.795814e-16 
time 1.0279052598e+00 pFx 1.325872e+00 vFx 4.482142e-03 Fy -2.613723e-06 Fz -2.832493e-16 
time 1.0285005436e+00 pFx 1.323150e+00 vFx 4.470318e-03 Fy -2.626165e-06 Fz -2.864548e-16 
time 1.0290954353e+00 pFx 1.320375e+00 vFx 4.458960e-03 Fy -2.639012e-06 Fz -2.890710e-16 
time 1.0296901741e+00 pFx 1.317551e+00 vFx 4.448015e-03 Fy -2.652017e-06 Fz -2.913345e-16 
time 1.0302847255e+00 pFx 1.314683e+00 vFx 4.437439e-03 Fy -2.665233e-06 Fz -2.933008e-16 
time 1.0308797740e+00 pFx 1.311771e+00 vFx 4.427183e-03 Fy -2.677956e-06 Fz -2.958347e-16 
time 1.0314751088e+00 pFx 1.308819e+00 vFx 4.417214e-03 Fy -2.690436e-06 Fz -2.991317e-16 
time 1.0320706145e+00 pFx 1.305829e+00 vFx 4.407499e-03 Fy -2.702810e-06 Fz -3.031045e-16 
time 1.0326660047e+00 pFx 1.302805e+00 vFx 4.398012e-03 Fy -2.715393e-06 Fz -3.073425e-16 
time 1.0332611169e+00 pFx 1.299750e+00 vFx 4.388723e-03 Fy -2.728363e-06 Fz -3.113920e-16 
time 1.0338559402e+00 pFx 1.296665e+00 vFx 4.379599e-03 Fy -2.741726e-06 Fz -3.150380e-16 
time 1.0344505820e+00 pFx 1.293551e+00 vFx 4.370605e-03 Fy -2.755351e-06 Fz -3.183546e-16 
time 1.0350451763e+00 pFx 1.290411e+00 vFx 4.361704e-03 Fy -2.769072e-06 Fz -3.216074e-16 
time 1.0356398287e+00 pFx 1.287244e+00 vFx 4.352857e-03 Fy -2.782742e-06 Fz -3.251118e-16 
time 1.0362345697e+00 pFx 1.284052e+00 vFx 4.344023e-03 Fy -2.796287e-06 Fz -3.290676e-16 
time 1.0368294040e+00 pFx 1.280836e+00 vFx 4.335160e-03 Fy -2.809647e-06 Fz -3.335975e-16 
time 1.0374242866e+00 pFx 1.277599e+00 vFx 4.326225e-03 Fy -2.822807e-06 Fz -3.386975e-16 
time 1.0380191055e+00 pFx 1.274342e+00 vFx 4.317170e-03 Fy -2.835815e-06 Fz -3.441581e-16 
time 1.0386137640e+00 pFx 1.271066e+00 vFx 4.307947e-03 Fy -2.848696e-06 Fz -3.496666e-16 
time 1.0392082425e+00 pFx 1.267774e+00 vFx 4.298502e-03 Fy -2.861392e-06 Fz -3.550349e-16 
time 1.0398025864e+00 pFx 1.264464e+00 vFx 4.288776e-03 Fy -2.873769e-06 Fz -3.602919e-16 
time 1.0403968717e+00 pFx 1.261135e+00 vFx 4.278710e-03 Fy -2.885666e-06 Fz -3.656402e-16 
time 1.0409911539e+00 pFx 1.257787e+00 vFx 4.268239e-03 Fy -2.896946e-06 Fz -3.713226e-16 
time 1.0415854502e+00 pFx 1.254419e+00 vFx 4.257297e-03 Fy -2.907516e-06 Fz -3.775081e-16 
time 1.0421793428e+00 pFx 1.251029e+00 vFx 4.245826e-03 Fy -2.917753e-06 Fz -3.830927e-16 
time 1.0427733608e+00 pFx 1.247612e+00 vFx 4.233748e-03 Fy -2.927033e-06 Fz -3.890212e-16 
time 1.0433677074e+00 pFx 1.244163e+00 vFx 4.220991e-03 Fy -2.935091e-06 Fz -3.965659e-16 
time 1.0439620967e+00 pFx 1.240679e+00 vFx 4.207493e-03 Fy -2.942192e-06 Fz -4.054270e-16 
time 1.0445563287e+00 pFx 1.237156e+00 vFx 4.193196e-03 Fy -2.948521e-06 Fz -4.147351e-16 
time 1.0451502287e+00 pFx 1.233590e+00 vFx 4.178046e-03 Fy -2.954250e-06 Fz -4.234841e-16 
time 1.0457439441e+00 pFx 1.229972e+00 vFx 4.161991e-03 Fy -2.959212e-06 Fz -4.317305e-16 
time 1.0463369902e+00 pFx 1.226301e+00 vFx 4.145007e-03 Fy -2.963932e-06 Fz -4.376694e-16 
time 1.0469305854e+00 pFx 1.222561e+00 vFx 4.127040e-03 Fy -2.967116e-06 Fz -4.450855e-16 
time 1.0475244571e+00 pFx 1.218749e+00 vFx 4.108099e-03 Fy -2.969090e-06 Fz -4.550731e-16 
time 1.0481184544e+00 pFx 1.214859e+00 vFx 4.088229e-03 Fy -2.970052e-06 Fz -4.672382e-16 
time 1.0487123253e+00 pFx 1.210887e+00 vFx 4.067529e-03 Fy -2.970319e-06 Fz -4.803877e-16 
time 1.0493059092e+00 pFx 1.206832e+00 vFx 4.046160e-03 Fy -2.970118e-06 Fz -4.931948e-16 
time 1.0498991912e+00 pFx 1.202690e+00 vFx 4.024368e-03 Fy -2.969521e-06 Fz -5.049498e-16 
time 1.0504922741e+00 pFx 1.198462e+00 vFx 4.002496e-03 Fy -2.968475e-06 Fz -5.158591e-16 
time 1.0510853017e+00 pFx 1.194150e+00 vFx 3.981018e-03 Fy -2.966881e-06 Fz -5.267816e-16 
time 1.0516783381e+00 pFx 1.189760e+00 vFx 3.960557e-03 Fy -2.964729e-06 Fz -5.384643e-16 
time 1.0522714938e+00 pFx 1.185302e+00 vFx 3.941894e-03 Fy -2.961956e-06 Fz -5.518891e-16 
time 1.0528646971e+00 pFx 1.180793e+00 vFx 3.925989e-03 Fy -2.958691e-06 Fz -5.671767e-16 
time 1.0534578525e+00 pFx 1.176255e+00 vFx 3.913953e-03 Fy -2.955081e-06 Fz -5.837813e-16 
time 1.0540508803e+00 pFx 1.171716e+00 vFx 3.907032e-03 Fy -2.951246e-06 Fz -6.009470e-16 
time 1.0546437516e+00 pFx 1.167214e+00 vFx 3.906560e-03 Fy -2.947241e-06 Fz -6.181218e-16 
time 1.0552364930e+00 pFx 1.162791e+00 vFx 3.913902e-03 Fy -2.943049e-06 Fz -6.352418e-16 
time 1.0558291590e+00 pFx 1.158497e+00 vFx 3.930380e-03 Fy -2.938610e-06 Fz -6.526949e-16 
time 1.0564218008e+00 pFx 1.154390e+00 vFx 3.957191e-03 Fy -2.933858e-06 Fz -6.710645e-16 
time 1.0570143876e+00 pFx 1.150538e+00 vFx 3.995306e-03 Fy -2.928805e-06 Fz -6.903605e-16 
time 1.0576069775e+00 pFx 1.147010e+00 vFx 4.045385e-03 Fy -2.923359e-06 Fz -7.110626e-16 
time 1.0581996068e+00 pFx 1.143885e+00 vFx 4.107689e-03 Fy -2.917442e-06 Fz -7.338256e-16 
time 1.0587922031e+00 pFx 1.141243e+00 vFx 4.181996e-03 Fy -2.911091e-06 Fz -7.583186e-16 
time 1.0593847190e+00 pFx 1.139163e+00 vFx 4.267566e-03 Fy -2.904313e-06 Fz -7.838752e-16 
time 1.0599771354e+00 pFx 1.137723e+00 vFx 4.363122e-03 Fy -2.897083e-06 Fz -8.099924e-16 
time 1.0605694652e+00 pFx 1.136995e+00 vFx 4.466870e-03 Fy -2.889346e-06 Fz -8.365706e-16 
time 1.0611617405e+00 pFx 1.137042e+00 vFx 4.576542e-03 Fy -2.881032e-06 Fz -8.639207e-16 
time 1.0617539932e+00 pFx 1.137913e+00 vFx 4.689472e-03 Fy -2.872084e-06 Fz -8.925568e-16 
time 1.0623460962e+00 pFx 1.139642e+00 vFx 4.802663e-03 Fy -2.862627e-06 Fz -9.210860e-16 
time 1.0629383399e+00 pFx 1.142243e+00 vFx 4.913025e-03 Fy -2.852348e-06 Fz -9.525148e-16 
time 1.0635306367e+00 pFx 1.145711e+00 vFx 5.017366e-03 Fy -2.841363e-06 Fz -9.875024e-16 
time 1.0641229183e+00 pFx 1.150012e+00 vFx 5.112613e-03 Fy -2.829783e-06 Fz -1.025153e-15 
time 1.0647147087e+00 pFx 1.155089e+00 vFx 5.195911e-03 Fy -2.818180e-06 Fz -1.057817e-15 
time 1.0653068394e+00 pFx 1.160867e+00 vFx 5.264990e-03 Fy -2.805716e-06 Fz -1.094440e-15 
time 1.0658990351e+00 pFx 1.167244e+00 vFx 5.317928e-03 Fy -2.792780e-06 Fz -1.136161e-15 
time 1.0664913037e+00 pFx 1.174099e+00 vFx 5.353448e-03 Fy -2.779464e-06 Fz -1.182664e-15 
time 1.0670835178e+00 pFx 1.181295e+00 vFx 5.370928e-03 Fy -2.766017e-06 Fz -1.231936e-15 
time 1.0676756157e+00 pFx 1.188686e+00 vFx 5.370440e-03 Fy -2.752625e-06 Fz -1.281767e-15 
time 1.0682676011e+00 pFx 1.196123e+00 vFx 5.352714e-03 Fy -2.739405e-06 Fz -1.331196e-15 
time 1.0688594484e+00 pFx 1.203460e+00 vFx 5.319081e-03 Fy -2.726505e-06 Fz -1.379176e-15 
time 1.0694513808e+00 pFx 1.210560e+00 vFx 5.271353e-03 Fy -2.713802e-06 Fz -1.429914e-15 
time 1.0700433509e+00 pFx 1.217299e+00 vFx 5.211743e-03 Fy -2.701462e-06 Fz -1.484680e-15 
time 1.0706354319e+00 pFx 1.223571e+00 vFx 5.142711e-03 Fy -2.689509e-06 Fz -1.545553e-15 
time 1.0712275317e+00 pFx 1.229292e+00 vFx 5.066859e-03 Fy -2.678134e-06 Fz -1.611635e-15 
time 1.0718196268e+00 pFx 1.234398e+00 vFx 4.986767e-03 Fy -2.667436e-06 Fz -1.681835e-15 
time 1.0724116665e+00 pFx 1.238853e+00 vFx 4.904890e-03 Fy -2.657527e-06 Fz -1.754467e-15 
time 1.0730036364e+00 pFx 1.242641e+00 vFx 4.823452e-03 Fy -2.648460e-06 Fz -1.828269e-15 
time 1.0735955339e+00 pFx 1.245769e+00 vFx 4.744379e-03 Fy -2.640256e-06 Fz -1.902560e-15 
time 1.0741873552e+00 pFx 1.248263e+00 vFx 4.669267e-03 Fy -2.632920e-06 Fz -1.976791e-15 
time 1.0747791589e+00 pFx 1.250161e+00 vFx 4.599365e-03 Fy -2.626373e-06 Fz -2.052528e-15 
time 1.0753711160e+00 pFx 1.251515e+00 vFx 4.535588e-03 Fy -2.620406e-06 Fz -2.136609e-15 
time 1.0759633106e+00 pFx 1.252383e+00 vFx 4.478578e-03 Fy -2.614892e-06 Fz -2.236074e-15 
time 1.0765556304e+00 pFx 1.252829e+00 vFx 4.428744e-03 Fy -2.609896e-06 Fz -2.350734e-15 
time 1.0771479013e+00 pFx 1.252919e+00 vFx 4.386289e-03 Fy -2.605541e-06 Fz -2.473741e-15 
time 1.0777400032e+00 pFx 1.252722e+00 vFx 4.351241e-03 Fy -2.601889e-06 Fz -2.596710e-15 
time 1.0783319638e+00 pFx 1.252305e+00 vFx 4.323485e-03 Fy -2.598843e-06 Fz -2.716836e-15 
time 1.0789238451e+00 pFx 1.251733e+00 vFx 4.302797e-03 Fy -2.596276e-06 Fz -2.835861e-15 
time 1.0795156903e+00 pFx 1.251068e+00 vFx 4.288865e-03 Fy -2.594089e-06 Fz -2.956604e-15 
time 1.0801076463e+00 pFx 1.250368e+00 vFx 4.281288e-03 Fy -2.592086e-06 Fz -3.087980e-15 
time 1.0806997242e+00 pFx 1.249690e+00 vFx 4.279585e-03 Fy -2.590226e-06 Fz -3.235761e-15 
time 1.0812915685e+00 pFx 1.249084e+00 vFx 4.283187e-03 Fy -2.588853e-06 Fz -3.382369e-15 
time 1.0818836884e+00 pFx 1.248595e+00 vFx 4.291444e-03 Fy -2.587447e-06 Fz -3.548949e-15 
time 1.0824756760e+00 pFx 1.248262e+00 vFx 4.303631e-03 Fy -2.586434e-06 Fz -3.724315e-15 
time 1.0830678303e+00 pFx 1.248118e+00 vFx 4.318975e-03 Fy -2.585540e-06 Fz -3.919904e-15 
time 1.0836599770e+00 pFx 1.248191e+00 vFx 4.336664e-03 Fy -2.584984e-06 Fz -4.133279e-15 
time 1.0842520241e+00 pFx 1.248497e+00 vFx 4.355879e-03 Fy -2.584911e-06 Fz -4.355051e-15 
time 1.0848439459e+00 pFx 1.249048e+00 vFx 4.375829e-03 Fy -2.585406e-06 Fz -4.579178e-15 
time 1.0854357717e+00 pFx 1.249847e+00 vFx 4.395781e-03 Fy -2.586508e-06 Fz -4.805521e-15 
time 1.0860275582e+00 pFx 1.250890e+00 vFx 4.415082e-03 Fy -2.588231e-06 Fz -5.039273e-15 
time 1.0866193535e+00 pFx 1.252169e+00 vFx 4.433171e-03 Fy -2.590597e-06 Fz -5.287823e-15 
time 1.0872111735e+00 pFx 1.253668e+00 vFx 4.449594e-03 Fy -2.593658e-06 Fz -5.557046e-15 
time 1.0878030000e+00 pFx 1.255367e+00 vFx 4.464002e-03 Fy -2.597488e-06 Fz -5.848971e-15 
time 1.0883947863e+00 pFx 1.257243e+00 vFx 4.476142e-03 Fy -2.602175e-06 Fz -6.160684e-15 
time 1.0889864997e+00 pFx 1.259272e+00 vFx 4.485851e-03 Fy -2.607774e-06 Fz -6.487952e-15 
time 1.0895781467e+00 pFx 1.261426e+00 vFx 4.493033e-03 Fy -2.614284e-06 Fz -6.830445e-15 
time 1.0901697160e+00 pFx 1.263681e+00 vFx 4.497644e-03 Fy -2.621699e-06 Fz -7.187674e-15 
time 1.0907612130e+00 pFx 1.266008e+00 vFx 4.499675e-03 Fy -2.629973e-06 Fz -7.560626e-15 
time 1.0913526459e+00 pFx 1.268384e+00 vFx 4.499135e-03 Fy -2.639036e-06 Fz -7.951815e-15 
time 1.0919440185e+00 pFx 1.270785e+00 vFx 4.496042e-03 Fy -2.648799e-06 Fz -8.363962e-15 
time 1.0925353265e+00 pFx 1.273188e+00 vFx 4.490421e-03 Fy -2.659160e-06 Fz -8.798788e-15 
time 1.0931265589e+00 pFx 1.275573e+00 vFx 4.482300e-03 Fy -2.670005e-06 Fz -9.256399e-15 
time 1.0937175960e+00 pFx 1.277918e+00 vFx 4.471722e-03 Fy -2.681301e-06 Fz -9.716747e-15 
time 1.0943086407e+00 pFx 1.280208e+00 vFx 4.458742e-03 Fy -2.692722e-06 Fz -1.020581e-14 
time 1.0948994324e+00 pFx 1.282422e+00 vFx 4.443453e-03 Fy -2.704341e-06 Fz -1.069161e-14 
time 1.0954903208e+00 pFx 1.284545e+00 vFx 4.425977e-03 Fy -2.715709e-06 Fz -1.122222e-14 
time 1.0960811716e+00 pFx 1.286562e+00 vFx 4.406493e-03 Fy -2.726803e-06 Fz -1.180450e-14 
time 1.0966718867e+00 pFx 1.288456e+00 vFx 4.385240e-03 Fy -2.737572e-06 Fz -1.241548e-14 
time 1.0972624203e+00 pFx 1.290215e+00 vFx 4.362515e-03 Fy -2.747938e-06 Fz -1.303434e-14 
time 1.0978527494e+00 pFx 1.291827e+00 vFx 4.338668e-03 Fy -2.757823e-06 Fz -1.364595e-14 
time 1.0984428865e+00 pFx 1.293281e+00 vFx 4.314098e-03 Fy -2.767147e-06 Fz -1.424524e-14 
time 1.0990328789e+00 pFx 1.294572e+00 vFx 4.289230e-03 Fy -2.775826e-06 Fz -1.484154e-14 
time 1.0996225652e+00 pFx 1.295694e+00 vFx 4.264516e-03 Fy -2.783968e-06 Fz -1.539384e-14 
time 1.1002123567e+00 pFx 1.296648e+00 vFx 4.240370e-03 Fy -2.791274e-06 Fz -1.599334e-14 
time 1.1008021219e+00 pFx 1.297434e+00 vFx 4.217200e-03 Fy -2.797890e-06 Fz -1.666037e-14 
time 1.1013917548e+00 pFx 1.298060e+00 vFx 4.195355e-03 Fy -2.803955e-06 Fz -1.736236e-14 
time 1.1019810134e+00 pFx 1.298532e+00 vFx 4.175105e-03 Fy -2.809715e-06 Fz -1.800559e-14 
time 1.1025701245e+00 pFx 1.298864e+00 vFx 4.156614e-03 Fy -2.815096e-06 Fz -1.861337e-14 
time 1.1031590639e+00 pFx 1.299068e+00 vFx 4.139943e-03 Fy -2.820212e-06 Fz -1.919952e-14 
time 1.1037478538e+00 pFx 1.299160e+00 vFx 4.125044e-03 Fy -2.825145e-06 Fz -1.976962e-14 
time 1.1043364194e+00 pFx 1.299154e+00 vFx 4.111763e-03 Fy -2.830036e-06 Fz -2.029815e-14 
time 1.1049248648e+00 pFx 1.299066e+00 vFx 4.099844e-03 Fy -2.834900e-06 Fz -2.080579e-14 
time 1.1055131779e+00 pFx 1.298909e+00 vFx 4.088950e-03 Fy -2.839812e-06 Fz -2.130212e-14 
time 1.1061013267e+00 pFx 1.298695e+00 vFx 4.078686e-03 Fy -2.844836e-06 Fz -2.177433e-14 
time 1.1066892885e+00 pFx 1.298433e+00 vFx 4.068617e-03 Fy -2.850001e-06 Fz -2.220457e-14 
time 1.1072770569e+00 pFx 1.298129e+00 vFx 4.058297e-03 Fy -2.855301e-06 Fz -2.257996e-14 
time 1.1078646418e+00 pFx 1.297786e+00 vFx 4.047294e-03 Fy -2.860693e-06 Fz -2.289663e-14 
time 1.1084520638e+00 pFx 1.297401e+00 vFx 4.035212e-03 Fy -2.866102e-06 Fz -2.315928e-14 
time 1.1090393438e+00 pFx 1.296972e+00 vFx 4.021713e-03 Fy -2.871432e-06 Fz -2.337669e-14 
time 1.1096264941e+00 pFx 1.296489e+00 vFx 4.006536e-03 Fy -2.876566e-06 Fz -2.355600e-14 
time 1.1102135151e+00 pFx 1.295943e+00 vFx 3.989505e-03 Fy -2.881381e-06 Fz -2.369839e-14 
time 1.1108003973e+00 pFx 1.295321e+00 vFx 3.970538e-03 Fy -2.885743e-06 Fz -2.379830e-14 
time 1.1113871362e+00 pFx 1.294609e+00 vFx 3.949650e-03 Fy -2.889511e-06 Fz -2.384909e-14 
time 1.1119737550e+00 pFx 1.293794e+00 vFx 3.926945e-03 Fy -2.892535e-06 Fz -2.385547e-14 
time 1.1125602988e+00 pFx 1.292862e+00 vFx 3.902615e-03 Fy -2.894671e-06 Fz -2.383736e-14 
time 1.1131467913e+00 pFx 1.291798e+00 vFx 3.876921e-03 Fy -2.895796e-06 Fz -2.381311e-14 
time 1.1137332067e+00 pFx 1.290593e+00 vFx 3.850189e-03 Fy -2.895826e-06 Fz -2.377885e-14 
time 1.1143195191e+00 pFx 1.289236e+00 vFx 3.822787e-03 Fy -2.894701e-06 Fz -2.371858e-14 
time 1.1149057167e+00 pFx 1.287723e+00 vFx 3.795109e-03 Fy -2.892386e-06 Fz -2.361852e-14 
time 1.1154918121e+00 pFx 1.286048e+00 vFx 3.767556e-03 Fy -2.888870e-06 Fz -2.347646e-14 
time 1.1160778329e+00 pFx 1.284211e+00 vFx 3.740521e-03 Fy -2.884173e-06 Fz -2.330186e-14 
time 1.1166638089e+00 pFx 1.282216e+00 vFx 3.714375e-03 Fy -2.878349e-06 Fz -2.310985e-14 
time 1.1172497603e+00 pFx 1.280066e+00 vFx 3.689455e-03 Fy -2.871486e-06 Fz -2.291393e-14 
time 1.1178356939e+00 pFx 1.277771e+00 vFx 3.666054e-03 Fy -2.863706e-06 Fz -2.272115e-14 
time 1.1184213947e+00 pFx 1.275342e+00 vFx 3.644419e-03 Fy -2.855194e-06 Fz -2.245757e-14 
time 1.1190070410e+00 pFx 1.272790e+00 vFx 3.624728e-03 Fy -2.846072e-06 Fz -2.213565e-14 
time 1.1195929939e+00 pFx 1.270128e+00 vFx 3.607093e-03 Fy -2.836449e-06 Fz -2.190288e-14 
time 1.1201790781e+00 pFx 1.267371e+00 vFx 3.591586e-03 Fy -2.826545e-06 Fz -2.178585e-14 
time 1.1207651278e+00 pFx 1.264535e+00 vFx 3.578217e-03 Fy -2.816564e-06 Fz -2.171251e-14 
time 1.1213510264e+00 pFx 1.261636e+00 vFx 3.566936e-03 Fy -2.806687e-06 Fz -2.160396e-14 
time 1.1219367526e+00 pFx 1.258690e+00 vFx 3.557640e-03 Fy -2.797064e-06 Fz -2.141533e-14 
time 1.1225223771e+00 pFx 1.255711e+00 vFx 3.550179e-03 Fy -2.787807e-06 Fz -2.115252e-14 
time 1.1231080094e+00 pFx 1.252710e+00 vFx 3.544364e-03 Fy -2.779005e-06 Fz -2.085863e-14 
time 1.1236937378e+00 pFx 1.249698e+00 vFx 3.539976e-03 Fy -2.770721e-06 Fz -2.058433e-14 
time 1.1242795902e+00 pFx 1.246686e+00 vFx 3.536772e-03 Fy -2.762997e-06 Fz -2.036150e-14 
time 1.1248655325e+00 pFx 1.243682e+00 vFx 3.534496e-03 Fy -2.755845e-06 Fz -2.019189e-14 
time 1.1254514439e+00 pFx 1.240691e+00 vFx 3.532883e-03 Fy -2.749252e-06 Fz -2.003665e-14 
time 1.1260373272e+00 pFx 1.237718e+00 vFx 3.531670e-03 Fy -2.743160e-06 Fz -1.986946e-14 
time 1.1266230945e+00 pFx 1.234766e+00 vFx 3.530601e-03 Fy -2.737491e-06 Fz -1.965856e-14 
time 1.1272090275e+00 pFx 1.231832e+00 vFx 3.529440e-03 Fy -2.732121e-06 Fz -1.945937e-14 
time 1.1277950490e+00 pFx 1.228915e+00 vFx 3.527972e-03 Fy -2.726938e-06 Fz -1.930290e-14 
time 1.1283811128e+00 pFx 1.226013e+00 vFx 3.526011e-03 Fy -2.721815e-06 Fz -1.917310e-14 
time 1.1289671761e+00 pFx 1.223122e+00 vFx 3.523404e-03 Fy -2.716624e-06 Fz -1.904851e-14 
time 1.1295532199e+00 pFx 1.220235e+00 vFx 3.520036e-03 Fy -2.711242e-06 Fz -1.891235e-14 
time 1.1301392558e+00 pFx 1.217347e+00 vFx 3.515828e-03 Fy -2.705558e-06 Fz -1.875975e-14 
time 1.1307253145e+00 pFx 1.214452e+00 vFx 3.510739e-03 Fy -2.699482e-06 Fz -1.859784e-14 
time 1.1313112375e+00 pFx 1.211544e+00 vFx 3.504771e-03 Fy -2.692958e-06 Fz -1.839239e-14 
time 1.1318972640e+00 pFx 1.208615e+00 vFx 3.497961e-03 Fy -2.685951e-06 Fz -1.817096e-14 
time 1.1324836304e+00 pFx 1.205659e+00 vFx 3.490383e-03 Fy -2.678466e-06 Fz -1.802946e-14 
time 1.1330701540e+00 pFx 1.202672e+00 vFx 3.482155e-03 Fy -2.670552e-06 Fz -1.798190e-14 
time 1.1336566791e+00 pFx 1.199652e+00 vFx 3.473433e-03 Fy -2.662290e-06 Fz -1.797211e-14 
time 1.1342430985e+00 pFx 1.196598e+00 vFx 3.464412e-03 Fy -2.653791e-06 Fz -1.793993e-14 
time 1.1348293984e+00 pFx 1.193509e+00 vFx 3.455326e-03 Fy -2.645193e-06 Fz -1.785048e-14 
time 1.1354156457e+00 pFx 1.190387e+00 vFx 3.446447e-03 Fy -2.636653e-06 Fz -1.770657e-14 
time 1.1360019483e+00 pFx 1.187235e+00 vFx 3.438090e-03 Fy -2.628344e-06 Fz -1.754119e-14 
time 1.1365883783e+00 pFx 1.184059e+00 vFx 3.430611e-03 Fy -2.620447e-06 Fz -1.739290e-14 
time 1.1371749383e+00 pFx 1.180869e+00 vFx 3.424411e-03 Fy -2.613137e-06 Fz -1.728227e-14 
time 1.1377614929e+00 pFx 1.177676e+00 vFx 3.419929e-03 Fy -2.606573e-06 Fz -1.718629e-14 
time 1.1383477248e+00 pFx 1.174497e+00 vFx 3.417637e-03 Fy -2.600887e-06 Fz -1.701230e-14 
time 1.1389323824e+00 pFx 1.171355e+00 vFx 3.418017e-03 Fy -2.596150e-06 Fz -1.643747e-14 
time 1.1395145071e+00 pFx 1.168275e+00 vFx 3.421530e-03 Fy -2.592389e-06 Fz -1.511612e-14 
time 1.1400979542e+00 pFx 1.165260e+00 vFx 3.428666e-03 Fy -2.589719e-06 Fz -1.363082e-14 
time 1.1406872314e+00 pFx 1.162313e+00 vFx 3.440001e-03 Fy -2.588281e-06 Fz -1.310941e-14 
time 1.1412800945e+00 pFx 1.159478e+00 vFx 3.455988e-03 Fy -2.588020e-06 Fz -1.410098e-14 
time 1.1418732276e+00 pFx 1.156803e+00 vFx 3.476893e-03 Fy -2.588763e-06 Fz -1.633000e-14 
time 1.1424440354e+00 pFx 1.154413e+00 vFx 3.501827e-03 Fy -2.589375e-06 Fz -1.459519e-14 
time 1.1430111616e+00 pFx 1.152249e+00 vFx 3.531320e-03 Fy -2.590461e-06 Fz -1.052077e-14 
time 1.1436001873e+00 pFx 1.150257e+00 vFx 3.566816e-03 Fy -2.592678e-06 Fz -8.066468e-15 
time 1.1442065277e+00 pFx 1.148514e+00 vFx 3.608221e-03 Fy -2.595748e-06 Fz -8.707549e-15 
time 1.1448166234e+00 pFx 1.147111e+00 vFx 3.654328e-03 Fy -2.599188e-06 Fz -1.444651e-14 
time 1.1454175279e+00 pFx 1.146107e+00 vFx 3.703359e-03 Fy -2.602172e-06 Fz -2.474233e-14 
time 1.1460037650e+00 pFx 1.145514e+00 vFx 3.753764e-03 Fy -2.603850e-06 Fz -3.053682e-14 
time 1.1465785786e+00 pFx 1.145325e+00 vFx 3.804662e-03 Fy -2.604073e-06 Fz -2.707744e-14 
time 1.1471503098e+00 pFx 1.145534e+00 vFx 3.855660e-03 Fy -2.603262e-06 Fz -2.034826e-14 
time 1.1477273618e+00 pFx 1.146154e+00 vFx 3.906342e-03 Fy -2.601715e-06 Fz -1.515812e-14 
time 1.1483139192e+00 pFx 1.147204e+00 vFx 3.955790e-03 Fy -2.599406e-06 Fz -1.249507e-14 
time 1.1489084956e+00 pFx 1.148688e+00 vFx 4.002479e-03 Fy -2.596159e-06 Fz -1.230914e-14 
time 1.1495059948e+00 pFx 1.150583e+00 vFx 4.044633e-03 Fy -2.591768e-06 Fz -1.454344e-14 
time 1.1501005210e+00 pFx 1.152839e+00 vFx 4.080670e-03 Fy -2.585994e-06 Fz -1.820699e-14 
time 1.1506885052e+00 pFx 1.155392e+00 vFx 4.109538e-03 Fy -2.578654e-06 Fz -2.065792e-14 
time 1.1512712316e+00 pFx 1.158190e+00 vFx 4.130749e-03 Fy -2.569840e-06 Fz -2.031633e-14 
time 1.1518518640e+00 pFx 1.161188e+00 vFx 4.144044e-03 Fy -2.559797e-06 Fz -1.813890e-14 
time 1.1524341468e+00 pFx 1.164346e+00 vFx 4.149251e-03 Fy -2.548782e-06 Fz -1.581224e-14 
time 1.1530203059e+00 pFx 1.167613e+00 vFx 4.146258e-03 Fy -2.536967e-06 Fz -1.436031e-14 
time 1.1536101964e+00 pFx 1.170924e+00 vFx 4.135147e-03 Fy -2.524452e-06 Fz -1.413067e-14 
time 1.1542017859e+00 pFx 1.174199e+00 vFx 4.116334e-03 Fy -2.511292e-06 Fz -1.503403e-14 
time 1.1547925299e+00 pFx 1.177362e+00 vFx 4.090592e-03 Fy -2.497509e-06 Fz -1.651015e-14 
time 1.1553807844e+00 pFx 1.180345e+00 vFx 4.058931e-03 Fy -2.483114e-06 Fz -1.764673e-14 
time 1.1559664876e+00 pFx 1.183100e+00 vFx 4.022436e-03 Fy -2.468149e-06 Fz -1.780130e-14 
time 1.1565508943e+00 pFx 1.185592e+00 vFx 3.982163e-03 Fy -2.452688e-06 Fz -1.707703e-14 
time 1.1571356361e+00 pFx 1.187796e+00 vFx 3.939137e-03 Fy -2.436785e-06 Fz -1.604842e-14 
time 1.1577219861e+00 pFx 1.189690e+00 vFx 3.894394e-03 Fy -2.420441e-06 Fz -1.527792e-14 
time 1.1583100780e+00 pFx 1.191259e+00 vFx 3.849033e-03 Fy -2.403583e-06 Fz -1.506143e-14 
time 1.1588991383e+00 pFx 1.192493e+00 vFx 3.804188e-03 Fy -2.386074e-06 Fz -1.539702e-14 
time 1.1594880306e+00 pFx 1.193394e+00 vFx 3.760943e-03 Fy -2.367729e-06 Fz -1.603178e-14 
time 1.1600759010e+00 pFx 1.193976e+00 vFx 3.720259e-03 Fy -2.348335e-06 Fz -1.657917e-14 
time 1.1606625646e+00 pFx 1.194261e+00 vFx 3.682925e-03 Fy -2.327677e-06 Fz -1.674555e-14 
time 1.1612484959e+00 pFx 1.194278e+00 vFx 3.649566e-03 Fy -2.305545e-06 Fz -1.650834e-14 
time 1.1618344331e+00 pFx 1.194061e+00 vFx 3.620686e-03 Fy -2.281730e-06 Fz -1.607215e-14 
time 1.1624209677e+00 pFx 1.193645e+00 vFx 3.596696e-03 Fy -2.256010e-06 Fz -1.569366e-14 
time 1.1630082660e+00 pFx 1.193071e+00 vFx 3.577915e-03 Fy -2.228167e-06 Fz -1.554305e-14 
time 1.1635960605e+00 pFx 1.192382e+00 vFx 3.564556e-03 Fy -2.197997e-06 Fz -1.564995e-14 
time 1.1641838649e+00 pFx 1.191622e+00 vFx 3.556700e-03 Fy -2.165330e-06 Fz -1.591500e-14 
time 1.1647712625e+00 pFx 1.190837e+00 vFx 3.554288e-03 Fy -2.130047e-06 Fz -1.617273e-14 
time 1.1653581040e+00 pFx 1.190071e+00 vFx 3.557133e-03 Fy -2.092082e-06 Fz -1.628590e-14 
time 1.1659444952e+00 pFx 1.189369e+00 vFx 3.564936e-03 Fy -2.051431e-06 Fz -1.620995e-14 
time 1.1665308314e+00 pFx 1.188769e+00 vFx 3.577312e-03 Fy -2.008139e-06 Fz -1.601958e-14 
time 1.1671174119e+00 pFx 1.188312e+00 vFx 3.593795e-03 Fy -1.962307e-06 Fz -1.584097e-14 
time 1.1677043249e+00 pFx 1.188033e+00 vFx 3.613841e-03 Fy -1.914091e-06 Fz -1.576304e-14 
time 1.1682914657e+00 pFx 1.187962e+00 vFx 3.636843e-03 Fy -1.863699e-06 Fz -1.580667e-14 
time 1.1688785960e+00 pFx 1.188127e+00 vFx 3.662142e-03 Fy -1.811384e-06 Fz -1.592560e-14 
time 1.1694655466e+00 pFx 1.188550e+00 vFx 3.689060e-03 Fy -1.757430e-06 Fz -1.604614e-14 
time 1.1700522334e+00 pFx 1.189244e+00 vFx 3.716925e-03 Fy -1.702140e-06 Fz -1.610767e-14 
time 1.1706387090e+00 pFx 1.190220e+00 vFx 3.745095e-03 Fy -1.645821e-06 Fz -1.608894e-14 
time 1.1712251099e+00 pFx 1.191482e+00 vFx 3.772972e-03 Fy -1.588771e-06 Fz -1.601435e-14 
time 1.1718115699e+00 pFx 1.193027e+00 vFx 3.800018e-03 Fy -1.531271e-06 Fz -1.593217e-14 
time 1.1723980936e+00 pFx 1.194848e+00 vFx 3.825752e-03 Fy -1.473583e-06 Fz -1.587354e-14 
time 1.1729847743e+00 pFx 1.196933e+00 vFx 3.849770e-03 Fy -1.415928e-06 Fz -1.586609e-14 
time 1.1735714959e+00 pFx 1.199266e+00 vFx 3.871736e-03 Fy -1.358497e-06 Fz -1.591026e-14 
time 1.1741581540e+00 pFx 1.201826e+00 vFx 3.891380e-03 Fy -1.301434e-06 Fz -1.597224e-14 
time 1.1747446885e+00 pFx 1.204591e+00 vFx 3.908499e-03 Fy -1.244838e-06 Fz -1.601737e-14 
time 1.1753310784e+00 pFx 1.207535e+00 vFx 3.922937e-03 Fy -1.188764e-06 Fz -1.602231e-14 
time 1.1759174132e+00 pFx 1.210635e+00 vFx 3.934579e-03 Fy -1.133229e-06 Fz -1.599272e-14 
time 1.1765037574e+00 pFx 1.213864e+00 vFx 3.943325e-03 Fy -1.078219e-06 Fz -1.595257e-14 
time 1.1770901553e+00 pFx 1.217198e+00 vFx 3.949090e-03 Fy -1.023701e-06 Fz -1.592422e-14 
time 1.1776766042e+00 pFx 1.220609e+00 vFx 3.951788e-03 Fy -9.696322e-07 Fz -1.591910e-14 
time 1.1782630707e+00 pFx 1.224071e+00 vFx 3.951339e-03 Fy -9.159687e-07 Fz -1.593400e-14 
time 1.1788495132e+00 pFx 1.227559e+00 vFx 3.947667e-03 Fy -8.626764e-07 Fz -1.595581e-14 
time 1.1794359061e+00 pFx 1.231048e+00 vFx 3.940714e-03 Fy -8.097395e-07 Fz -1.596985e-14 
time 1.1800222510e+00 pFx 1.234511e+00 vFx 3.930446e-03 Fy -7.571695e-07 Fz -1.596774e-14 
time 1.1806085726e+00 pFx 1.237923e+00 vFx 3.916868e-03 Fy -7.050124e-07 Fz -1.595051e-14 
time 1.1811949032e+00 pFx 1.241261e+00 vFx 3.900041e-03 Fy -6.533543e-07 Fz -1.592639e-14 
time 1.1817812451e+00 pFx 1.244499e+00 vFx 3.880095e-03 Fy -6.023247e-07 Fz -1.590125e-14 
time 1.1823676171e+00 pFx 1.247615e+00 vFx 3.857236e-03 Fy -5.520958e-07 Fz -1.587965e-14 
time 1.1829540586e+00 pFx 1.250586e+00 vFx 3.831755e-03 Fy -5.028811e-07 Fz -1.587225e-14 
time 1.1835405059e+00 pFx 1.253393e+00 vFx 3.804028e-03 Fy -4.549322e-07 Fz -1.587480e-14 
time 1.1841269085e+00 pFx 1.256016e+00 vFx 3.774510e-03 Fy -4.085300e-07 Fz -1.586733e-14 
time 1.1847133753e+00 pFx 1.258441e+00 vFx 3.743708e-03 Fy -3.639753e-07 Fz -1.585713e-14 
time 1.1852998752e+00 pFx 1.260658e+00 vFx 3.712177e-03 Fy -3.215826e-07 Fz -1.585392e-14 
time 1.1858861363e+00 pFx 1.262657e+00 vFx 3.680506e-03 Fy -2.816647e-07 Fz -1.580367e-14 
time 1.1864726556e+00 pFx 1.264437e+00 vFx 3.649235e-03 Fy -2.445230e-07 Fz -1.574675e-14 
time 1.1870593446e+00 pFx 1.265999e+00 vFx 3.618896e-03 Fy -2.104364e-07 Fz -1.574338e-14 
time 1.1876461039e+00 pFx 1.267348e+00 vFx 3.589964e-03 Fy -1.796433e-07 Fz -1.577933e-14 
time 1.1882328430e+00 pFx 1.268493e+00 vFx 3.562823e-03 Fy -1.523275e-07 Fz -1.582183e-14 
time 1.1888195177e+00 pFx 1.269449e+00 vFx 3.537748e-03 Fy -1.286068e-07 Fz -1.584096e-14 
time 1.1894061452e+00 pFx 1.270230e+00 vFx 3.514895e-03 Fy -1.085234e-07 Fz -1.582407e-14 
time 1.1899927857e+00 pFx 1.270856e+00 vFx 3.494294e-03 Fy -9.203426e-08 Fz -1.577919e-14 
time 1.1905795046e+00 pFx 1.271347e+00 vFx 3.475853e-03 Fy -7.900264e-08 Fz -1.572701e-14 
time 1.1911663389e+00 pFx 1.271723e+00 vFx 3.459372e-03 Fy -6.918942e-08 Fz -1.568789e-14 
time 1.1917532840e+00 pFx 1.272002e+00 vFx 3.444558e-03 Fy -6.224789e-08 Fz -1.567147e-14 
time 1.1923403062e+00 pFx 1.272202e+00 vFx 3.431044e-03 Fy -5.772300e-08 Fz -1.567412e-14 
time 1.1929273649e+00 pFx 1.272339e+00 vFx 3.418417e-03 Fy -5.505599e-08 Fz -1.568330e-14 
time 1.1935144348e+00 pFx 1.272425e+00 vFx 3.406247e-03 Fy -5.359309e-08 Fz -1.568531e-14 
time 1.1941015171e+00 pFx 1.272467e+00 vFx 3.394115e-03 Fy -5.259765e-08 Fz -1.567256e-14 
time 1.1946886347e+00 pFx 1.272470e+00 vFx 3.381644e-03 Fy -5.126456e-08 Fz -1.564649e-14 
time 1.1952758167e+00 pFx 1.272434e+00 vFx 3.368520e-03 Fy -4.873720e-08 Fz -1.561516e-14 
time 1.1958630826e+00 pFx 1.272357e+00 vFx 3.354512e-03 Fy -4.412600e-08 Fz -1.558788e-14 
time 1.1964503976e+00 pFx 1.272232e+00 vFx 3.339492e-03 Fy -3.652793e-08 Fz -1.556355e-14 
time 1.1970372324e+00 pFx 1.272050e+00 vFx 3.323445e-03 Fy -2.503055e-08 Fz -1.544122e-14 
time 1.1976247635e+00 pFx 1.271801e+00 vFx 3.306411e-03 Fy -8.838599e-09 Fz -1.533477e-14 
time 1.1982126383e+00 pFx 1.271473e+00 vFx 3.288564e-03 Fy 1.286615e-08 Fz -1.536687e-14 
time 1.1988006115e+00 pFx 1.271057e+00 vFx 3.270153e-03 Fy 4.081136e-08 Fz -1.548408e-14 
time 1.1993884627e+00 pFx 1.270541e+00 vFx 3.251483e-03 Fy 7.561842e-08 Fz -1.560482e-14 
time 1.1999761018e+00 pFx 1.269919e+00 vFx 3.232887e-03 Fy 1.177872e-07 Fz -1.566041e-14 
time 1.2005635129e+00 pFx 1.269186e+00 vFx 3.214702e-03 Fy 1.676898e-07 Fz -1.561436e-14 
time 1.2011509338e+00 pFx 1.268338e+00 vFx 3.197238e-03 Fy 2.255732e-07 Fz -1.549562e-14 
time 1.2017386249e+00 pFx 1.267375e+00 vFx 3.180765e-03 Fy 2.915611e-07 Fz -1.538850e-14 
time 1.2023265830e+00 pFx 1.266301e+00 vFx 3.165501e-03 Fy 3.656354e-07 Fz -1.534951e-14 
time 1.2029147158e+00 pFx 1.265121e+00 vFx 3.151598e-03 Fy 4.476339e-07 Fz -1.538069e-14 
time 1.2035028801e+00 pFx 1.263843e+00 vFx 3.139130e-03 Fy 5.372517e-07 Fz -1.544943e-14 
time 1.2040909617e+00 pFx 1.262478e+00 vFx 3.128089e-03 Fy 6.340527e-07 Fz -1.550962e-14 
time 1.2046789285e+00 pFx 1.261036e+00 vFx 3.118393e-03 Fy 7.374858e-07 Fz -1.552757e-14 
time 1.2052668253e+00 pFx 1.259528e+00 vFx 3.109898e-03 Fy 8.468967e-07 Fz -1.549684e-14 
time 1.2058547367e+00 pFx 1.257962e+00 vFx 3.102409e-03 Fy 9.615356e-07 Fz -1.543585e-14 
time 1.2064427446e+00 pFx 1.256350e+00 vFx 3.095701e-03 Fy 1.080560e-06 Fz -1.537519e-14 
time 1.2070308972e+00 pFx 1.254698e+00 vFx 3.089531e-03 Fy 1.203035e-06 Fz -1.534349e-14 
time 1.2076191841e+00 pFx 1.253012e+00 vFx 3.083661e-03 Fy 1.327937e-06 Fz -1.535530e-14 
time 1.2082075281e+00 pFx 1.251297e+00 vFx 3.077864e-03 Fy 1.454159e-06 Fz -1.540248e-14 
time 1.2087958327e+00 pFx 1.249556e+00 vFx 3.071941e-03 Fy 1.580519e-06 Fz -1.545775e-14 
time 1.2093840456e+00 pFx 1.247788e+00 vFx 3.065727e-03 Fy 1.705783e-06 Fz -1.549245e-14 
time 1.2099721791e+00 pFx 1.245993e+00 vFx 3.059096e-03 Fy 1.828671e-06 Fz -1.549389e-14 
time 1.2105602855e+00 pFx 1.244167e+00 vFx 3.051964e-03 Fy 1.947865e-06 Fz -1.546919e-14 
time 1.2111484244e+00 pFx 1.242307e+00 vFx 3.044287e-03 Fy 2.062006e-06 Fz -1.543782e-14 
time 1.2117366286e+00 pFx 1.240408e+00 vFx 3.036058e-03 Fy 2.169706e-06 Fz -1.541951e-14 
time 1.2123248886e+00 pFx 1.238465e+00 vFx 3.027301e-03 Fy 2.269556e-06 Fz -1.542385e-14 
time 1.2129131658e+00 pFx 1.236473e+00 vFx 3.018067e-03 Fy 2.360151e-06 Fz -1.544730e-14 
time 1.2135014154e+00 pFx 1.234428e+00 vFx 3.008424e-03 Fy 2.440106e-06 Fz -1.547748e-14 
time 1.2140896093e+00 pFx 1.232326e+00 vFx 2.998450e-03 Fy 2.508088e-06 Fz -1.550105e-14 
time 1.2146777458e+00 pFx 1.230164e+00 vFx 2.988227e-03 Fy 2.562832e-06 Fz -1.551075e-14 
time 1.2152658448e+00 pFx 1.227940e+00 vFx 2.977834e-03 Fy 2.603170e-06 Fz -1.550801e-14 
time 1.2158539315e+00 pFx 1.225652e+00 vFx 2.967345e-03 Fy 2.628047e-06 Fz -1.550058e-14 
time 1.2164420178e+00 pFx 1.223302e+00 vFx 2.956825e-03 Fy 2.636553e-06 Fz -1.549656e-14 
time 1.2170301126e+00 pFx 1.220888e+00 vFx 2.946329e-03 Fy 2.627946e-06 Fz -1.550214e-14 
time 1.2176181978e+00 pFx 1.218414e+00 vFx 2.935902e-03 Fy 2.601677e-06 Fz -1.551796e-14 
time 1.2182062510e+00 pFx 1.215881e+00 vFx 2.925577e-03 Fy 2.557413e-06 Fz -1.553868e-14 
time 1.2187942557e+00 pFx 1.213292e+00 vFx 2.915380e-03 Fy 2.495045e-06 Fz -1.555756e-14 
time 1.2193822080e+00 pFx 1.210652e+00 vFx 2.905327e-03 Fy 2.414694e-06 Fz -1.557009e-14 
time 1.2199701153e+00 pFx 1.207963e+00 vFx 2.895429e-03 Fy 2.316719e-06 Fz -1.557588e-14 
time 1.2205579903e+00 pFx 1.205230e+00 vFx 2.885690e-03 Fy 2.201705e-06 Fz -1.557809e-14 
time 1.2211458425e+00 pFx 1.202455e+00 vFx 2.876110e-03 Fy 2.070459e-06 Fz -1.558110e-14 
time 1.2217336743e+00 pFx 1.199644e+00 vFx 2.866686e-03 Fy 1.923994e-06 Fz -1.558801e-14 
time 1.2223214802e+00 pFx 1.196800e+00 vFx 2.857409e-03 Fy 1.763510e-06 Fz -1.559929e-14 
time 1.2229092510e+00 pFx 1.193926e+00 vFx 2.848265e-03 Fy 1.590368e-06 Fz -1.561292e-14 
time 1.2234969648e+00 pFx 1.191027e+00 vFx 2.839234e-03 Fy 1.406063e-06 Fz -1.562323e-14 
time 1.2240846484e+00 pFx 1.188103e+00 vFx 2.830288e-03 Fy 1.212170e-06 Fz -1.563049e-14 
time 1.2246722981e+00 pFx 1.185159e+00 vFx 2.821389e-03 Fy 1.010343e-06 Fz -1.563744e-14 
time 1.2252599144e+00 pFx 1.182196e+00 vFx 2.812491e-03 Fy 8.022719e-07 Fz -1.564418e-14 
time 1.2258473964e+00 pFx 1.179216e+00 vFx 2.803539e-03 Fy 5.896986e-07 Fz -1.563198e-14 
time 1.2264349503e+00 pFx 1.176220e+00 vFx 2.794467e-03 Fy 3.742185e-07 Fz -1.561960e-14 
time 1.2270225172e+00 pFx 1.173207e+00 vFx 2.785208e-03 Fy 1.575038e-07 Fz -1.562863e-14 
time 1.2276100338e+00 pFx 1.170180e+00 vFx 2.775695e-03 Fy -5.882362e-08 Fz -1.564548e-14 
time 1.2281975469e+00 pFx 1.167136e+00 vFx 2.765867e-03 Fy -2.732559e-07 Fz -1.566708e-14 
time 1.2287850097e+00 pFx 1.164078e+00 vFx 2.755685e-03 Fy -4.843215e-07 Fz -1.569011e-14 
time 1.2293724095e+00 pFx 1.161003e+00 vFx 2.745136e-03 Fy -6.906479e-07 Fz -1.570445e-14 
time 1.2299597543e+00 pFx 1.157913e+00 vFx 2.734254e-03 Fy -8.909607e-07 Fz -1.570646e-14 
time 1.2305470654e+00 pFx 1.154806e+00 vFx 2.723130e-03 Fy -1.084083e-06 Fz -1.569929e-14 
time 1.2311343612e+00 pFx 1.151685e+00 vFx 2.711937e-03 Fy -1.268933e-06 Fz -1.568933e-14 
time 1.2317216298e+00 pFx 1.148552e+00 vFx 2.700937e-03 Fy -1.444514e-06 Fz -1.567814e-14 
time 1.2323089266e+00 pFx 1.145410e+00 vFx 2.690500e-03 Fy -1.609955e-06 Fz -1.567454e-14 
time 1.2328962279e+00 pFx 1.142266e+00 vFx 2.681112e-03 Fy -1.764461e-06 Fz -1.568406e-14 
time 1.2334835068e+00 pFx 1.139129e+00 vFx 2.673372e-03 Fy -1.907347e-06 Fz -1.570017e-14 
time 1.2340707438e+00 pFx 1.136012e+00 vFx 2.667989e-03 Fy -2.038042e-06 Fz -1.571393e-14 
time 1.2346579327e+00 pFx 1.132930e+00 vFx 2.665761e-03 Fy -2.156099e-06 Fz -1.571876e-14 
time 1.2352450888e+00 pFx 1.129905e+00 vFx 2.667545e-03 Fy -2.261196e-06 Fz -1.571422e-14 
time 1.2358322302e+00 pFx 1.126960e+00 vFx 2.674221e-03 Fy -2.353131e-06 Fz -1.570497e-14 
time 1.2364193702e+00 pFx 1.124127e+00 vFx 2.686642e-03 Fy -2.431822e-06 Fz -1.569680e-14 
time 1.2370065128e+00 pFx 1.121439e+00 vFx 2.705580e-03 Fy -2.497305e-06 Fz -1.569377e-14 
time 1.2375936517e+00 pFx 1.118937e+00 vFx 2.731669e-03 Fy -2.549736e-06 Fz -1.569650e-14 
time 1.2381807760e+00 pFx 1.116663e+00 vFx 2.765346e-03 Fy -2.589383e-06 Fz -1.570255e-14 
time 1.2387678765e+00 pFx 1.114664e+00 vFx 2.806801e-03 Fy -2.616624e-06 Fz -1.570826e-14 
time 1.2393549505e+00 pFx 1.112988e+00 vFx 2.855938e-03 Fy -2.631939e-06 Fz -1.571087e-14 
time 1.2399420015e+00 pFx 1.111685e+00 vFx 2.912341e-03 Fy -2.635895e-06 Fz -1.570988e-14 
time 1.2405290365e+00 pFx 1.110802e+00 vFx 2.975264e-03 Fy -2.629136e-06 Fz -1.570685e-14 
time 1.2411160613e+00 pFx 1.110383e+00 vFx 3.043632e-03 Fy -2.612370e-06 Fz -1.570430e-14 
time 1.2417030775e+00 pFx 1.110467e+00 vFx 3.116063e-03 Fy -2.586353e-06 Fz -1.570423e-14 
time 1.2422900820e+00 pFx 1.111085e+00 vFx 3.190907e-03 Fy -2.551874e-06 Fz -1.570719e-14 
time 1.2428770690e+00 pFx 1.112257e+00 vFx 3.266304e-03 Fy -2.509742e-06 Fz -1.571228e-14 
time 1.2434640328e+00 pFx 1.113994e+00 vFx 3.340254e-03 Fy -2.460774e-06 Fz -1.571783e-14 
time 1.2440509703e+00 pFx 1.116291e+00 vFx 3.410709e-03 Fy -2.405775e-06 Fz -1.572243e-14 
time 1.2446378815e+00 pFx 1.119129e+00 vFx 3.475657e-03 Fy -2.345532e-06 Fz -1.572560e-14 
time 1.2452247682e+00 pFx 1.122474e+00 vFx 3.533220e-03 Fy -2.280800e-06 Fz -1.572789e-14 
time 1.2458116322e+00 pFx 1.126279e+00 vFx 3.581740e-03 Fy -2.212295e-06 Fz -1.573042e-14 
time 1.2463984737e+00 pFx 1.130479e+00 vFx 3.619865e-03 Fy -2.140683e-06 Fz -1.573426e-14 
time 1.2469852543e+00 pFx 1.135000e+00 vFx 3.646607e-03 Fy -2.066580e-06 Fz -1.573308e-14 
time 1.2475720400e+00 pFx 1.139757e+00 vFx 3.661395e-03 Fy -1.990537e-06 Fz -1.573266e-14 
time 1.2481588170e+00 pFx 1.144660e+00 vFx 3.664088e-03 Fy -1.913048e-06 Fz -1.574146e-14 
time 1.2487455658e+00 pFx 1.149613e+00 vFx 3.654973e-03 Fy -1.834545e-06 Fz -1.575699e-14 
time 1.2493322693e+00 pFx 1.154521e+00 vFx 3.634740e-03 Fy -1.755402e-06 Fz -1.577359e-14 
time 1.2499188158e+00 pFx 1.159291e+00 vFx 3.604434e-03 Fy -1.675940e-06 Fz -1.576707e-14 
time 1.2505054055e+00 pFx 1.163842e+00 vFx 3.565359e-03 Fy -1.596413e-06 Fz -1.575290e-14 
time 1.2510920126e+00 pFx 1.168097e+00 vFx 3.519024e-03 Fy -1.517040e-06 Fz -1.575768e-14 
time 1.2516786092e+00 pFx 1.171994e+00 vFx 3.467048e-03 Fy -1.437988e-06 Fz -1.578058e-14 
time 1.2522651540e+00 pFx 1.175481e+00 vFx 3.411073e-03 Fy -1.359375e-06 Fz -1.581140e-14 
time 1.2528516211e+00 pFx 1.178523e+00 vFx 3.352682e-03 Fy -1.281268e-06 Fz -1.583770e-14 
time 1.2534379737e+00 pFx 1.181097e+00 vFx 3.293335e-03 Fy -1.203687e-06 Fz -1.584573e-14 
time 1.2540242914e+00 pFx 1.183193e+00 vFx 3.234303e-03 Fy -1.126603e-06 Fz -1.584130e-14 
time 1.2546105748e+00 pFx 1.184815e+00 vFx 3.176662e-03 Fy -1.049956e-06 Fz -1.583658e-14 
time 1.2551968122e+00 pFx 1.185976e+00 vFx 3.121267e-03 Fy -9.736575e-07 Fz -1.583274e-14 
time 1.2557830597e+00 pFx 1.186698e+00 vFx 3.068755e-03 Fy -8.975876e-07 Fz -1.583954e-14 
time 1.2563691680e+00 pFx 1.187008e+00 vFx 3.019580e-03 Fy -8.216218e-07 Fz -1.583976e-14 
time 1.2569553350e+00 pFx 1.186941e+00 vFx 2.973998e-03 Fy -7.456011e-07 Fz -1.584557e-14 
time 1.2575414811e+00 pFx 1.186532e+00 vFx 2.932151e-03 Fy -6.693759e-07 Fz -1.587268e-14 
time 1.2581275631e+00 pFx 1.185818e+00 vFx 2.894079e-03 Fy -5.927913e-07 Fz -1.590658e-14 
time 1.2587135548e+00 pFx 1.184837e+00 vFx 2.859753e-03 Fy -5.156927e-07 Fz -1.593291e-14 
time 1.2592994563e+00 pFx 1.183625e+00 vFx 2.829109e-03 Fy -4.379292e-07 Fz -1.594370e-14 
time 1.2598852911e+00 pFx 1.182216e+00 vFx 2.802073e-03 Fy -3.593566e-07 Fz -1.594033e-14 
time 1.2604710891e+00 pFx 1.180642e+00 vFx 2.778580e-03 Fy -2.798418e-07 Fz -1.593110e-14 
time 1.2610568701e+00 pFx 1.178934e+00 vFx 2.758586e-03 Fy -1.992664e-07 Fz -1.592556e-14 
time 1.2616426365e+00 pFx 1.177120e+00 vFx 2.742063e-03 Fy -1.175295e-07 Fz -1.592926e-14 
time 1.2622283759e+00 pFx 1.175228e+00 vFx 2.729001e-03 Fy -3.455047e-08 Fz -1.594175e-14 
time 1.2628140680e+00 pFx 1.173284e+00 vFx 2.719389e-03 Fy 4.972955e-08 Fz -1.595733e-14 
time 1.2633996866e+00 pFx 1.171312e+00 vFx 2.713208e-03 Fy 1.353450e-07 Fz -1.596630e-14 
time 1.2639852679e+00 pFx 1.169339e+00 vFx 2.710409e-03 Fy 2.223089e-07 Fz -1.596853e-14 
time 1.2645708141e+00 pFx 1.167390e+00 vFx 2.710909e-03 Fy 3.106034e-07 Fz -1.596841e-14 
time 1.2651563245e+00 pFx 1.165489e+00 vFx 2.714575e-03 Fy 4.001809e-07 Fz -1.596642e-14 
time 1.2657418115e+00 pFx 1.163661e+00 vFx 2.721220e-03 Fy 4.909633e-07 Fz -1.596431e-14 
time 1.2663272815e+00 pFx 1.161931e+00 vFx 2.730608e-03 Fy 5.828394e-07 Fz -1.596482e-14 
time 1.2669127287e+00 pFx 1.160322e+00 vFx 2.742458e-03 Fy 6.756648e-07 Fz -1.596789e-14 
time 1.2674981486e+00 pFx 1.158856e+00 vFx 2.756458e-03 Fy 7.692628e-07 Fz -1.597127e-14 
time 1.2680835391e+00 pFx 1.157553e+00 vFx 2.772280e-03 Fy 8.634271e-07 Fz -1.597264e-14 
time 1.2686689013e+00 pFx 1.156430e+00 vFx 2.789602e-03 Fy 9.579235e-07 Fz -1.597052e-14 
time 1.2692542444e+00 pFx 1.155504e+00 vFx 2.808121e-03 Fy 1.052494e-06 Fz -1.596556e-14 
time 1.2698395742e+00 pFx 1.154787e+00 vFx 2.827575e-03 Fy 1.146861e-06 Fz -1.595948e-14 
time 1.2704248909e+00 pFx 1.154288e+00 vFx 2.847750e-03 Fy 1.240730e-06 Fz -1.595285e-14 
time 1.2710102045e+00 pFx 1.154015e+00 vFx 2.868492e-03 Fy 1.333797e-06 Fz -1.594711e-14 
time 1.2715955126e+00 pFx 1.153973e+00 vFx 2.889701e-03 Fy 1.425755e-06 Fz -1.594302e-14 
time 1.2721808129e+00 pFx 1.154165e+00 vFx 2.911327e-03 Fy 1.516295e-06 Fz -1.593947e-14 
time 1.2727661042e+00 pFx 1.154593e+00 vFx 2.933357e-03 Fy 1.605119e-06 Fz -1.593508e-14 
time 1.2733513879e+00 pFx 1.155258e+00 vFx 2.955796e-03 Fy 1.691942e-06 Fz -1.592908e-14 
time 1.2739366672e+00 pFx 1.156160e+00 vFx 2.978647e-03 Fy 1.776498e-06 Fz -1.592148e-14 
time 1.2745219084e+00 pFx 1.157298e+00 vFx 3.001885e-03 Fy 1.858540e-06 Fz -1.590590e-14 
time 1.2751071908e+00 pFx 1.158673e+00 vFx 3.025439e-03 Fy 1.937857e-06 Fz -1.589035e-14 
time 1.2756924981e+00 pFx 1.160284e+00 vFx 3.049173e-03 Fy 2.014259e-06 Fz -1.588447e-14 
time 1.2762778147e+00 pFx 1.162130e+00 vFx 3.072870e-03 Fy 2.087588e-06 Fz -1.588564e-14 
time 1.2768631022e+00 pFx 1.164206e+00 vFx 3.096230e-03 Fy 2.157718e-06 Fz -1.588399e-14 
time 1.2774483826e+00 pFx 1.166510e+00 vFx 3.118876e-03 Fy 2.224556e-06 Fz -1.587557e-14 
time 1.2780336800e+00 pFx 1.169034e+00 vFx 3.140359e-03 Fy 2.288039e-06 Fz -1.586656e-14 
time 1.2786189865e+00 pFx 1.171767e+00 vFx 3.160183e-03 Fy 2.348131e-06 Fz -1.586022e-14 
time 1.2792042982e+00 pFx 1.174697e+00 vFx 3.177826e-03 Fy 2.404820e-06 Fz -1.585573e-14 
time 1.2797896110e+00 pFx 1.177806e+00 vFx 3.192767e-03 Fy 2.458115e-06 Fz -1.585184e-14 
time 1.2803749227e+00 pFx 1.181072e+00 vFx 3.204524e-03 Fy 2.508044e-06 Fz -1.584745e-14 
time 1.2809602331e+00 pFx 1.184469e+00 vFx 3.212675e-03 Fy 2.554646e-06 Fz -1.584215e-14 
time 1.2815455435e+00 pFx 1.187968e+00 vFx 3.216889e-03 Fy 2.597971e-06 Fz -1.583628e-14 
time 1.2821308553e+00 pFx 1.191538e+00 vFx 3.216944e-03 Fy 2.638075e-06 Fz -1.583072e-14 
time 1.2827161684e+00 pFx 1.195143e+00 vFx 3.212741e-03 Fy 2.675020e-06 Fz -1.582627e-14 
time 1.2833014786e+00 pFx 1.198749e+00 vFx 3.204312e-03 Fy 2.708872e-06 Fz -1.582287e-14 
time 1.2838867868e+00 pFx 1.202319e+00 vFx 3.191815e-03 Fy 2.739700e-06 Fz -1.582065e-14 
time 1.2844720903e+00 pFx 1.205819e+00 vFx 3.175529e-03 Fy 2.767574e-06 Fz -1.581985e-14 
time 1.2850573850e+00 pFx 1.209217e+00 vFx 3.155838e-03 Fy 2.792568e-06 Fz -1.582004e-14 
time 1.2856426678e+00 pFx 1.212482e+00 vFx 3.133213e-03 Fy 2.814761e-06 Fz -1.582060e-14 
time 1.2862279367e+00 pFx 1.215588e+00 vFx 3.108186e-03 Fy 2.834236e-06 Fz -1.582127e-14 
time 1.2868131907e+00 pFx 1.218515e+00 vFx 3.081333e-03 Fy 2.851084e-06 Fz -1.582219e-14 
time 1.2873984287e+00 pFx 1.221245e+00 vFx 3.053242e-03 Fy 2.865406e-06 Fz -1.582377e-14 
time 1.2879836370e+00 pFx 1.223766e+00 vFx 3.024495e-03 Fy 2.877312e-06 Fz -1.582414e-14 
time 1.2885688360e+00 pFx 1.226072e+00 vFx 2.995644e-03 Fy 2.886927e-06 Fz -1.582547e-14 
time 1.2891540180e+00 pFx 1.228160e+00 vFx 2.967193e-03 Fy 2.894389e-06 Fz -1.583053e-14 
time 1.2897391770e+00 pFx 1.230032e+00 vFx 2.939582e-03 Fy 2.899850e-06 Fz -1.583873e-14 
time 1.2903243040e+00 pFx 1.231695e+00 vFx 2.913176e-03 Fy 2.903478e-06 Fz -1.584834e-14 
time 1.2909093931e+00 pFx 1.233157e+00 vFx 2.888258e-03 Fy 2.905455e-06 Fz -1.585738e-14 
time 1.2914943466e+00 pFx 1.234430e+00 vFx 2.865024e-03 Fy 2.905978e-06 Fz -1.584687e-14 
time 1.2920793617e+00 pFx 1.235529e+00 vFx 2.843573e-03 Fy 2.905236e-06 Fz -1.583552e-14 
time 1.2926643876e+00 pFx 1.236468e+00 vFx 2.823927e-03 Fy 2.903440e-06 Fz -1.584656e-14 
time 1.2932493876e+00 pFx 1.237262e+00 vFx 2.806031e-03 Fy 2.900800e-06 Fz -1.587361e-14 
time 1.2938343239e+00 pFx 1.237927e+00 vFx 2.789756e-03 Fy 2.897529e-06 Fz -1.590453e-14 
time 1.2944191757e+00 pFx 1.238477e+00 vFx 2.774912e-03 Fy 2.893832e-06 Fz -1.592780e-14 
time 1.2950039456e+00 pFx 1.238925e+00 vFx 2.761259e-03 Fy 2.889902e-06 Fz -1.593819e-14 
time 1.2955886532e+00 pFx 1.239286e+00 vFx 2.748520e-03 Fy 2.885920e-06 Fz -1.593841e-14 
time 1.2961733204e+00 pFx 1.239568e+00 vFx 2.736393e-03 Fy 2.882048e-06 Fz -1.593614e-14 
time 1.2967579586e+00 pFx 1.239780e+00 vFx 2.724566e-03 Fy 2.878432e-06 Fz -1.593909e-14 
time 1.2973425639e+00 pFx 1.239928e+00 vFx 2.712731e-03 Fy 2.875199e-06 Fz -1.595103e-14 
time 1.2979271215e+00 pFx 1.240017e+00 vFx 2.700592e-03 Fy 2.872455e-06 Fz -1.597063e-14 
time 1.2985116137e+00 pFx 1.240047e+00 vFx 2.687881e-03 Fy 2.870285e-06 Fz -1.599296e-14 
time 1.2990960298e+00 pFx 1.240019e+00 vFx 2.674368e-03 Fy 2.868753e-06 Fz -1.601273e-14 
time 1.2996803687e+00 pFx 1.239928e+00 vFx 2.659870e-03 Fy 2.867903e-06 Fz -1.602710e-14 
time 1.3002646373e+00 pFx 1.239772e+00 vFx 2.644256e-03 Fy 2.867761e-06 Fz -1.603651e-14 
time 1.3008488425e+00 pFx 1.239542e+00 vFx 2.627454e-03 Fy 2.868338e-06 Fz -1.604343e-14 
time 1.3014329948e+00 pFx 1.239234e+00 vFx 2.609456e-03 Fy 2.869635e-06 Fz -1.605164e-14 
time 1.3020170919e+00 pFx 1.238837e+00 vFx 2.590312e-03 Fy 2.871643e-06 Fz -1.606349e-14 
time 1.3026011136e+00 pFx 1.238346e+00 vFx 2.570131e-03 Fy 2.874353e-06 Fz -1.607578e-14 
time 1.3031850721e+00 pFx 1.237751e+00 vFx 2.549074e-03 Fy 2.877747e-06 Fz -1.608739e-14 
time 1.3037689619e+00 pFx 1.237047e+00 vFx 2.527345e-03 Fy 2.881811e-06 Fz -1.609878e-14 
time 1.3043527951e+00 pFx 1.236228e+00 vFx 2.505181e-03 Fy 2.886533e-06 Fz -1.611165e-14 
time 1.3049361074e+00 pFx 1.235290e+00 vFx 2.482860e-03 Fy 2.891931e-06 Fz -1.603890e-14 
time 1.3055198470e+00 pFx 1.234230e+00 vFx 2.460616e-03 Fy 2.897945e-06 Fz -1.597227e-14 
time 1.3061037484e+00 pFx 1.233047e+00 vFx 2.438732e-03 Fy 2.904590e-06 Fz -1.601670e-14 
time 1.3066876268e+00 pFx 1.231744e+00 vFx 2.417478e-03 Fy 2.911877e-06 Fz -1.613153e-14 
time 1.3072713118e+00 pFx 1.230324e+00 vFx 2.397104e-03 Fy 2.919821e-06 Fz -1.625156e-14 
time 1.3078547296e+00 pFx 1.228794e+00 vFx 2.377828e-03 Fy 2.928429e-06 Fz -1.632030e-14 
time 1.3084379237e+00 pFx 1.227159e+00 vFx 2.359835e-03 Fy 2.937700e-06 Fz -1.631759e-14 
time 1.3090210115e+00 pFx 1.225429e+00 vFx 2.343268e-03 Fy 2.947622e-06 Fz -1.626379e-14 
time 1.3096041107e+00 pFx 1.223613e+00 vFx 2.328236e-03 Fy 2.958179e-06 Fz -1.620134e-14 
time 1.3101872802e+00 pFx 1.221721e+00 vFx 2.314810e-03 Fy 2.969346e-06 Fz -1.616864e-14 
time 1.3107704977e+00 pFx 1.219764e+00 vFx 2.303023e-03 Fy 2.981092e-06 Fz -1.618111e-14 
time 1.3113536953e+00 pFx 1.217755e+00 vFx 2.292868e-03 Fy 2.993379e-06 Fz -1.622877e-14 
time 1.3119367948e+00 pFx 1.215704e+00 vFx 2.284304e-03 Fy 3.006156e-06 Fz -1.628555e-14 
time 1.3125197523e+00 pFx 1.213624e+00 vFx 2.277250e-03 Fy 3.019363e-06 Fz -1.632462e-14 
time 1.3131025764e+00 pFx 1.211523e+00 vFx 2.271594e-03 Fy 3.032930e-06 Fz -1.633269e-14 
time 1.3136853102e+00 pFx 1.209412e+00 vFx 2.267196e-03 Fy 3.046783e-06 Fz -1.631389e-14 
time 1.3142680181e+00 pFx 1.207298e+00 vFx 2.263893e-03 Fy 3.060842e-06 Fz -1.628627e-14 
time 1.3148507324e+00 pFx 1.205188e+00 vFx 2.261501e-03 Fy 3.075030e-06 Fz -1.626911e-14 
time 1.3154334522e+00 pFx 1.203088e+00 vFx 2.259823e-03 Fy 3.089277e-06 Fz -1.627193e-14 
time 1.3160161490e+00 pFx 1.201002e+00 vFx 2.258656e-03 Fy 3.103519e-06 Fz -1.629206e-14 
time 1.3165987577e+00 pFx 1.198933e+00 vFx 2.257789e-03 Fy 3.117701e-06 Fz -1.631229e-14 
time 1.3171812921e+00 pFx 1.196881e+00 vFx 2.257017e-03 Fy 3.131777e-06 Fz -1.632098e-14 
time 1.3177637907e+00 pFx 1.194846e+00 vFx 2.256142e-03 Fy 3.145707e-06 Fz -1.632340e-14 
time 1.3183462425e+00 pFx 1.192827e+00 vFx 2.254980e-03 Fy 3.159468e-06 Fz -1.632308e-14 
time 1.3189286596e+00 pFx 1.190818e+00 vFx 2.253366e-03 Fy 3.173042e-06 Fz -1.632095e-14 
time 1.3195110477e+00 pFx 1.188818e+00 vFx 2.251155e-03 Fy 3.186422e-06 Fz -1.631946e-14 
time 1.3200934124e+00 pFx 1.186819e+00 vFx 2.248229e-03 Fy 3.199609e-06 Fz -1.632058e-14 
time 1.3206757478e+00 pFx 1.184817e+00 vFx 2.244500e-03 Fy 3.212610e-06 Fz -1.632399e-14 
time 1.3212580493e+00 pFx 1.182805e+00 vFx 2.239907e-03 Fy 3.225432e-06 Fz -1.632738e-14 
time 1.3218403156e+00 pFx 1.180775e+00 vFx 2.234422e-03 Fy 3.238087e-06 Fz -1.632862e-14 
time 1.3224225497e+00 pFx 1.178722e+00 vFx 2.228046e-03 Fy 3.250582e-06 Fz -1.632682e-14 
time 1.3230047574e+00 pFx 1.176638e+00 vFx 2.220809e-03 Fy 3.262923e-06 Fz -1.632257e-14 
time 1.3235869449e+00 pFx 1.174518e+00 vFx 2.212767e-03 Fy 3.275111e-06 Fz -1.631738e-14 
time 1.3241691163e+00 pFx 1.172354e+00 vFx 2.204002e-03 Fy 3.287141e-06 Fz -1.631276e-14 
time 1.3247512515e+00 pFx 1.170143e+00 vFx 2.194613e-03 Fy 3.299002e-06 Fz -1.630522e-14 
time 1.3253333937e+00 pFx 1.167879e+00 vFx 2.184718e-03 Fy 3.310677e-06 Fz -1.629889e-14 
time 1.3259155298e+00 pFx 1.165560e+00 vFx 2.174446e-03 Fy 3.322142e-06 Fz -1.629797e-14 
time 1.3264976512e+00 pFx 1.163184e+00 vFx 2.163932e-03 Fy 3.333370e-06 Fz -1.629970e-14 
time 1.3270797510e+00 pFx 1.160749e+00 vFx 2.153314e-03 Fy 3.344331e-06 Fz -1.630056e-14 
time 1.3276618281e+00 pFx 1.158254e+00 vFx 2.142731e-03 Fy 3.354991e-06 Fz -1.629798e-14 
time 1.3282438872e+00 pFx 1.155702e+00 vFx 2.132314e-03 Fy 3.365315e-06 Fz -1.629151e-14 
time 1.3288259357e+00 pFx 1.153094e+00 vFx 2.122187e-03 Fy 3.375273e-06 Fz -1.628264e-14 
time 1.3294079802e+00 pFx 1.150433e+00 vFx 2.112467e-03 Fy 3.384837e-06 Fz -1.627377e-14 
time 1.3299900235e+00 pFx 1.147724e+00 vFx 2.103258e-03 Fy 3.393982e-06 Fz -1.626676e-14 
time 1.3305720641e+00 pFx 1.144971e+00 vFx 2.094658e-03 Fy 3.402695e-06 Fz -1.626216e-14 
time 1.3311540983e+00 pFx 1.142179e+00 vFx 2.086758e-03 Fy 3.410968e-06 Fz -1.625917e-14 
time 1.3317361223e+00 pFx 1.139357e+00 vFx 2.079649e-03 Fy 3.418803e-06 Fz -1.625632e-14 
time 1.3323181345e+00 pFx 1.136511e+00 vFx 2.073423e-03 Fy 3.426212e-06 Fz -1.625237e-14 
time 1.3329001359e+00 pFx 1.133649e+00 vFx 2.068185e-03 Fy 3.433212e-06 Fz -1.624693e-14 
time 1.3334821290e+00 pFx 1.130780e+00 vFx 2.064054e-03 Fy 3.439831e-06 Fz -1.624050e-14 
time 1.3340641160e+00 pFx 1.127915e+00 vFx 2.061175e-03 Fy 3.446100e-06 Fz -1.623411e-14 
time 1.3346460977e+00 pFx 1.125063e+00 vFx 2.059723e-03 Fy 3.452053e-06 Fz -1.622869e-14 
time 1.3352280723e+00 pFx 1.122238e+00 vFx 2.059907e-03 Fy 3.457729e-06 Fz -1.622459e-14 
time 1.3358100381e+00 pFx 1.119451e+00 vFx 2.061971e-03 Fy 3.463159e-06 Fz -1.622166e-14 
time 1.3363919845e+00 pFx 1.116718e+00 vFx 2.066193e-03 Fy 3.468377e-06 Fz -1.621796e-14 
time 1.3369738663e+00 pFx 1.114055e+00 vFx 2.072876e-03 Fy 3.473407e-06 Fz -1.620312e-14 
time 1.3375557981e+00 pFx 1.111478e+00 vFx 2.082341e-03 Fy 3.478259e-06 Fz -1.619034e-14 
time 1.3381377171e+00 pFx 1.109007e+00 vFx 2.094908e-03 Fy 3.482941e-06 Fz -1.618767e-14 
time 1.3387196525e+00 pFx 1.106662e+00 vFx 2.110878e-03 Fy 3.487446e-06 Fz -1.619481e-14 
time 1.3393015673e+00 pFx 1.104467e+00 vFx 2.130508e-03 Fy 3.491763e-06 Fz -1.620988e-14 
time 1.3398834384e+00 pFx 1.102445e+00 vFx 2.153990e-03 Fy 3.495868e-06 Fz -1.622354e-14 
time 1.3404652589e+00 pFx 1.100622e+00 vFx 2.181428e-03 Fy 3.499734e-06 Fz -1.622933e-14 
time 1.3410470364e+00 pFx 1.099024e+00 vFx 2.212815e-03 Fy 3.503326e-06 Fz -1.622637e-14 
time 1.3416287847e+00 pFx 1.097676e+00 vFx 2.248019e-03 Fy 3.506607e-06 Fz -1.621850e-14 
time 1.3422105181e+00 pFx 1.096605e+00 vFx 2.286768e-03 Fy 3.509541e-06 Fz -1.621201e-14 
time 1.3427922381e+00 pFx 1.095835e+00 vFx 2.328647e-03 Fy 3.512096e-06 Fz -1.621181e-14 
time 1.3433739314e+00 pFx 1.095389e+00 vFx 2.373096e-03 Fy 3.514243e-06 Fz -1.621797e-14 
time 1.3439555921e+00 pFx 1.095287e+00 vFx 2.419425e-03 Fy 3.515962e-06 Fz -1.622868e-14 
time 1.3445372069e+00 pFx 1.095543e+00 vFx 2.466824e-03 Fy 3.517238e-06 Fz -1.624109e-14 
time 1.3451187670e+00 pFx 1.096168e+00 vFx 2.514395e-03 Fy 3.518066e-06 Fz -1.625176e-14 
time 1.3457002714e+00 pFx 1.097167e+00 vFx 2.561176e-03 Fy 3.518443e-06 Fz -1.625905e-14 
time 1.3462817236e+00 pFx 1.098537e+00 vFx 2.606173e-03 Fy 3.518376e-06 Fz -1.626376e-14 
time 1.3468631282e+00 pFx 1.100269e+00 vFx 2.648401e-03 Fy 3.517873e-06 Fz -1.626819e-14 
time 1.3474444865e+00 pFx 1.102345e+00 vFx 2.686915e-03 Fy 3.516948e-06 Fz -1.627473e-14 
time 1.3480257956e+00 pFx 1.104743e+00 vFx 2.720849e-03 Fy 3.515617e-06 Fz -1.628456e-14 
time 1.3486070490e+00 pFx 1.107429e+00 vFx 2.749451e-03 Fy 3.513895e-06 Fz -1.629728e-14 
time 1.3491882393e+00 pFx 1.110366e+00 vFx 2.772111e-03 Fy 3.511799e-06 Fz -1.631137e-14 
time 1.3497693612e+00 pFx 1.113509e+00 vFx 2.788387e-03 Fy 3.509341e-06 Fz -1.632511e-14 
time 1.3503504126e+00 pFx 1.116811e+00 vFx 2.798018e-03 Fy 3.506533e-06 Fz -1.633760e-14 
time 1.3509313940e+00 pFx 1.120221e+00 vFx 2.800937e-03 Fy 3.503382e-06 Fz -1.634902e-14 
time 1.3515123064e+00 pFx 1.123686e+00 vFx 2.797264e-03 Fy 3.499892e-06 Fz -1.636028e-14 
time 1.3520931500e+00 pFx 1.127153e+00 vFx 2.787300e-03 Fy 3.496064e-06 Fz -1.637239e-14 
time 1.3526739229e+00 pFx 1.130574e+00 vFx 2.771506e-03 Fy 3.491897e-06 Fz -1.638593e-14 
time 1.3532546221e+00 pFx 1.133900e+00 vFx 2.750480e-03 Fy 3.487389e-06 Fz -1.640078e-14 
time 1.3538352439e+00 pFx 1.137088e+00 vFx 2.724922e-03 Fy 3.482536e-06 Fz -1.641629e-14 
time 1.3544157855e+00 pFx 1.140103e+00 vFx 2.695604e-03 Fy 3.477334e-06 Fz -1.643169e-14 
time 1.3549962453e+00 pFx 1.142911e+00 vFx 2.663334e-03 Fy 3.471779e-06 Fz -1.644642e-14 
time 1.3555766216e+00 pFx 1.145489e+00 vFx 2.628919e-03 Fy 3.465872e-06 Fz -1.646006e-14 
time 1.3561569188e+00 pFx 1.147818e+00 vFx 2.593141e-03 Fy 3.459615e-06 Fz -1.647337e-14 
time 1.3567371360e+00 pFx 1.149885e+00 vFx 2.556724e-03 Fy 3.453012e-06 Fz -1.648723e-14 
time 1.3573172731e+00 pFx 1.151683e+00 vFx 2.520321e-03 Fy 3.446076e-06 Fz -1.650193e-14 
time 1.3578973276e+00 pFx 1.153213e+00 vFx 2.484494e-03 Fy 3.438821e-06 Fz -1.651724e-14 
time 1.3584772884e+00 pFx 1.154476e+00 vFx 2.449707e-03 Fy 3.431271e-06 Fz -1.653063e-14 
time 1.3590571723e+00 pFx 1.155482e+00 vFx 2.416319e-03 Fy 3.423450e-06 Fz -1.654314e-14 
time 1.3596369777e+00 pFx 1.156242e+00 vFx 2.384587e-03 Fy 3.415390e-06 Fz -1.655719e-14 
time 1.3602167012e+00 pFx 1.156770e+00 vFx 2.354671e-03 Fy 3.407127e-06 Fz -1.657245e-14 
time 1.3607963395e+00 pFx 1.157082e+00 vFx 2.326636e-03 Fy 3.398699e-06 Fz -1.658768e-14 
time 1.3613758918e+00 pFx 1.157196e+00 vFx 2.300467e-03 Fy 3.390143e-06 Fz -1.660185e-14 
time 1.3619553589e+00 pFx 1.157131e+00 vFx 2.276081e-03 Fy 3.381498e-06 Fz -1.661450e-14 
time 1.3625347429e+00 pFx 1.156903e+00 vFx 2.253341e-03 Fy 3.372795e-06 Fz -1.662583e-14 
time 1.3631140312e+00 pFx 1.156532e+00 vFx 2.232080e-03 Fy 3.364066e-06 Fz -1.663339e-14 
time 1.3636932540e+00 pFx 1.156031e+00 vFx 2.212113e-03 Fy 3.355329e-06 Fz -1.664046e-14 
time 1.3642724103e+00 pFx 1.155417e+00 vFx 2.193267e-03 Fy 3.346603e-06 Fz -1.665189e-14 
time 1.3648514919e+00 pFx 1.154700e+00 vFx 2.175395e-03 Fy 3.337900e-06 Fz -1.666705e-14 
time 1.3654304910e+00 pFx 1.153892e+00 vFx 2.158395e-03 Fy 3.329231e-06 Fz -1.668292e-14 
time 1.3660093702e+00 pFx 1.153001e+00 vFx 2.142226e-03 Fy 3.320604e-06 Fz -1.668979e-14 
time 1.3665881993e+00 pFx 1.152035e+00 vFx 2.126909e-03 Fy 3.312021e-06 Fz -1.669320e-14 
time 1.3671669658e+00 pFx 1.150999e+00 vFx 2.112534e-03 Fy 3.303488e-06 Fz -1.670186e-14 
time 1.3677456637e+00 pFx 1.149900e+00 vFx 2.099253e-03 Fy 3.295015e-06 Fz -1.671486e-14 
time 1.3683242848e+00 pFx 1.148744e+00 vFx 2.087262e-03 Fy 3.286614e-06 Fz -1.672946e-14 
time 1.3689028238e+00 pFx 1.147537e+00 vFx 2.076785e-03 Fy 3.278299e-06 Fz -1.674249e-14 
time 1.3694812804e+00 pFx 1.146289e+00 vFx 2.068049e-03 Fy 3.270088e-06 Fz -1.675203e-14 
time 1.3700596588e+00 pFx 1.145010e+00 vFx 2.061261e-03 Fy 3.261998e-06 Fz -1.675805e-14 
time 1.3706379671e+00 pFx 1.143710e+00 vFx 2.056581e-03 Fy 3.254047e-06 Fz -1.676243e-14 
time 1.3712162095e+00 pFx 1.142404e+00 vFx 2.054103e-03 Fy 3.246250e-06 Fz -1.676750e-14 
time 1.3717943869e+00 pFx 1.141107e+00 vFx 2.053841e-03 Fy 3.238625e-06 Fz -1.677464e-14 
time 1.3723724968e+00 pFx 1.139837e+00 vFx 2.055724e-03 Fy 3.231188e-06 Fz -1.678387e-14 
time 1.3729505355e+00 pFx 1.138609e+00 vFx 2.059591e-03 Fy 3.223957e-06 Fz -1.679406e-14 
time 1.3735285000e+00 pFx 1.137441e+00 vFx 2.065208e-03 Fy 3.216954e-06 Fz -1.680380e-14 
time 1.3741063898e+00 pFx 1.136351e+00 vFx 2.072281e-03 Fy 3.210204e-06 Fz -1.681214e-14 
time 1.3746842068e+00 pFx 1.135354e+00 vFx 2.080480e-03 Fy 3.203733e-06 Fz -1.681906e-14 
time 1.3752619515e+00 pFx 1.134464e+00 vFx 2.089469e-03 Fy 3.197568e-06 Fz -1.682492e-14 
time 1.3758396287e+00 pFx 1.133692e+00 vFx 2.098929e-03 Fy 3.191734e-06 Fz -1.683093e-14 
time 1.3764172398e+00 pFx 1.133047e+00 vFx 2.108590e-03 Fy 3.186250e-06 Fz -1.683847e-14 
time 1.3769947820e+00 pFx 1.132537e+00 vFx 2.118255e-03 Fy 3.181130e-06 Fz -1.684772e-14 
time 1.3775722512e+00 pFx 1.132165e+00 vFx 2.127817e-03 Fy 3.176383e-06 Fz -1.685769e-14 
time 1.3781496461e+00 pFx 1.131935e+00 vFx 2.137268e-03 Fy 3.172016e-06 Fz -1.686744e-14 
time 1.3787269656e+00 pFx 1.131847e+00 vFx 2.146704e-03 Fy 3.168032e-06 Fz -1.687643e-14 
time 1.3793042111e+00 pFx 1.131902e+00 vFx 2.156320e-03 Fy 3.164431e-06 Fz -1.688475e-14 
time 1.3798813831e+00 pFx 1.132101e+00 vFx 2.166388e-03 Fy 3.161213e-06 Fz -1.689285e-14 
time 1.3804584818e+00 pFx 1.132445e+00 vFx 2.177237e-03 Fy 3.158378e-06 Fz -1.690114e-14 
time 1.3810355071e+00 pFx 1.132937e+00 vFx 2.189223e-03 Fy 3.155931e-06 Fz -1.690991e-14 
time 1.3816124581e+00 pFx 1.133583e+00 vFx 2.202691e-03 Fy 3.153880e-06 Fz -1.691919e-14 
time 1.3821893337e+00 pFx 1.134388e+00 vFx 2.217943e-03 Fy 3.152234e-06 Fz -1.692877e-14 
time 1.3827661327e+00 pFx 1.135364e+00 vFx 2.235197e-03 Fy 3.151007e-06 Fz -1.693833e-14 
time 1.3833428548e+00 pFx 1.136521e+00 vFx 2.254560e-03 Fy 3.150211e-06 Fz -1.694763e-14 
time 1.3839194989e+00 pFx 1.137873e+00 vFx 2.276004e-03 Fy 3.149857e-06 Fz -1.695635e-14 
time 1.3844960674e+00 pFx 1.139433e+00 vFx 2.299347e-03 Fy 3.149952e-06 Fz -1.696475e-14 
time 1.3850725609e+00 pFx 1.141216e+00 vFx 2.324254e-03 Fy 3.150504e-06 Fz -1.697334e-14 
time 1.3856489791e+00 pFx 1.143233e+00 vFx 2.350239e-03 Fy 3.151510e-06 Fz -1.698224e-14 
time 1.3862253216e+00 pFx 1.145493e+00 vFx 2.376687e-03 Fy 3.152969e-06 Fz -1.699125e-14 
time 1.3868015880e+00 pFx 1.148003e+00 vFx 2.402881e-03 Fy 3.154871e-06 Fz -1.700005e-14 
time 1.3873777570e+00 pFx 1.150761e+00 vFx 2.428036e-03 Fy 3.157206e-06 Fz -1.700382e-14 
time 1.3879538706e+00 pFx 1.153764e+00 vFx 2.451349e-03 Fy 3.159956e-06 Fz -1.700647e-14 
time 1.3885299245e+00 pFx 1.156998e+00 vFx 2.472030e-03 Fy 3.163105e-06 Fz -1.701406e-14 
time 1.3891059051e+00 pFx 1.160447e+00 vFx 2.489353e-03 Fy 3.166635e-06 Fz -1.702445e-14 
time 1.3896818161e+00 pFx 1.164086e+00 vFx 2.502691e-03 Fy 3.170520e-06 Fz -1.703561e-14 
time 1.3902576496e+00 pFx 1.167884e+00 vFx 2.511547e-03 Fy 3.174737e-06 Fz -1.704546e-14 
time 1.3908334070e+00 pFx 1.171807e+00 vFx 2.515581e-03 Fy 3.179266e-06 Fz -1.705198e-14 
time 1.3914090932e+00 pFx 1.175815e+00 vFx 2.514617e-03 Fy 3.184102e-06 Fz -1.705514e-14 
time 1.3919847141e+00 pFx 1.179868e+00 vFx 2.508649e-03 Fy 3.189262e-06 Fz -1.705616e-14 
time 1.3925602754e+00 pFx 1.183922e+00 vFx 2.497831e-03 Fy 3.194772e-06 Fz -1.705665e-14 
time 1.3931357802e+00 pFx 1.187935e+00 vFx 2.482466e-03 Fy 3.200663e-06 Fz -1.705784e-14 
time 1.3937112291e+00 pFx 1.191868e+00 vFx 2.462978e-03 Fy 3.206955e-06 Fz -1.705996e-14 
time 1.3942866214e+00 pFx 1.195682e+00 vFx 2.439888e-03 Fy 3.213668e-06 Fz -1.706230e-14 
time 1.3948619570e+00 pFx 1.199344e+00 vFx 2.413778e-03 Fy 3.220817e-06 Fz -1.706376e-14 
time 1.3954372371e+00 pFx 1.202825e+00 vFx 2.385264e-03 Fy 3.228420e-06 Fz -1.706338e-14 
time 1.3960124653e+00 pFx 1.206102e+00 vFx 2.354965e-03 Fy 3.236499e-06 Fz -1.706090e-14 
time 1.3965876462e+00 pFx 1.209158e+00 vFx 2.323472e-03 Fy 3.245077e-06 Fz -1.705675e-14 
time 1.3971627840e+00 pFx 1.211979e+00 vFx 2.291330e-03 Fy 3.254180e-06 Fz -1.705165e-14 
time 1.3977378821e+00 pFx 1.214558e+00 vFx 2.259017e-03 Fy 3.263840e-06 Fz -1.704616e-14 
time 1.3983129427e+00 pFx 1.216892e+00 vFx 2.226937e-03 Fy 3.274087e-06 Fz -1.704044e-14 
time 1.3988879674e+00 pFx 1.218984e+00 vFx 2.195413e-03 Fy 3.284956e-06 Fz -1.703423e-14 
time 1.3994629579e+00 pFx 1.220836e+00 vFx 2.164691e-03 Fy 3.296481e-06 Fz -1.702711e-14 
time 1.4000379166e+00 pFx 1.222456e+00 vFx 2.134944e-03 Fy 3.308696e-06 Fz -1.701869e-14 
time 1.4006128466e+00 pFx 1.223852e+00 vFx 2.106283e-03 Fy 3.321632e-06 Fz -1.700889e-14 
time 1.4011877515e+00 pFx 1.225034e+00 vFx 2.078769e-03 Fy 3.335319e-06 Fz -1.699789e-14 
time 1.4017626325e+00 pFx 1.226010e+00 vFx 2.052428e-03 Fy 3.349785e-06 Fz -1.698549e-14 
time 1.4023374978e+00 pFx 1.226792e+00 vFx 2.027262e-03 Fy 3.365052e-06 Fz -1.697259e-14 
time 1.4029123489e+00 pFx 1.227389e+00 vFx 2.003264e-03 Fy 3.381140e-06 Fz -1.696000e-14 
time 1.4034871868e+00 pFx 1.227811e+00 vFx 1.980423e-03 Fy 3.398064e-06 Fz -1.694749e-14 
time 1.4040620126e+00 pFx 1.228067e+00 vFx 1.958732e-03 Fy 3.415837e-06 Fz -1.693456e-14 
time 1.4046368278e+00 pFx 1.228167e+00 vFx 1.938192e-03 Fy 3.434465e-06 Fz -1.692071e-14 
time 1.4052116349e+00 pFx 1.228119e+00 vFx 1.918808e-03 Fy 3.453954e-06 Fz -1.690575e-14 
time 1.4057864367e+00 pFx 1.227934e+00 vFx 1.900589e-03 Fy 3.474304e-06 Fz -1.688981e-14 
time 1.4063612362e+00 pFx 1.227619e+00 vFx 1.883546e-03 Fy 3.495513e-06 Fz -1.687328e-14 
time 1.4069360362e+00 pFx 1.227186e+00 vFx 1.867680e-03 Fy 3.517575e-06 Fz -1.685670e-14 
time 1.4075108385e+00 pFx 1.226644e+00 vFx 1.852983e-03 Fy 3.540482e-06 Fz -1.684043e-14 
time 1.4080856435e+00 pFx 1.226001e+00 vFx 1.839432e-03 Fy 3.564220e-06 Fz -1.682455e-14 
time 1.4086604513e+00 pFx 1.225269e+00 vFx 1.826983e-03 Fy 3.588775e-06 Fz -1.680882e-14 
time 1.4092352616e+00 pFx 1.224457e+00 vFx 1.815572e-03 Fy 3.614126e-06 Fz -1.679287e-14 
time 1.4098100761e+00 pFx 1.223574e+00 vFx 1.805113e-03 Fy 3.640251e-06 Fz -1.677671e-14 
time 1.4103848951e+00 pFx 1.222628e+00 vFx 1.795502e-03 Fy 3.667121e-06 Fz -1.676054e-14 
time 1.4109597190e+00 pFx 1.221628e+00 vFx 1.786617e-03 Fy 3.694703e-06 Fz -1.674448e-14 
time 1.4115345429e+00 pFx 1.220579e+00 vFx 1.778327e-03 Fy 3.722961e-06 Fz -1.672769e-14 
time 1.4121093749e+00 pFx 1.219489e+00 vFx 1.770491e-03 Fy 3.751849e-06 Fz -1.671095e-14 
time 1.4126838935e+00 pFx 1.218363e+00 vFx 1.762972e-03 Fy 3.781327e-06 Fz -1.663074e-14 
time 1.4132587549e+00 pFx 1.217203e+00 vFx 1.755625e-03 Fy 3.811328e-06 Fz -1.655369e-14 
time 1.4138337616e+00 pFx 1.216011e+00 vFx 1.748325e-03 Fy 3.841808e-06 Fz -1.655456e-14 
time 1.4144088257e+00 pFx 1.214789e+00 vFx 1.740960e-03 Fy 3.872735e-06 Fz -1.660828e-14 
time 1.4149838173e+00 pFx 1.213538e+00 vFx 1.733435e-03 Fy 3.904088e-06 Fz -1.667259e-14 
time 1.4155586753e+00 pFx 1.212257e+00 vFx 1.725678e-03 Fy 3.935849e-06 Fz -1.670487e-14 
time 1.4161334170e+00 pFx 1.210945e+00 vFx 1.717635e-03 Fy 3.967994e-06 Fz -1.668664e-14 
time 1.4167081176e+00 pFx 1.209602e+00 vFx 1.709277e-03 Fy 4.000489e-06 Fz -1.662859e-14 
time 1.4172828590e+00 pFx 1.208223e+00 vFx 1.700597e-03 Fy 4.033299e-06 Fz -1.655926e-14 
time 1.4178576918e+00 pFx 1.206809e+00 vFx 1.691609e-03 Fy 4.066379e-06 Fz -1.650750e-14 
time 1.4184326104e+00 pFx 1.205357e+00 vFx 1.682346e-03 Fy 4.099684e-06 Fz -1.648748e-14 
time 1.4190075695e+00 pFx 1.203867e+00 vFx 1.672859e-03 Fy 4.133163e-06 Fz -1.649397e-14 
time 1.4195825152e+00 pFx 1.202338e+00 vFx 1.663206e-03 Fy 4.166764e-06 Fz -1.650858e-14 
time 1.4201574160e+00 pFx 1.200770e+00 vFx 1.653457e-03 Fy 4.200432e-06 Fz -1.651141e-14 
time 1.4207322765e+00 pFx 1.199165e+00 vFx 1.643677e-03 Fy 4.234109e-06 Fz -1.649159e-14 
time 1.4213071305e+00 pFx 1.197523e+00 vFx 1.633933e-03 Fy 4.267737e-06 Fz -1.645123e-14 
time 1.4218820208e+00 pFx 1.195847e+00 vFx 1.624281e-03 Fy 4.301258e-06 Fz -1.640189e-14 
time 1.4224569776e+00 pFx 1.194139e+00 vFx 1.614771e-03 Fy 4.334616e-06 Fz -1.635671e-14 
time 1.4230320087e+00 pFx 1.192404e+00 vFx 1.605438e-03 Fy 4.367756e-06 Fz -1.632341e-14 
time 1.4236071019e+00 pFx 1.190644e+00 vFx 1.596305e-03 Fy 4.400628e-06 Fz -1.630129e-14 
time 1.4241822385e+00 pFx 1.188863e+00 vFx 1.587378e-03 Fy 4.433188e-06 Fz -1.628306e-14 
time 1.4247574072e+00 pFx 1.187066e+00 vFx 1.578649e-03 Fy 4.465392e-06 Fz -1.625974e-14 
time 1.4253326119e+00 pFx 1.185256e+00 vFx 1.570096e-03 Fy 4.497203e-06 Fz -1.622548e-14 
time 1.4259078709e+00 pFx 1.183436e+00 vFx 1.561686e-03 Fy 4.528588e-06 Fz -1.617995e-14 
time 1.4264832085e+00 pFx 1.181610e+00 vFx 1.553373e-03 Fy 4.559522e-06 Fz -1.612740e-14 
time 1.4270586451e+00 pFx 1.179780e+00 vFx 1.545107e-03 Fy 4.589989e-06 Fz -1.607344e-14 
time 1.4276341921e+00 pFx 1.177947e+00 vFx 1.536830e-03 Fy 4.619975e-06 Fz -1.602180e-14 
time 1.4282098526e+00 pFx 1.176112e+00 vFx 1.528484e-03 Fy 4.649471e-06 Fz -1.597283e-14 
time 1.4287856248e+00 pFx 1.174277e+00 vFx 1.520007e-03 Fy 4.678464e-06 Fz -1.592364e-14 
time 1.4293615096e+00 pFx 1.172440e+00 vFx 1.511342e-03 Fy 4.706939e-06 Fz -1.586995e-14 
time 1.4299375154e+00 pFx 1.170600e+00 vFx 1.502432e-03 Fy 4.734878e-06 Fz -1.580849e-14 
time 1.4305136586e+00 pFx 1.168756e+00 vFx 1.493223e-03 Fy 4.762258e-06 Fz -1.573822e-14 
time 1.4310899608e+00 pFx 1.166905e+00 vFx 1.483668e-03 Fy 4.789055e-06 Fz -1.566027e-14 
time 1.4316664443e+00 pFx 1.165046e+00 vFx 1.473722e-03 Fy 4.815244e-06 Fz -1.557661e-14 
time 1.4322431313e+00 pFx 1.163173e+00 vFx 1.463347e-03 Fy 4.840795e-06 Fz -1.548883e-14 
time 1.4328200394e+00 pFx 1.161285e+00 vFx 1.452510e-03 Fy 4.865679e-06 Fz -1.539669e-14 
time 1.4333971920e+00 pFx 1.159378e+00 vFx 1.441185e-03 Fy 4.889884e-06 Fz -1.529885e-14 
time 1.4339746155e+00 pFx 1.157448e+00 vFx 1.429352e-03 Fy 4.913390e-06 Fz -1.519375e-14 
time 1.4345523355e+00 pFx 1.155491e+00 vFx 1.417000e-03 Fy 4.936162e-06 Fz -1.507852e-14 
time 1.4351304023e+00 pFx 1.153502e+00 vFx 1.404127e-03 Fy 4.958165e-06 Fz -1.495251e-14 
time 1.4357088618e+00 pFx 1.151480e+00 vFx 1.390742e-03 Fy 4.979367e-06 Fz -1.481632e-14 
time 1.4362877692e+00 pFx 1.149419e+00 vFx 1.376865e-03 Fy 4.999736e-06 Fz -1.466970e-14 
time 1.4368671860e+00 pFx 1.147315e+00 vFx 1.362533e-03 Fy 5.019238e-06 Fz -1.451224e-14 
time 1.4374471830e+00 pFx 1.145167e+00 vFx 1.347795e-03 Fy 5.037840e-06 Fz -1.434325e-14 
time 1.4380278406e+00 pFx 1.142969e+00 vFx 1.332722e-03 Fy 5.055508e-06 Fz -1.416189e-14 
time 1.4386092494e+00 pFx 1.140719e+00 vFx 1.317398e-03 Fy 5.072212e-06 Fz -1.396707e-14 
time 1.4391915129e+00 pFx 1.138416e+00 vFx 1.301927e-03 Fy 5.087924e-06 Fz -1.375757e-14 
time 1.4397747486e+00 pFx 1.136055e+00 vFx 1.286433e-03 Fy 5.102621e-06 Fz -1.353233e-14 
time 1.4403590891e+00 pFx 1.133636e+00 vFx 1.271052e-03 Fy 5.116290e-06 Fz -1.329051e-14 
time 1.4409446829e+00 pFx 1.131158e+00 vFx 1.255936e-03 Fy 5.128925e-06 Fz -1.303139e-14 
time 1.4415316949e+00 pFx 1.128620e+00 vFx 1.241247e-03 Fy 5.140534e-06 Fz -1.275429e-14 
time 1.4421202790e+00 pFx 1.126022e+00 vFx 1.227158e-03 Fy 5.151136e-06 Fz -1.245459e-14 
time 1.4427106944e+00 pFx 1.123366e+00 vFx 1.213839e-03 Fy 5.160763e-06 Fz -1.213496e-14 
time 1.4433031547e+00 pFx 1.120654e+00 vFx 1.201469e-03 Fy 5.169468e-06 Fz -1.180023e-14 
time 1.4438978957e+00 pFx 1.117889e+00 vFx 1.190220e-03 Fy 5.177317e-06 Fz -1.144853e-14 
time 1.4444951739e+00 pFx 1.115075e+00 vFx 1.180266e-03 Fy 5.184384e-06 Fz -1.107660e-14 
time 1.4450952779e+00 pFx 1.112219e+00 vFx 1.171776e-03 Fy 5.190755e-06 Fz -1.068172e-14 
time 1.4456985333e+00 pFx 1.109326e+00 vFx 1.164922e-03 Fy 5.196526e-06 Fz -1.026337e-14 
time 1.4463053003e+00 pFx 1.106405e+00 vFx 1.159882e-03 Fy 5.201803e-06 Fz -9.823206e-15 
time 1.4469159716e+00 pFx 1.103465e+00 vFx 1.156847e-03 Fy 5.206698e-06 Fz -9.364093e-15 
time 1.4475309705e+00 pFx 1.100518e+00 vFx 1.156031e-03 Fy 5.211313e-06 Fz -8.889107e-15 
time 1.4481507489e+00 pFx 1.097576e+00 vFx 1.157677e-03 Fy 5.215736e-06 Fz -8.400730e-15 
time 1.4487758004e+00 pFx 1.094655e+00 vFx 1.162067e-03 Fy 5.220029e-06 Fz -7.901220e-15 
time 1.4494066544e+00 pFx 1.091771e+00 vFx 1.169525e-03 Fy 5.224231e-06 Fz -7.393006e-15 
time 1.4500438878e+00 pFx 1.088946e+00 vFx 1.180415e-03 Fy 5.228348e-06 Fz -6.878707e-15 
time 1.4506881303e+00 pFx 1.086204e+00 vFx 1.195139e-03 Fy 5.232355e-06 Fz -6.361741e-15 
time 1.4513400679e+00 pFx 1.083571e+00 vFx 1.214116e-03 Fy 5.236194e-06 Fz -5.846352e-15 
time 1.4520004461e+00 pFx 1.081079e+00 vFx 1.237759e-03 Fy 5.239771e-06 Fz -5.337363e-15 
time 1.4526700122e+00 pFx 1.078765e+00 vFx 1.266435e-03 Fy 5.242968e-06 Fz -4.839523e-15 
time 1.4533497516e+00 pFx 1.076672e+00 vFx 1.300432e-03 Fy 5.245636e-06 Fz -4.355950e-15 
time 1.4540404768e+00 pFx 1.074848e+00 vFx 1.339884e-03 Fy 5.247614e-06 Fz -3.896784e-15 
time 1.4547434006e+00 pFx 1.073344e+00 vFx 1.384742e-03 Fy 5.248707e-06 Fz -3.460997e-15 
time 1.4554595446e+00 pFx 1.072219e+00 vFx 1.434679e-03 Fy 5.248708e-06 Fz -3.059685e-15 
time 1.4561900400e+00 pFx 1.071535e+00 vFx 1.489043e-03 Fy 5.247405e-06 Fz -2.695165e-15 
time 1.4569361156e+00 pFx 1.071354e+00 vFx 1.546813e-03 Fy 5.244580e-06 Fz -2.369153e-15 
time 1.4576991110e+00 pFx 1.071738e+00 vFx 1.606557e-03 Fy 5.240008e-06 Fz -2.082713e-15 
time 1.4584804540e+00 pFx 1.072739e+00 vFx 1.666431e-03 Fy 5.233464e-06 Fz -1.836246e-15 
time 1.4592816604e+00 pFx 1.074399e+00 vFx 1.724201e-03 Fy 5.224712e-06 Fz -1.628275e-15 
time 1.4601042627e+00 pFx 1.076740e+00 vFx 1.777310e-03 Fy 5.213509e-06 Fz -1.456286e-15 
time 1.4609497588e+00 pFx 1.079754e+00 vFx 1.823017e-03 Fy 5.199618e-06 Fz -1.316056e-15 
time 1.4618195806e+00 pFx 1.083399e+00 vFx 1.858588e-03 Fy 5.182766e-06 Fz -1.201117e-15 
time 1.4627150393e+00 pFx 1.087591e+00 vFx 1.881561e-03 Fy 5.162696e-06 Fz -1.103377e-15 
time 1.4636372477e+00 pFx 1.092204e+00 vFx 1.890052e-03 Fy 5.139201e-06 Fz -1.014246e-15 
time 1.4645869118e+00 pFx 1.097069e+00 vFx 1.883049e-03 Fy 5.112129e-06 Fz -9.273004e-16 
time 1.4655645414e+00 pFx 1.101987e+00 vFx 1.860661e-03 Fy 5.081397e-06 Fz -8.345365e-16 
time 1.4665674204e+00 pFx 1.106735e+00 vFx 1.824327e-03 Fy 5.047346e-06 Fz -7.628021e-16 
time 1.4675986414e+00 pFx 1.111123e+00 vFx 1.776400e-03 Fy 5.010166e-06 Fz -6.547565e-16 
time 1.4686557806e+00 pFx 1.114962e+00 vFx 1.720247e-03 Fy 4.969775e-06 Fz -5.473812e-16 
time 1.4697372121e+00 pFx 1.118115e+00 vFx 1.659647e-03 Fy 4.925714e-06 Fz -4.451494e-16 
time 1.4708408045e+00 pFx 1.120496e+00 vFx 1.598369e-03 Fy 4.877333e-06 Fz -3.593543e-16 
time 1.4719647344e+00 pFx 1.122080e+00 vFx 1.539696e-03 Fy 4.823948e-06 Fz -2.982121e-16 
time 1.4731074676e+00 pFx 1.122895e+00 vFx 1.486086e-03 Fy 4.764851e-06 Fz -2.681490e-16 
time 1.4742679648e+00 pFx 1.123016e+00 vFx 1.438908e-03 Fy 4.699521e-06 Fz -2.689910e-16 
time 1.4754451311e+00 pFx 1.122549e+00 vFx 1.398345e-03 Fy 4.628229e-06 Fz -2.987509e-16 
time 1.4766391290e+00 pFx 1.121613e+00 vFx 1.363441e-03 Fy 4.551466e-06 Fz -3.399186e-16 
time 1.4778462530e+00 pFx 1.120323e+00 vFx 1.332668e-03 Fy 4.470203e-06 Fz -4.036655e-16 
time 1.4790513909e+00 pFx 1.118786e+00 vFx 1.304817e-03 Fy 4.386128e-06 Fz -5.071397e-16 
time 1.4802141237e+00 pFx 1.117126e+00 vFx 1.280098e-03 Fy 4.302446e-06 Fz -5.708488e-16 
time 1.4813218998e+00 pFx 1.115414e+00 vFx 1.259280e-03 Fy 4.220877e-06 Fz -5.044341e-16 
time 1.4823802164e+00 pFx 1.113684e+00 vFx 1.243586e-03 Fy 4.141061e-06 Fz -4.399393e-16 
time 1.4834184408e+00 pFx 1.111932e+00 vFx 1.234229e-03 Fy 4.060023e-06 Fz -4.063625e-16 
time 1.4844680728e+00 pFx 1.110164e+00 vFx 1.232735e-03 Fy 3.974266e-06 Fz -3.884013e-16 
time 1.4855450439e+00 pFx 1.108434e+00 vFx 1.240628e-03 Fy 3.881574e-06 Fz -3.767712e-16 
time 1.4866529870e+00 pFx 1.106856e+00 vFx 1.258320e-03 Fy 3.781276e-06 Fz -3.677696e-16 
time 1.4877777014e+00 pFx 1.105587e+00 vFx 1.283784e-03 Fy 3.675372e-06 Fz -3.600778e-16 
time 1.4889030542e+00 pFx 1.104759e+00 vFx 1.312477e-03 Fy 3.567397e-06 Fz -3.532466e-16 
time 1.4900177294e+00 pFx 1.104433e+00 vFx 1.338613e-03 Fy 3.461205e-06 Fz -3.470843e-16 
time 1.4911162129e+00 pFx 1.104585e+00 vFx 1.356802e-03 Fy 3.359937e-06 Fz -3.414906e-16 
time 1.4922020301e+00 pFx 1.105117e+00 vFx 1.363256e-03 Fy 3.265004e-06 Fz -3.363567e-16 
time 1.4932838884e+00 pFx 1.105886e+00 vFx 1.356130e-03 Fy 3.176281e-06 Fz -3.316004e-16 
time 1.4943703540e+00 pFx 1.106719e+00 vFx 1.335656e-03 Fy 3.092606e-06 Fz -3.271473e-16 
time 1.4954662523e+00 pFx 1.107433e+00 vFx 1.304407e-03 Fy 3.012326e-06 Fz -3.229732e-16 
time 1.4965711193e+00 pFx 1.107865e+00 vFx 1.267380e-03 Fy 2.933661e-06 Fz -3.190738e-16 
time 1.4976805427e+00 pFx 1.107916e+00 vFx 1.231368e-03 Fy 2.855141e-06 Fz -3.154621e-16 
time 1.4987890580e+00 pFx 1.107587e+00 vFx 1.203528e-03 Fy 2.776055e-06 Fz -3.121405e-16 
time 1.4998930336e+00 pFx 1.106988e+00 vFx 1.189793e-03 Fy 2.696791e-06 Fz -3.091022e-16 
time 1.5009920002e+00 pFx 1.106315e+00 vFx 1.193850e-03 Fy 2.618922e-06 Fz -3.063232e-16 
time 1.5020877940e+00 pFx 1.105813e+00 vFx 1.216864e-03 Fy 2.545432e-06 Fz -3.037820e-16 
time 1.5031834341e+00 pFx 1.105752e+00 vFx 1.257643e-03 Fy 2.480752e-06 Fz -3.014359e-16 
time 1.5042807437e+00 pFx 1.106390e+00 vFx 1.312904e-03 Fy 2.430721e-06 Fz -2.992636e-16 
time 1.5053799823e+00 pFx 1.107943e+00 vFx 1.377647e-03 Fy 2.402007e-06 Fz -2.972411e-16 
time 1.5064800499e+00 pFx 1.110558e+00 vFx 1.445721e-03 Fy 2.401037e-06 Fz -2.953546e-16 
time 1.5075785156e+00 pFx 1.114284e+00 vFx 1.510570e-03 Fy 2.432541e-06 Fz -2.936024e-16 
time 1.5086758191e+00 pFx 1.119084e+00 vFx 1.566275e-03 Fy 2.498589e-06 Fz -2.919676e-16 
time 1.5097708202e+00 pFx 1.124826e+00 vFx 1.607976e-03 Fy 2.598085e-06 Fz -2.904444e-16 
time 1.5108630397e+00 pFx 1.131308e+00 vFx 1.632546e-03 Fy 2.727071e-06 Fz -2.890206e-16 
time 1.5119521117e+00 pFx 1.138283e+00 vFx 1.638838e-03 Fy 2.879649e-06 Fz -2.876811e-16 
time 1.5130385190e+00 pFx 1.145485e+00 vFx 1.627662e-03 Fy 3.049527e-06 Fz -2.864081e-16 
time 1.5141229033e+00 pFx 1.152659e+00 vFx 1.601449e-03 Fy 3.231098e-06 Fz -2.851785e-16 
time 1.5152056057e+00 pFx 1.159576e+00 vFx 1.563755e-03 Fy 3.419808e-06 Fz -2.839690e-16 
time 1.5162859596e+00 pFx 1.166049e+00 vFx 1.518677e-03 Fy 3.611528e-06 Fz -2.827684e-16 
time 1.5173653030e+00 pFx 1.171959e+00 vFx 1.470076e-03 Fy 3.801871e-06 Fz -2.815622e-16 
time 1.5184425559e+00 pFx 1.177233e+00 vFx 1.421218e-03 Fy 3.984052e-06 Fz -2.803435e-16 
time 1.5195164628e+00 pFx 1.181849e+00 vFx 1.374313e-03 Fy 4.148627e-06 Fz -2.791185e-16 
time 1.5205871133e+00 pFx 1.185832e+00 vFx 1.330332e-03 Fy 4.284324e-06 Fz -2.778953e-16 
time 1.5216545251e+00 pFx 1.189222e+00 vFx 1.289214e-03 Fy 4.379646e-06 Fz -2.766905e-16 
time 1.5227191856e+00 pFx 1.192064e+00 vFx 1.250197e-03 Fy 4.425500e-06 Fz -2.755184e-16 
time 1.5237820011e+00 pFx 1.194389e+00 vFx 1.212270e-03 Fy 4.417538e-06 Fz -2.743986e-16 
time 1.5248438746e+00 pFx 1.196209e+00 vFx 1.174642e-03 Fy 4.357663e-06 Fz -2.733544e-16 
time 1.5259053533e+00 pFx 1.197520e+00 vFx 1.137080e-03 Fy 4.254350e-06 Fz -2.723954e-16 
time 1.5269669332e+00 pFx 1.198310e+00 vFx 1.100045e-03 Fy 4.121507e-06 Fz -2.715395e-16 
time 1.5280287974e+00 pFx 1.198571e+00 vFx 1.064632e-03 Fy 3.976074e-06 Fz -2.707896e-16 
time 1.5290912041e+00 pFx 1.198315e+00 vFx 1.032285e-03 Fy 3.834482e-06 Fz -2.701434e-16 
time 1.5301544661e+00 pFx 1.197576e+00 vFx 1.004424e-03 Fy 3.710138e-06 Fz -2.696051e-16 
time 1.5312189063e+00 pFx 1.196417e+00 vFx 9.820604e-04 Fy 3.611206e-06 Fz -2.691495e-16 
time 1.5322846654e+00 pFx 1.194922e+00 vFx 9.655194e-04 Fy 3.539189e-06 Fz -2.687651e-16 
time 1.5333516984e+00 pFx 1.193185e+00 vFx 9.543068e-04 Fy 3.488494e-06 Fz -2.684301e-16 
time 1.5344190593e+00 pFx 1.191299e+00 vFx 9.471665e-04 Fy 3.447759e-06 Fz -2.681256e-16 
time 1.5354811190e+00 pFx 1.189353e+00 vFx 9.423016e-04 Fy 3.402823e-06 Fz -2.678333e-16 
time 1.5365522230e+00 pFx 1.187371e+00 vFx 9.375966e-04 Fy 3.338408e-06 Fz -2.675331e-16 
time 1.5376278576e+00 pFx 1.185381e+00 vFx 9.310894e-04 Fy 3.241519e-06 Fz -2.672130e-16 
time 1.5387055490e+00 pFx 1.183373e+00 vFx 9.211834e-04 Fy 3.104731e-06 Fz -2.668620e-16 
time 1.5397830836e+00 pFx 1.181314e+00 vFx 9.069275e-04 Fy 2.927979e-06 Fz -2.664768e-16 
time 1.5408592466e+00 pFx 1.179150e+00 vFx 8.881352e-04 Fy 2.718158e-06 Fz -2.660551e-16 
time 1.5419346880e+00 pFx 1.176819e+00 vFx 8.653364e-04 Fy 2.487083e-06 Fz -2.655998e-16 
time 1.5430104542e+00 pFx 1.174266e+00 vFx 8.396598e-04 Fy 2.248913e-06 Fz -2.651054e-16 
time 1.5440882729e+00 pFx 1.171452e+00 vFx 8.126281e-04 Fy 2.017648e-06 Fz -2.645823e-16 
time 1.5451690768e+00 pFx 1.168362e+00 vFx 7.859651e-04 Fy 1.805755e-06 Fz -2.640323e-16 
time 1.5462531527e+00 pFx 1.165011e+00 vFx 7.613525e-04 Fy 1.622390e-06 Fz -2.634652e-16 
time 1.5473393754e+00 pFx 1.161443e+00 vFx 7.402108e-04 Fy 1.472174e-06 Fz -2.628810e-16 
time 1.5484284483e+00 pFx 1.157719e+00 vFx 7.234477e-04 Fy 1.354175e-06 Fz -2.622841e-16 
time 1.5495170560e+00 pFx 1.153925e+00 vFx 7.114378e-04 Fy 1.263188e-06 Fz -2.616850e-16 
time 1.5506072452e+00 pFx 1.150134e+00 vFx 7.038657e-04 Fy 1.190138e-06 Fz -2.610904e-16 
time 1.5516997783e+00 pFx 1.146412e+00 vFx 6.998882e-04 Fy 1.124004e-06 Fz -2.605140e-16 
time 1.5527924511e+00 pFx 1.142823e+00 vFx 6.982118e-04 Fy 1.053317e-06 Fz -2.599590e-16 
time 1.5538852842e+00 pFx 1.139400e+00 vFx 6.972295e-04 Fy 9.667736e-07 Fz -2.594312e-16 
time 1.5549803196e+00 pFx 1.136145e+00 vFx 6.952231e-04 Fy 8.536762e-07 Fz -2.589289e-16 
time 1.5560794922e+00 pFx 1.133037e+00 vFx 6.905440e-04 Fy 7.039596e-07 Fz -2.584559e-16 
time 1.5571829155e+00 pFx 1.130037e+00 vFx 6.818040e-04 Fy 5.082096e-07 Fz -2.580059e-16 
time 1.5582885922e+00 pFx 1.127089e+00 vFx 6.680819e-04 Fy 2.578226e-07 Fz -2.575627e-16 
time 1.5593948498e+00 pFx 1.124128e+00 vFx 6.490563e-04 Fy -5.519038e-08 Fz -2.571194e-16 
time 1.5604998568e+00 pFx 1.121081e+00 vFx 6.250575e-04 Fy -4.377162e-07 Fz -2.566644e-16 
time 1.5616028594e+00 pFx 1.117880e+00 vFx 5.969792e-04 Fy -8.954897e-07 Fz -2.562092e-16 
time 1.5627044793e+00 pFx 1.114463e+00 vFx 5.661018e-04 Fy -1.432949e-06 Fz -2.557510e-16 
time 1.5638055925e+00 pFx 1.110786e+00 vFx 5.339067e-04 Fy -2.052299e-06 Fz -2.553062e-16 
time 1.5649075084e+00 pFx 1.106817e+00 vFx 5.018479e-04 Fy -2.752825e-06 Fz -2.548972e-16 
time 1.5660120325e+00 pFx 1.102541e+00 vFx 4.711437e-04 Fy -3.530177e-06 Fz -2.545424e-16 
time 1.5671178268e+00 pFx 1.097971e+00 vFx 4.427148e-04 Fy -4.372094e-06 Fz -2.542771e-16 
time 1.5682222939e+00 pFx 1.093138e+00 vFx 4.170289e-04 Fy -5.257625e-06 Fz -2.541158e-16 
time 1.5693227365e+00 pFx 1.088082e+00 vFx 3.940995e-04 Fy -6.157237e-06 Fz -2.540717e-16 
time 1.5704185065e+00 pFx 1.082839e+00 vFx 3.736126e-04 Fy -7.034938e-06 Fz -2.541377e-16 
time 1.5715097332e+00 pFx 1.077440e+00 vFx 3.552200e-04 Fy -7.849162e-06 Fz -2.542972e-16 
time 1.5725975406e+00 pFx 1.071909e+00 vFx 3.388184e-04 Fy -8.557103e-06 Fz -2.545210e-16 
time 1.5736831563e+00 pFx 1.066273e+00 vFx 3.248143e-04 Fy -9.119297e-06 Fz -2.547726e-16 
time 1.5747673166e+00 pFx 1.060568e+00 vFx 3.142998e-04 Fy -9.505707e-06 Fz -2.550101e-16 
time 1.5758491175e+00 pFx 1.054853e+00 vFx 3.090978e-04 Fy -9.702544e-06 Fz -2.552027e-16 
time 1.5769284808e+00 pFx 1.049202e+00 vFx 3.116089e-04 Fy -9.716824e-06 Fz -2.553192e-16 
time 1.5780035150e+00 pFx 1.043727e+00 vFx 3.245080e-04 Fy -9.575782e-06 Fz -2.553389e-16 
time 1.5790710835e+00 pFx 1.038571e+00 vFx 3.502248e-04 Fy -9.321884e-06 Fz -2.552553e-16 
time 1.5801339607e+00 pFx 1.033869e+00 vFx 3.906655e-04 Fy -9.002436e-06 Fz -2.550685e-16 
time 1.5811919460e+00 pFx 1.029793e+00 vFx 4.466550e-04 Fy -8.661303e-06 Fz -2.547828e-16 
time 1.5822468192e+00 pFx 1.026512e+00 vFx 5.177644e-04 Fy -8.329520e-06 Fz -2.544106e-16 
time 1.5833007073e+00 pFx 1.024194e+00 vFx 6.021093e-04 Fy -8.021553e-06 Fz -2.539629e-16 
time 1.5843557800e+00 pFx 1.022990e+00 vFx 6.962801e-04 Fy -7.733824e-06 Fz -2.534461e-16 
time 1.5854136389e+00 pFx 1.023022e+00 vFx 7.953737e-04 Fy -7.445349e-06 Fz -2.528691e-16 
time 1.5864749756e+00 pFx 1.024357e+00 vFx 8.932292e-04 Fy -7.120975e-06 Fz -2.522454e-16 
time 1.5875397651e+00 pFx 1.026988e+00 vFx 9.829688e-04 Fy -6.718892e-06 Fz -2.515748e-16 
time 1.5886072278e+00 pFx 1.030817e+00 vFx 1.057765e-03 Fy -6.199933e-06 Fz -2.508649e-16 
time 1.5896758919e+00 pFx 1.035654e+00 vFx 1.111772e-03 Fy -5.536302e-06 Fz -2.501224e-16 
time 1.5907470928e+00 pFx 1.041245e+00 vFx 1.141095e-03 Fy -4.716433e-06 Fz -2.493538e-16 
time 1.5918208649e+00 pFx 1.047274e+00 vFx 1.144083e-03 Fy -3.749501e-06 Fz -2.485599e-16 
time 1.5928975105e+00 pFx 1.053403e+00 vFx 1.121685e-03 Fy -2.661744e-06 Fz -2.477488e-16 
time 1.5939782433e+00 pFx 1.059304e+00 vFx 1.077242e-03 Fy -1.488031e-06 Fz -2.469228e-16 
time 1.5950630820e+00 pFx 1.064677e+00 vFx 1.016031e-03 Fy -2.641149e-07 Fz -2.460861e-16 
time 1.5961516076e+00 pFx 1.069288e+00 vFx 9.444710e-04 Fy 9.824839e-07 Fz -2.452476e-16 
time 1.5972428985e+00 pFx 1.072987e+00 vFx 8.691199e-04 Fy 2.236019e-06 Fz -2.444091e-16 
time 1.5983357287e+00 pFx 1.075715e+00 vFx 7.956394e-04 Fy 3.488240e-06 Fz -2.435718e-16 
time 1.5994290602e+00 pFx 1.077505e+00 vFx 7.279564e-04 Fy 4.728006e-06 Fz -2.427387e-16 
time 1.6005223835e+00 pFx 1.078457e+00 vFx 6.678413e-04 Fy 5.930275e-06 Fz -2.419156e-16 
time 1.6016132688e+00 pFx 1.078704e+00 vFx 6.151117e-04 Fy 7.048929e-06 Fz -2.411068e-16 
time 1.6027075687e+00 pFx 1.078383e+00 vFx 5.676955e-04 Fy 8.031531e-06 Fz -2.403101e-16 
time 1.6038037381e+00 pFx 1.077606e+00 vFx 5.232269e-04 Fy 8.813722e-06 Fz -2.395257e-16 
time 1.6049028406e+00 pFx 1.076443e+00 vFx 4.795211e-04 Fy 9.344716e-06 Fz -2.387614e-16 
time 1.6060035280e+00 pFx 1.074928e+00 vFx 4.357028e-04 Fy 9.604531e-06 Fz -2.380351e-16 
time 1.6071044697e+00 pFx 1.073072e+00 vFx 3.927030e-04 Fy 9.617295e-06 Fz -2.373382e-16 
time 1.6082046246e+00 pFx 1.070886e+00 vFx 3.533212e-04 Fy 9.451425e-06 Fz -2.366792e-16 
time 1.6093037934e+00 pFx 1.068407e+00 vFx 3.217213e-04 Fy 9.213652e-06 Fz -2.360643e-16 
time 1.6104029411e+00 pFx 1.065721e+00 vFx 3.025601e-04 Fy 9.033642e-06 Fz -2.354825e-16 
time 1.6115032473e+00 pFx 1.062975e+00 vFx 3.000185e-04 Fy 9.039477e-06 Fz -2.349370e-16 
time 1.6126056992e+00 pFx 1.060375e+00 vFx 3.168789e-04 Fy 9.329982e-06 Fz -2.344311e-16 
time 1.6137087854e+00 pFx 1.058183e+00 vFx 3.537546e-04 Fy 9.945459e-06 Fz -2.339668e-16 
time 1.6148146895e+00 pFx 1.056673e+00 vFx 4.089793e-04 Fy 1.085145e-05 Fz -2.335430e-16 
time 1.6159208911e+00 pFx 1.056111e+00 vFx 4.784724e-04 Fy 1.193498e-05 Fz -2.331581e-16 
time 1.6170260053e+00 pFx 1.056710e+00 vFx 5.564901e-04 Fy 1.303169e-05 Fz -2.328182e-16 
time 1.6181290979e+00 pFx 1.058601e+00 vFx 6.365268e-04 Fy 1.396720e-05 Fz -2.325235e-16 
time 1.6192313987e+00 pFx 1.061823e+00 vFx 7.124113e-04 Fy 1.460748e-05 Fz -2.322743e-16 
time 1.6203367347e+00 pFx 1.066341e+00 vFx 7.791083e-04 Fy 1.488754e-05 Fz -2.320811e-16 
time 1.6214446691e+00 pFx 1.072024e+00 vFx 8.328483e-04 Fy 1.481909e-05 Fz -2.319278e-16 
time 1.6225539941e+00 pFx 1.078668e+00 vFx 8.717902e-04 Fy 1.448798e-05 Fz -2.318216e-16 
time 1.6236626412e+00 pFx 1.086018e+00 vFx 8.960381e-04 Fy 1.403049e-05 Fz -2.317515e-16 
time 1.6247688747e+00 pFx 1.093811e+00 vFx 9.072615e-04 Fy 1.359835e-05 Fz -2.317289e-16 
time 1.6258722578e+00 pFx 1.101808e+00 vFx 9.079610e-04 Fy 1.332310e-05 Fz -2.317593e-16 
time 1.6269734470e+00 pFx 1.109811e+00 vFx 9.006740e-04 Fy 1.328770e-05 Fz -2.318701e-16 
time 1.6280734024e+00 pFx 1.117666e+00 vFx 8.873868e-04 Fy 1.350866e-05 Fz -2.320809e-16 
time 1.6291739108e+00 pFx 1.125259e+00 vFx 8.692216e-04 Fy 1.392811e-05 Fz -2.324179e-16 
time 1.6302749971e+00 pFx 1.132499e+00 vFx 8.464498e-04 Fy 1.441888e-05 Fz -2.329029e-16 
time 1.6313754675e+00 pFx 1.139306e+00 vFx 8.187016e-04 Fy 1.480602e-05 Fz -2.335419e-16 
time 1.6324734733e+00 pFx 1.145615e+00 vFx 7.853188e-04 Fy 1.490641e-05 Fz -2.343292e-16 
time 1.6335674969e+00 pFx 1.151371e+00 vFx 7.457441e-04 Fy 1.457378e-05 Fz -2.352209e-16 
time 1.6346567776e+00 pFx 1.156529e+00 vFx 6.998662e-04 Fy 1.374041e-05 Fz -2.361744e-16 
time 1.6357437097e+00 pFx 1.161056e+00 vFx 6.481192e-04 Fy 1.242863e-05 Fz -2.371294e-16 
time 1.6368294512e+00 pFx 1.164920e+00 vFx 5.917145e-04 Fy 1.074109e-05 Fz -2.380175e-16 
time 1.6379145711e+00 pFx 1.168095e+00 vFx 5.325280e-04 Fy 8.836681e-06 Fz -2.387877e-16 
time 1.6389981216e+00 pFx 1.170572e+00 vFx 4.728870e-04 Fy 6.897349e-06 Fz -2.393848e-16 
time 1.6400781644e+00 pFx 1.172365e+00 vFx 4.151585e-04 Fy 5.088876e-06 Fz -2.397836e-16 
time 1.6411531444e+00 pFx 1.173520e+00 vFx 3.612866e-04 Fy 3.526672e-06 Fz -2.399764e-16 
time 1.6422232457e+00 pFx 1.174102e+00 vFx 3.124869e-04 Fy 2.259887e-06 Fz -2.399746e-16 
time 1.6432900767e+00 pFx 1.174188e+00 vFx 2.692493e-04 Fy 1.278496e-06 Fz -2.397981e-16 
time 1.6443562706e+00 pFx 1.173855e+00 vFx 2.315086e-04 Fy 5.319487e-07 Fz -2.394790e-16 
time 1.6454244987e+00 pFx 1.173172e+00 vFx 1.989100e-04 Fy -5.067050e-08 Fz -2.390570e-16 
time 1.6464958944e+00 pFx 1.172202e+00 vFx 1.710663e-04 Fy -5.392068e-07 Fz -2.385588e-16 
time 1.6475705684e+00 pFx 1.171003e+00 vFx 1.476808e-04 Fy -9.868933e-07 Fz -2.380286e-16 
time 1.6486463708e+00 pFx 1.169631e+00 vFx 1.286213e-04 Fy -1.423403e-06 Fz -2.374893e-16 
time 1.6497213645e+00 pFx 1.168139e+00 vFx 1.138170e-04 Fy -1.862073e-06 Fz -2.369723e-16 
time 1.6507960852e+00 pFx 1.166577e+00 vFx 1.031339e-04 Fy -2.314944e-06 Fz -2.364864e-16 
time 1.6518725382e+00 pFx 1.164992e+00 vFx 9.628452e-05 Fy -2.807899e-06 Fz -2.360445e-16 
time 1.6529535229e+00 pFx 1.163427e+00 vFx 9.272564e-05 Fy -3.396751e-06 Fz -2.356468e-16 
time 1.6540408403e+00 pFx 1.161923e+00 vFx 9.158473e-05 Fy -4.180809e-06 Fz -2.352921e-16 
time 1.6551333483e+00 pFx 1.160517e+00 vFx 9.163767e-05 Fy -5.304954e-06 Fz -2.349765e-16 
time 1.6562276298e+00 pFx 1.159231e+00 vFx 9.139662e-05 Fy -6.944168e-06 Fz -2.346904e-16 
time 1.6573208465e+00 pFx 1.158070e+00 vFx 8.932630e-05 Fy -9.276617e-06 Fz -2.344365e-16 
time 1.6584124668e+00 pFx 1.157010e+00 vFx 8.409831e-05 Fy -1.245543e-05 Fz -2.342079e-16 
time 1.6595041553e+00 pFx 1.156007e+00 vFx 7.479661e-05 Fy -1.658532e-05 Fz -2.339989e-16 
time 1.6605982239e+00 pFx 1.154999e+00 vFx 6.106470e-05 Fy -2.170341e-05 Fz -2.338122e-16 
time 1.6616957482e+00 pFx 1.153915e+00 vFx 4.321222e-05 Fy -2.776577e-05 Fz -2.336484e-16 
time 1.6627948021e+00 pFx 1.152686e+00 vFx 2.226121e-05 Fy -3.464031e-05 Fz -2.335201e-16 
time 1.6638915060e+00 pFx 1.151255e+00 vFx -1.847572e-07 Fy -4.212798e-05 Fz -2.334269e-16 
time 1.6649826244e+00 pFx 1.149584e+00 vFx -2.226880e-05 Fy -5.001065e-05 Fz -2.333957e-16 
time 1.6660635472e+00 pFx 1.147665e+00 vFx -4.219362e-05 Fy -5.807095e-05 Fz -2.334408e-16 
time 1.6671450772e+00 pFx 1.145485e+00 vFx -5.879193e-05 Fy -6.624294e-05 Fz -2.335765e-16 
time 1.6682300818e+00 pFx 1.143064e+00 vFx -7.121589e-05 Fy -7.444332e-05 Fz -2.338327e-16 
time 1.6693185207e+00 pFx 1.140439e+00 vFx -7.919965e-05 Fy -8.259852e-05 Fz -2.342276e-16 
time 1.6704075023e+00 pFx 1.137669e+00 vFx -8.314133e-05 Fy -9.062974e-05 Fz -2.347698e-16 
time 1.6714923585e+00 pFx 1.134816e+00 vFx -8.404844e-05 Fy -9.844048e-05 Fz -2.354680e-16 
time 1.6725699678e+00 pFx 1.131930e+00 vFx -8.332114e-05 Fy -1.059217e-04 Fz -2.363087e-16 
time 1.6736402217e+00 pFx 1.129042e+00 vFx -8.245365e-05 Fy -1.129507e-04 Fz -2.372750e-16 
time 1.6747064863e+00 pFx 1.126153e+00 vFx -8.279434e-05 Fy -1.193922e-04 Fz -2.383340e-16 
time 1.6757730926e+00 pFx 1.123248e+00 vFx -8.541003e-05 Fy -1.250900e-04 Fz -2.394499e-16 
time 1.6768422472e+00 pFx 1.120303e+00 vFx -9.100045e-05 Fy -1.298738e-04 Fz -2.405774e-16 
time 1.6779124608e+00 pFx 1.117296e+00 vFx -9.982256e-05 Fy -1.335912e-04 Fz -2.416751e-16 
time 1.6789807825e+00 pFx 1.114203e+00 vFx -1.116859e-04 Fy -1.361594e-04 Fz -2.426977e-16 
time 1.6800456207e+00 pFx 1.111002e+00 vFx -1.260663e-04 Fy -1.375925e-04 Fz -2.436038e-16 
time 1.6811087379e+00 pFx 1.107662e+00 vFx -1.422947e-04 Fy -1.379925e-04 Fz -2.443760e-16 
time 1.6821743028e+00 pFx 1.104157e+00 vFx -1.597128e-04 Fy -1.375190e-04 Fz -2.450008e-16 
time 1.6832461695e+00 pFx 1.100463e+00 vFx -1.777543e-04 Fy -1.363636e-04 Fz -2.454762e-16 
time 1.6843242732e+00 pFx 1.096579e+00 vFx -1.959796e-04 Fy -1.347366e-04 Fz -2.458110e-16 
time 1.6854043465e+00 pFx 1.092524e+00 vFx -2.141483e-04 Fy -1.328512e-04 Fz -2.460086e-16 
time 1.6864824073e+00 pFx 1.088322e+00 vFx -2.323378e-04 Fy -1.308937e-04 Fz -2.460924e-16 
time 1.6875563284e+00 pFx 1.083987e+00 vFx -2.509514e-04 Fy -1.290012e-04 Fz -2.460875e-16 
time 1.6886281458e+00 pFx 1.079515e+00 vFx -2.706951e-04 Fy -1.272515e-04 Fz -2.460136e-16 
time 1.6897023758e+00 pFx 1.074879e+00 vFx -2.924649e-04 Fy -1.256702e-04 Fz -2.458786e-16 
time 1.6907837565e+00 pFx 1.070043e+00 vFx -3.171718e-04 Fy -1.242407e-04 Fz -2.457088e-16 
time 1.6918703760e+00 pFx 1.064993e+00 vFx -3.453090e-04 Fy -1.229184e-04 Fz -2.455105e-16 
time 1.6929573496e+00 pFx 1.059729e+00 vFx -3.765619e-04 Fy -1.216312e-04 Fz -2.452828e-16 
time 1.6940404660e+00 pFx 1.054265e+00 vFx -4.094184e-04 Fy -1.202859e-04 Fz -2.450370e-16 
time 1.6951206527e+00 pFx 1.048608e+00 vFx -4.409711e-04 Fy -1.187694e-04 Fz -2.447691e-16 
time 1.6962017057e+00 pFx 1.042790e+00 vFx -4.667074e-04 Fy -1.169418e-04 Fz -2.444713e-16 
time 1.6972884019e+00 pFx 1.036886e+00 vFx -4.805346e-04 Fy -1.146155e-04 Fz -2.441401e-16 
time 1.6983871905e+00 pFx 1.031037e+00 vFx -4.751642e-04 Fy -1.115170e-04 Fz -2.437712e-16 
time 1.6994884045e+00 pFx 1.025554e+00 vFx -4.435317e-04 Fy -1.073228e-04 Fz -2.433538e-16 
time 1.7005851872e+00 pFx 1.020806e+00 vFx -3.811333e-04 Fy -1.016467e-04 Fz -2.428835e-16 
time 1.7016747526e+00 pFx 1.017179e+00 vFx -2.872576e-04 Fy -9.407276e-05 Fz -2.423538e-16 
time 1.7027608186e+00 pFx 1.015046e+00 vFx -1.650543e-04 Fy -8.417731e-05 Fz -2.417604e-16 
time 1.7038494379e+00 pFx 1.014766e+00 vFx -2.160235e-05 Fy -7.158392e-05 Fz -2.410881e-16 
time 1.7049423333e+00 pFx 1.016639e+00 vFx 1.314878e-04 Fy -5.609315e-05 Fz -2.403414e-16 
time 1.7060339034e+00 pFx 1.020796e+00 vFx 2.786545e-04 Fy -3.783680e-05 Fz -2.395217e-16 
time 1.7071173860e+00 pFx 1.027115e+00 vFx 4.040168e-04 Fy -1.724658e-05 Fz -2.386569e-16 
time 1.7081921496e+00 pFx 1.035267e+00 vFx 4.954211e-04 Fy 5.146984e-06 Fz -2.377657e-16 
time 1.7092636964e+00 pFx 1.044806e+00 vFx 5.458770e-04 Fy 2.883435e-05 Fz -2.368722e-16 
time 1.7103395795e+00 pFx 1.055212e+00 vFx 5.533775e-04 Fy 5.331549e-05 Fz -2.360026e-16 
time 1.7114215880e+00 pFx 1.065864e+00 vFx 5.208974e-04 Fy 7.794939e-05 Fz -2.351916e-16 
time 1.7125030302e+00 pFx 1.076080e+00 vFx 4.567828e-04 Fy 1.019428e-04 Fz -2.344838e-16 
time 1.7135787767e+00 pFx 1.085323e+00 vFx 3.728063e-04 Fy 1.246788e-04 Fz -2.339088e-16 
time 1.7146468709e+00 pFx 1.093277e+00 vFx 2.809654e-04 Fy 1.458132e-04 Fz -2.334702e-16 
time 1.7157101326e+00 pFx 1.099863e+00 vFx 1.909599e-04 Fy 1.653104e-04 Fz -2.331734e-16 
time 1.7167715008e+00 pFx 1.105159e+00 vFx 1.095542e-04 Fy 1.833170e-04 Fz -2.330035e-16 
time 1.7178327775e+00 pFx 1.109348e+00 vFx 4.060868e-05 Fy 2.001045e-04 Fz -2.329422e-16 
time 1.7188919331e+00 pFx 1.112663e+00 vFx -1.432136e-05 Fy 2.159820e-04 Fz -2.329571e-16 
time 1.7199462427e+00 pFx 1.115347e+00 vFx -5.545119e-05 Fy 2.312885e-04 Fz -2.330311e-16 
time 1.7209941482e+00 pFx 1.117614e+00 vFx -8.396573e-05 Fy 2.463330e-04 Fz -2.331263e-16 
time 1.7220375056e+00 pFx 1.119633e+00 vFx -1.014881e-04 Fy 2.613469e-04 Fz -2.332238e-16 
time 1.7230819989e+00 pFx 1.121526e+00 vFx -1.099465e-04 Fy 2.764309e-04 Fz -2.333028e-16 
time 1.7241310278e+00 pFx 1.123374e+00 vFx -1.118271e-04 Fy 2.914155e-04 Fz -2.333501e-16 
time 1.7251826941e+00 pFx 1.125222e+00 vFx -1.106826e-04 Fy 3.057880e-04 Fz -2.333649e-16 
time 1.7262291272e+00 pFx 1.127077e+00 vFx -1.112139e-04 Fy 3.187275e-04 Fz -2.333483e-16 
time 1.7272692453e+00 pFx 1.128919e+00 vFx -1.186144e-04 Fy 3.293673e-04 Fz -2.333116e-16 
time 1.7283023795e+00 pFx 1.130679e+00 vFx -1.376458e-04 Fy 3.368157e-04 Fz -2.332726e-16 
time 1.7293326429e+00 pFx 1.132237e+00 vFx -1.718075e-04 Fy 3.403053e-04 Fz -2.332358e-16 
time 1.7303641538e+00 pFx 1.133419e+00 vFx -2.223813e-04 Fy 3.392178e-04 Fz -2.332163e-16 
time 1.7313980633e+00 pFx 1.134011e+00 vFx -2.872470e-04 Fy 3.332008e-04 Fz -2.332191e-16 
time 1.7324284996e+00 pFx 1.133818e+00 vFx -3.599600e-04 Fy 3.223517e-04 Fz -2.332390e-16 
time 1.7334485097e+00 pFx 1.132738e+00 vFx -4.308750e-04 Fy 3.073124e-04 Fz -2.332784e-16 
time 1.7344608120e+00 pFx 1.130800e+00 vFx -4.899646e-04 Fy 2.889861e-04 Fz -2.333205e-16 
time 1.7354748486e+00 pFx 1.128142e+00 vFx -5.283364e-04 Fy 2.682666e-04 Fz -2.333564e-16 
time 1.7364970271e+00 pFx 1.125024e+00 vFx -5.392070e-04 Fy 2.460600e-04 Fz -2.333861e-16 
time 1.7375268393e+00 pFx 1.121823e+00 vFx -5.200016e-04 Fy 2.233120e-04 Fz -2.333864e-16 
time 1.7385544046e+00 pFx 1.118994e+00 vFx -4.744222e-04 Fy 2.009582e-04 Fz -2.333485e-16 
time 1.7395740642e+00 pFx 1.116922e+00 vFx -4.116709e-04 Fy 1.795161e-04 Fz -2.332648e-16 
time 1.7405854488e+00 pFx 1.115857e+00 vFx -3.435570e-04 Fy 1.590670e-04 Fz -2.331388e-16 
time 1.7415939865e+00 pFx 1.115899e+00 vFx -2.817613e-04 Fy 1.393716e-04 Fz -2.329712e-16 
time 1.7426054119e+00 pFx 1.117009e+00 vFx -2.362542e-04 Fy 1.201172e-04 Fz -2.327813e-16 
time 1.7436199039e+00 pFx 1.118995e+00 vFx -2.137068e-04 Fy 1.011009e-04 Fz -2.325854e-16 
time 1.7446338259e+00 pFx 1.121530e+00 vFx -2.152933e-04 Fy 8.224194e-05 Fz -2.324038e-16 
time 1.7456424510e+00 pFx 1.124215e+00 vFx -2.356744e-04 Fy 6.353193e-05 Fz -2.322567e-16 
time 1.7466454205e+00 pFx 1.126698e+00 vFx -2.643618e-04 Fy 4.489769e-05 Fz -2.321628e-16 
time 1.7476545202e+00 pFx 1.128769e+00 vFx -2.888073e-04 Fy 2.599140e-05 Fz -2.321246e-16 
time 1.7486771800e+00 pFx 1.130365e+00 vFx -2.966205e-04 Fy 6.426527e-06 Fz -2.321395e-16 
time 1.7497114057e+00 pFx 1.131606e+00 vFx -2.788005e-04 Fy -1.418321e-05 Fz -2.321985e-16 
time 1.7507497589e+00 pFx 1.132792e+00 vFx -2.335195e-04 Fy -3.625244e-05 Fz -2.322860e-16 
time 1.7517852236e+00 pFx 1.134326e+00 vFx -1.673431e-04 Fy -6.017120e-05 Fz -2.323722e-16 
time 1.7528197794e+00 pFx 1.136594e+00 vFx -9.260872e-05 Fy -8.628554e-05 Fz -2.324582e-16 
time 1.7538550797e+00 pFx 1.139857e+00 vFx -2.450924e-05 Fy -1.145009e-04 Fz -2.325385e-16 
time 1.7548978933e+00 pFx 1.144192e+00 vFx 2.256927e-05 Fy -1.443700e-04 Fz -2.326272e-16 
time 1.7559490493e+00 pFx 1.149410e+00 vFx 3.746073e-05 Fy -1.748592e-04 Fz -2.327494e-16 
time 1.7570052537e+00 pFx 1.155055e+00 vFx 1.547885e-05 Fy -2.046319e-04 Fz -2.329370e-16 
time 1.7580590323e+00 pFx 1.160490e+00 vFx -3.972698e-05 Fy -2.323656e-04 Fz -2.332006e-16 
time 1.7591095442e+00 pFx 1.165120e+00 vFx -1.177129e-04 Fy -2.573189e-04 Fz -2.335590e-16 
time 1.7601642113e+00 pFx 1.168536e+00 vFx -2.050634e-04 Fy -2.793709e-04 Fz -2.340064e-16 
time 1.7612316591e+00 pFx 1.170537e+00 vFx -2.882971e-04 Fy -2.987300e-04 Fz -2.345474e-16 
time 1.7623141859e+00 pFx 1.171159e+00 vFx -3.563618e-04 Fy -3.157087e-04 Fz -2.351585e-16 
time 1.7634090072e+00 pFx 1.170670e+00 vFx -4.038780e-04 Fy -3.306748e-04 Fz -2.358200e-16 
time 1.7645071878e+00 pFx 1.169484e+00 vFx -4.326233e-04 Fy -3.439261e-04 Fz -2.365005e-16 
time 1.7656040098e+00 pFx 1.168002e+00 vFx -4.500779e-04 Fy -3.557233e-04 Fz -2.371783e-16 
time 1.7666983661e+00 pFx 1.166486e+00 vFx -4.651835e-04 Fy -3.661982e-04 Fz -2.378401e-16 
time 1.7677924820e+00 pFx 1.165026e+00 vFx -4.847292e-04 Fy -3.753524e-04 Fz -2.384689e-16 
time 1.7688926027e+00 pFx 1.163569e+00 vFx -5.117347e-04 Fy -3.831065e-04 Fz -2.390648e-16 
time 1.7699995132e+00 pFx 1.161988e+00 vFx -5.454015e-04 Fy -3.892989e-04 Fz -2.396264e-16 
time 1.7711033990e+00 pFx 1.160160e+00 vFx -5.821103e-04 Fy -3.937628e-04 Fz -2.401526e-16 
time 1.7721999993e+00 pFx 1.157994e+00 vFx -6.177657e-04 Fy -3.964925e-04 Fz -2.406304e-16 
time 1.7732968918e+00 pFx 1.155436e+00 vFx -6.494910e-04 Fy -3.976167e-04 Fz -2.410714e-16 
time 1.7743988183e+00 pFx 1.152492e+00 vFx -6.756531e-04 Fy -3.973231e-04 Fz -2.414737e-16 
time 1.7755093968e+00 pFx 1.149214e+00 vFx -6.959228e-04 Fy -3.958487e-04 Fz -2.418331e-16 
time 1.7766290186e+00 pFx 1.145687e+00 vFx -7.109843e-04 Fy -3.934577e-04 Fz -2.421509e-16 
time 1.7777543135e+00 pFx 1.142012e+00 vFx -7.221667e-04 Fy -3.904126e-04 Fz -2.424203e-16 
time 1.7788790372e+00 pFx 1.138290e+00 vFx -7.310197e-04 Fy -3.869416e-04 Fz -2.426331e-16 
time 1.7799984693e+00 pFx 1.134590e+00 vFx -7.389321e-04 Fy -3.832001e-04 Fz -2.427921e-16 
time 1.7811090485e+00 pFx 1.130953e+00 vFx -7.468686e-04 Fy -3.792668e-04 Fz -2.428984e-16 
time 1.7822110022e+00 pFx 1.127382e+00 vFx -7.553515e-04 Fy -3.751466e-04 Fz -2.429576e-16 
time 1.7833075173e+00 pFx 1.123862e+00 vFx -7.645753e-04 Fy -3.707965e-04 Fz -2.429721e-16 
time 1.7844003971e+00 pFx 1.120374e+00 vFx -7.745366e-04 Fy -3.661633e-04 Fz -2.429466e-16 
time 1.7854907300e+00 pFx 1.116904e+00 vFx -7.851682e-04 Fy -3.612016e-04 Fz -2.428900e-16 
time 1.7865835851e+00 pFx 1.113423e+00 vFx -7.964560e-04 Fy -3.558588e-04 Fz -2.428013e-16 
time 1.7876826839e+00 pFx 1.109910e+00 vFx -8.083945e-04 Fy -3.500974e-04 Fz -2.426887e-16 
time 1.7887882213e+00 pFx 1.106356e+00 vFx -8.209167e-04 Fy -3.439051e-04 Fz -2.425540e-16 
time 1.7898992488e+00 pFx 1.102759e+00 vFx -8.338604e-04 Fy -3.372798e-04 Fz -2.424016e-16 
time 1.7910143439e+00 pFx 1.099122e+00 vFx -8.469354e-04 Fy -3.302218e-04 Fz -2.422374e-16 
time 1.7921312719e+00 pFx 1.095455e+00 vFx -8.597198e-04 Fy -3.227332e-04 Fz -2.420583e-16 
time 1.7932469692e+00 pFx 1.091778e+00 vFx -8.717038e-04 Fy -3.148165e-04 Fz -2.418703e-16 
time 1.7943580357e+00 pFx 1.088117e+00 vFx -8.823696e-04 Fy -3.064716e-04 Fz -2.416784e-16 
time 1.7954635246e+00 pFx 1.084497e+00 vFx -8.912877e-04 Fy -2.976746e-04 Fz -2.414835e-16 
time 1.7965643531e+00 pFx 1.080941e+00 vFx -8.981428e-04 Fy -2.883770e-04 Fz -2.412792e-16 
time 1.7976637736e+00 pFx 1.077466e+00 vFx -9.027327e-04 Fy -2.784976e-04 Fz -2.410725e-16 
time 1.7987621727e+00 pFx 1.074100e+00 vFx -9.049321e-04 Fy -2.679671e-04 Fz -2.408648e-16 
time 1.7998591862e+00 pFx 1.070873e+00 vFx -9.047066e-04 Fy -2.567156e-04 Fz -2.406556e-16 
time 1.8009584753e+00 pFx 1.067803e+00 vFx -9.020904e-04 Fy -2.446229e-04 Fz -2.404469e-16 
time 1.8020653547e+00 pFx 1.064904e+00 vFx -8.971483e-04 Fy -2.315344e-04 Fz -2.402467e-16 
time 1.8031797143e+00 pFx 1.062208e+00 vFx -8.900149e-04 Fy -2.173476e-04 Fz -2.400512e-16 
time 1.8042964358e+00 pFx 1.059750e+00 vFx -8.809526e-04 Fy -2.020358e-04 Fz -2.398747e-16 
time 1.8054104586e+00 pFx 1.057560e+00 vFx -8.703471e-04 Fy -1.856030e-04 Fz -2.397161e-16 
time 1.8065187253e+00 pFx 1.055657e+00 vFx -8.586816e-04 Fy -1.680624e-04 Fz -2.395803e-16 
time 1.8076204120e+00 pFx 1.054043e+00 vFx -8.465149e-04 Fy -1.494301e-04 Fz -2.394735e-16 
time 1.8087165985e+00 pFx 1.052715e+00 vFx -8.344638e-04 Fy -1.297272e-04 Fz -2.393954e-16 
time 1.8098093922e+00 pFx 1.051659e+00 vFx -8.231879e-04 Fy -1.089938e-04 Fz -2.393500e-16 
time 1.8109008018e+00 pFx 1.050857e+00 vFx -8.133680e-04 Fy -8.731373e-05 Fz -2.393341e-16 
time 1.8119920587e+00 pFx 1.050281e+00 vFx -8.056575e-04 Fy -6.483497e-05 Fz -2.393531e-16 
time 1.8130838257e+00 pFx 1.049897e+00 vFx -8.006082e-04 Fy -4.176952e-05 Fz -2.394000e-16 
time 1.8141752740e+00 pFx 1.049661e+00 vFx -7.985935e-04 Fy -1.841122e-05 Fz -2.394745e-16 
time 1.8152629887e+00 pFx 1.049524e+00 vFx -7.997274e-04 Fy 4.850994e-06 Fz -2.395753e-16 
time 1.8163496782e+00 pFx 1.049433e+00 vFx -8.038504e-04 Fy 2.773829e-05 Fz -2.396966e-16 
time 1.8174427091e+00 pFx 1.049337e+00 vFx -8.106141e-04 Fy 5.005683e-05 Fz -2.398446e-16 
time 1.8185430788e+00 pFx 1.049187e+00 vFx -8.194628e-04 Fy 7.147332e-05 Fz -2.400115e-16 
time 1.8196430438e+00 pFx 1.048944e+00 vFx -8.296164e-04 Fy 9.151364e-05 Fz -2.402062e-16 
time 1.8207377974e+00 pFx 1.048579e+00 vFx -8.402691e-04 Fy 1.098335e-04 Fz -2.404196e-16 
time 1.8218244544e+00 pFx 1.048080e+00 vFx -8.507230e-04 Fy 1.262069e-04 Fz -2.406513e-16 
time 1.8229043102e+00 pFx 1.047441e+00 vFx -8.604962e-04 Fy 1.405499e-04 Fz -2.408982e-16 
time 1.8239821205e+00 pFx 1.046663e+00 vFx -8.693370e-04 Fy 1.528785e-04 Fz -2.411673e-16 
time 1.8250597378e+00 pFx 1.045754e+00 vFx -8.771550e-04 Fy 1.632210e-04 Fz -2.414539e-16 
time 1.8261380566e+00 pFx 1.044723e+00 vFx -8.840110e-04 Fy 1.716574e-04 Fz -2.417601e-16 
time 1.8272185435e+00 pFx 1.043580e+00 vFx -8.900791e-04 Fy 1.783323e-04 Fz -2.420828e-16 
time 1.8282989997e+00 pFx 1.042340e+00 vFx -8.955648e-04 Fy 1.834263e-04 Fz -2.424190e-16 
time 1.8293789531e+00 pFx 1.041011e+00 vFx -9.006795e-04 Fy 1.871804e-04 Fz -2.427653e-16 
time 1.8304569858e+00 pFx 1.039603e+00 vFx -9.055808e-04 Fy 1.898570e-04 Fz -2.431063e-16 
time 1.8315308230e+00 pFx 1.038124e+00 vFx -9.103528e-04 Fy 1.917190e-04 Fz -2.434457e-16 
time 1.8326061348e+00 pFx 1.036569e+00 vFx -9.150500e-04 Fy 1.930173e-04 Fz -2.437749e-16 
time 1.8336870003e+00 pFx 1.034938e+00 vFx -9.196759e-04 Fy 1.939531e-04 Fz -2.440949e-16 
time 1.8347691801e+00 pFx 1.033238e+00 vFx -9.241842e-04 Fy 1.946747e-04 Fz -2.443963e-16 
time 1.8358465921e+00 pFx 1.031487e+00 vFx -9.285339e-04 Fy 1.952840e-04 Fz -2.446803e-16 
time 1.8369197850e+00 pFx 1.029690e+00 vFx -9.327298e-04 Fy 1.958413e-04 Fz -2.449371e-16 
time 1.8379911463e+00 pFx 1.027854e+00 vFx -9.367892e-04 Fy 1.963700e-04 Fz -2.451652e-16 
time 1.8390632727e+00 pFx 1.025983e+00 vFx -9.407118e-04 Fy 1.968663e-04 Fz -2.453668e-16 
time 1.8401383071e+00 pFx 1.024082e+00 vFx -9.444597e-04 Fy 1.973117e-04 Fz -2.455371e-16 
time 1.8412178726e+00 pFx 1.022159e+00 vFx -9.479560e-04 Fy 1.976827e-04 Fz -2.456743e-16 
time 1.8423004727e+00 pFx 1.020226e+00 vFx -9.511034e-04 Fy 1.979591e-04 Fz -2.457805e-16 
time 1.8433817967e+00 pFx 1.018300e+00 vFx -9.538348e-04 Fy 1.981327e-04 Fz -2.458520e-16 
time 1.8444626053e+00 pFx 1.016390e+00 vFx -9.561845e-04 Fy 1.982111e-04 Fz -2.458946e-16 
time 1.8455435418e+00 pFx 1.014503e+00 vFx -9.582994e-04 Fy 1.982154e-04 Fz -2.459013e-16 
time 1.8466213971e+00 pFx 1.012653e+00 vFx -9.604282e-04 Fy 1.981782e-04 Fz -2.458725e-16 
time 1.8477071556e+00 pFx 1.010828e+00 vFx -9.629151e-04 Fy 1.981373e-04 Fz -2.458085e-16 
time 1.8488076141e+00 pFx 1.009022e+00 vFx -9.661002e-04 Fy 1.981327e-04 Fz -2.457144e-16 
time 1.8499151256e+00 pFx 1.007248e+00 vFx -9.701773e-04 Fy 1.981994e-04 Fz -2.455880e-16 
time 1.8510142995e+00 pFx 1.005528e+00 vFx -9.750719e-04 Fy 1.983616e-04 Fz -2.454341e-16 
time 1.8521114065e+00 pFx 1.003845e+00 vFx -9.805541e-04 Fy 1.986406e-04 Fz -2.452624e-16 
time 1.8532134055e+00 pFx 1.002179e+00 vFx -9.862624e-04 Fy 1.990647e-04 Fz -2.450618e-16 
time 1.8543216488e+00 pFx 1.000522e+00 vFx -9.918153e-04 Fy 1.996718e-04 Fz -2.448367e-16 
time 1.8554351830e+00 pFx 9.988723e-01 vFx -9.970193e-04 Fy 2.005061e-04 Fz -2.445955e-16 
time 1.8565507116e+00 pFx 9.972362e-01 vFx -1.002024e-03 Fy 2.016042e-04 Fz -2.443413e-16 
time 1.8576574296e+00 pFx 9.956338e-01 vFx -1.007303e-03 Fy 2.029734e-04 Fz -2.440681e-16 
time 1.8587531695e+00 pFx 9.940712e-01 vFx -1.013521e-03 Fy 2.046006e-04 Fz -2.437871e-16 
time 1.8598436471e+00 pFx 9.925385e-01 vFx -1.021246e-03 Fy 2.064573e-04 Fz -2.435029e-16 
time 1.8609280233e+00 pFx 9.910285e-01 vFx -1.030576e-03 Fy 2.084869e-04 Fz -2.432160e-16 
time 1.8620127319e+00 pFx 9.895177e-01 vFx -1.041070e-03 Fy 2.106393e-04 Fz -2.429282e-16 
time 1.8631116618e+00 pFx 9.879700e-01 vFx -1.051774e-03 Fy 2.128862e-04 Fz -2.426386e-16 
time 1.8642211729e+00 pFx 9.863783e-01 vFx -1.061116e-03 Fy 2.151833e-04 Fz -2.423595e-16 
time 1.8653257451e+00 pFx 9.847670e-01 vFx -1.067453e-03 Fy 2.174949e-04 Fz -2.420906e-16 
time 1.8664268683e+00 pFx 9.831559e-01 vFx -1.069879e-03 Fy 2.198607e-04 Fz -2.418288e-16 
time 1.8675279731e+00 pFx 9.815806e-01 vFx -1.068423e-03 Fy 2.223499e-04 Fz -2.415749e-16 
time 1.8686273902e+00 pFx 9.800943e-01 vFx -1.064189e-03 Fy 2.250141e-04 Fz -2.413272e-16 
time 1.8697254598e+00 pFx 9.787436e-01 vFx -1.059125e-03 Fy 2.278691e-04 Fz -2.410882e-16 
time 1.8708205144e+00 pFx 9.775582e-01 vFx -1.055390e-03 Fy 2.308638e-04 Fz -2.408583e-16 
time 1.8719032573e+00 pFx 9.765438e-01 vFx -1.054495e-03 Fy 2.338788e-04 Fz -2.406391e-16 
time 1.8729756691e+00 pFx 9.756643e-01 vFx -1.056598e-03 Fy 2.368211e-04 Fz -2.404439e-16 
time 1.8740431288e+00 pFx 9.748668e-01 vFx -1.060511e-03 Fy 2.396415e-04 Fz -2.402701e-16 
time 1.8751071132e+00 pFx 9.741044e-01 vFx -1.064111e-03 Fy 2.423244e-04 Fz -2.401127e-16 
time 1.8761812778e+00 pFx 9.733406e-01 vFx -1.065100e-03 Fy 2.449157e-04 Fz -2.399737e-16 
time 1.8772698104e+00 pFx 9.725766e-01 vFx -1.061694e-03 Fy 2.474498e-04 Fz -2.398557e-16 
time 1.8783528447e+00 pFx 9.718635e-01 vFx -1.053575e-03 Fy 2.499076e-04 Fz -2.397518e-16 
time 1.8794304280e+00 pFx 9.712591e-01 vFx -1.042037e-03 Fy 2.523055e-04 Fz -2.396637e-16 
time 1.8805106224e+00 pFx 9.708195e-01 vFx -1.029386e-03 Fy 2.546518e-04 Fz -2.395863e-16 
time 1.8815921571e+00 pFx 9.705856e-01 vFx -1.018387e-03 Fy 2.568923e-04 Fz -2.395246e-16 
time 1.8826734087e+00 pFx 9.705581e-01 vFx -1.011252e-03 Fy 2.589212e-04 Fz -2.394810e-16 
time 1.8837524917e+00 pFx 9.706898e-01 vFx -1.008823e-03 Fy 2.605998e-04 Fz -2.394628e-16 
time 1.8848178854e+00 pFx 9.708963e-01 vFx -1.010230e-03 Fy 2.617965e-04 Fz -2.394700e-16 
time 1.8858698176e+00 pFx 9.710896e-01 vFx -1.013300e-03 Fy 2.624736e-04 Fz -2.395099e-16 
time 1.8869192357e+00 pFx 9.712091e-01 vFx -1.015582e-03 Fy 2.626811e-04 Fz -2.395778e-16 
time 1.8879666304e+00 pFx 9.712358e-01 vFx -1.015190e-03 Fy 2.625143e-04 Fz -2.396700e-16 
time 1.8890210547e+00 pFx 9.711973e-01 vFx -1.011419e-03 Fy 2.620587e-04 Fz -2.397803e-16 
time 1.8900826669e+00 pFx 9.711554e-01 vFx -1.004796e-03 Fy 2.613269e-04 Fz -2.399080e-16 
time 1.8911363958e+00 pFx 9.711809e-01 vFx -9.966733e-04 Fy 2.602697e-04 Fz -2.400514e-16 
time 1.8921840005e+00 pFx 9.713228e-01 vFx -9.882004e-04 Fy 2.588151e-04 Fz -2.402036e-16 
time 1.8932325636e+00 pFx 9.715981e-01 vFx -9.799705e-04 Fy 2.569296e-04 Fz -2.403732e-16 
time 1.8942800101e+00 pFx 9.719905e-01 vFx -9.722860e-04 Fy 2.546509e-04 Fz -2.405567e-16 
time 1.8953250173e+00 pFx 9.724633e-01 vFx -9.653051e-04 Fy 2.520179e-04 Fz -2.407554e-16 
time 1.8963656094e+00 pFx 9.729779e-01 vFx -9.589887e-04 Fy 2.490357e-04 Fz -2.409584e-16 
time 1.8973899815e+00 pFx 9.735078e-01 vFx -9.528847e-04 Fy 2.457537e-04 Fz -2.411586e-16 
time 1.8984009505e+00 pFx 9.740630e-01 vFx -9.460132e-04 Fy 2.422629e-04 Fz -2.413496e-16 
time 1.8994042273e+00 pFx 9.746825e-01 vFx -9.374554e-04 Fy 2.386896e-04 Fz -2.415331e-16 
time 1.9004112259e+00 pFx 9.754226e-01 vFx -9.269397e-04 Fy 2.350657e-04 Fz -2.417088e-16 
time 1.9014310494e+00 pFx 9.763327e-01 vFx -9.150566e-04 Fy 2.312841e-04 Fz -2.418758e-16 
time 1.9024481078e+00 pFx 9.774108e-01 vFx -9.028988e-04 Fy 2.272479e-04 Fz -2.420274e-16 
time 1.9034549113e+00 pFx 9.786265e-01 vFx -8.906096e-04 Fy 2.229375e-04 Fz -2.421596e-16 
time 1.9044597296e+00 pFx 9.799670e-01 vFx -8.769265e-04 Fy 2.184368e-04 Fz -2.422707e-16 
time 1.9054646252e+00 pFx 9.814449e-01 vFx -8.601932e-04 Fy 2.139022e-04 Fz -2.423581e-16 
time 1.9064678220e+00 pFx 9.831088e-01 vFx -8.396226e-04 Fy 2.093826e-04 Fz -2.424197e-16 
time 1.9074721686e+00 pFx 9.850370e-01 vFx -8.158919e-04 Fy 2.047613e-04 Fz -2.424543e-16 
time 1.9084659557e+00 pFx 9.872609e-01 vFx -7.912347e-04 Fy 1.999461e-04 Fz -2.424647e-16 
time 1.9094418583e+00 pFx 9.897673e-01 vFx -7.681812e-04 Fy 1.948818e-04 Fz -2.424436e-16 
time 1.9104193063e+00 pFx 9.925749e-01 vFx -7.486783e-04 Fy 1.895281e-04 Fz -2.423926e-16 
time 1.9114098612e+00 pFx 9.956738e-01 vFx -7.348281e-04 Fy 1.840287e-04 Fz -2.423038e-16 
time 1.9124031724e+00 pFx 9.989695e-01 vFx -7.280124e-04 Fy 1.785997e-04 Fz -2.421882e-16 
time 1.9133980761e+00 pFx 1.002375e+00 vFx -7.277215e-04 Fy 1.731565e-04 Fz -2.420407e-16 
time 1.9143972469e+00 pFx 1.005804e+00 vFx -7.325646e-04 Fy 1.674898e-04 Fz -2.418644e-16 
time 1.9153956645e+00 pFx 1.009153e+00 vFx -7.413193e-04 Fy 1.616171e-04 Fz -2.416655e-16 
time 1.9163965594e+00 pFx 1.012365e+00 vFx -7.532957e-04 Fy 1.557103e-04 Fz -2.414512e-16 
time 1.9174073620e+00 pFx 1.015416e+00 vFx -7.680061e-04 Fy 1.498798e-04 Fz -2.412229e-16 
time 1.9184211183e+00 pFx 1.018259e+00 vFx -7.845464e-04 Fy 1.441124e-04 Fz -2.409883e-16 
time 1.9194277756e+00 pFx 1.020859e+00 vFx -8.019454e-04 Fy 1.383234e-04 Fz -2.407453e-16 
time 1.9204322871e+00 pFx 1.023238e+00 vFx -8.199848e-04 Fy 1.324812e-04 Fz -2.405015e-16 
time 1.9214400115e+00 pFx 1.025424e+00 vFx -8.388548e-04 Fy 1.267180e-04 Fz -2.402549e-16 
time 1.9224580649e+00 pFx 1.027434e+00 vFx -8.586751e-04 Fy 1.211181e-04 Fz -2.400064e-16 
time 1.9234912142e+00 pFx 1.029269e+00 vFx -8.792427e-04 Fy 1.155931e-04 Fz -2.397510e-16 
time 1.9245302953e+00 pFx 1.030898e+00 vFx -8.998888e-04 Fy 1.100790e-04 Fz -2.394934e-16 
time 1.9255700660e+00 pFx 1.032313e+00 vFx -9.197926e-04 Fy 1.046464e-04 Fz -2.392332e-16 
time 1.9266188942e+00 pFx 1.033541e+00 vFx -9.381409e-04 Fy 9.936598e-05 Fz -2.389643e-16 
time 1.9276804390e+00 pFx 1.034615e+00 vFx -9.540457e-04 Fy 9.427715e-05 Fz -2.386878e-16 
time 1.9287456261e+00 pFx 1.035574e+00 vFx -9.668881e-04 Fy 8.937725e-05 Fz -2.384002e-16 
time 1.9298166995e+00 pFx 1.036470e+00 vFx -9.768179e-04 Fy 8.458204e-05 Fz -2.381078e-16 
time 1.9308911564e+00 pFx 1.037345e+00 vFx -9.843192e-04 Fy 7.993641e-05 Fz -2.378070e-16 
time 1.9319636104e+00 pFx 1.038226e+00 vFx -9.898915e-04 Fy 7.557162e-05 Fz -2.375001e-16 
time 1.9330431632e+00 pFx 1.039146e+00 vFx -9.937888e-04 Fy 7.150627e-05 Fz -2.371897e-16 
time 1.9341383297e+00 pFx 1.040134e+00 vFx -9.958602e-04 Fy 6.766503e-05 Fz -2.368692e-16 
time 1.9352419389e+00 pFx 1.041206e+00 vFx -9.958164e-04 Fy 6.403394e-05 Fz -2.365423e-16 
time 1.9363550550e+00 pFx 1.042380e+00 vFx -9.935759e-04 Fy 6.061009e-05 Fz -2.362151e-16 
time 1.9374755421e+00 pFx 1.043674e+00 vFx -9.892925e-04 Fy 5.742219e-05 Fz -2.358900e-16 
time 1.9386001102e+00 pFx 1.045101e+00 vFx -9.832841e-04 Fy 5.444229e-05 Fz -2.355726e-16 
time 1.9397315090e+00 pFx 1.046684e+00 vFx -9.759695e-04 Fy 5.157940e-05 Fz -2.352690e-16 
time 1.9408689094e+00 pFx 1.048436e+00 vFx -9.679966e-04 Fy 4.876569e-05 Fz -2.349689e-16 
time 1.9420094367e+00 pFx 1.050356e+00 vFx -9.602727e-04 Fy 4.596216e-05 Fz -2.346867e-16 
time 1.9431505699e+00 pFx 1.052425e+00 vFx -9.537868e-04 Fy 4.311784e-05 Fz -2.344238e-16 
time 1.9443039258e+00 pFx 1.054640e+00 vFx -9.493159e-04 Fy 4.012497e-05 Fz -2.341732e-16 
time 1.9454687633e+00 pFx 1.056967e+00 vFx -9.474761e-04 Fy 3.688255e-05 Fz -2.339399e-16 
time 1.9466390720e+00 pFx 1.059350e+00 vFx -9.486500e-04 Fy 3.328353e-05 Fz -2.337272e-16 
time 1.9478111106e+00 pFx 1.061730e+00 vFx -9.530028e-04 Fy 2.923452e-05 Fz -2.335241e-16 
time 1.9489810080e+00 pFx 1.064043e+00 vFx -9.604496e-04 Fy 2.465420e-05 Fz -2.333436e-16 
time 1.9501474649e+00 pFx 1.066235e+00 vFx -9.706276e-04 Fy 1.945963e-05 Fz -2.331848e-16 
time 1.9513058770e+00 pFx 1.068254e+00 vFx -9.829064e-04 Fy 1.359204e-05 Fz -2.330422e-16 
time 1.9524433946e+00 pFx 1.070050e+00 vFx -9.964429e-04 Fy 7.070806e-06 Fz -2.329227e-16 
time 1.9535548714e+00 pFx 1.071605e+00 vFx -1.010511e-03 Fy -7.728300e-08 Fz -2.328199e-16 
time 1.9546414300e+00 pFx 1.072920e+00 vFx -1.024600e-03 Fy -7.839125e-06 Fz -2.327295e-16 
time 1.9557139164e+00 pFx 1.074014e+00 vFx -1.038458e-03 Fy -1.626477e-05 Fz -2.326551e-16 
time 1.9567868435e+00 pFx 1.074906e+00 vFx -1.051972e-03 Fy -2.546015e-05 Fz -2.325908e-16 
time 1.9578710878e+00 pFx 1.075608e+00 vFx -1.065032e-03 Fy -3.553180e-05 Fz -2.325395e-16 
time 1.9589694008e+00 pFx 1.076126e+00 vFx -1.077483e-03 Fy -4.652079e-05 Fz -2.324937e-16 
time 1.9600770547e+00 pFx 1.076463e+00 vFx -1.089161e-03 Fy -5.837871e-05 Fz -2.324551e-16 
time 1.9611877571e+00 pFx 1.076629e+00 vFx -1.099977e-03 Fy -7.101345e-05 Fz -2.324282e-16 
time 1.9622958575e+00 pFx 1.076637e+00 vFx -1.109914e-03 Fy -8.430976e-05 Fz -2.324031e-16 
time 1.9633973088e+00 pFx 1.076504e+00 vFx -1.118993e-03 Fy -9.814307e-05 Fz -2.323863e-16 
time 1.9644937535e+00 pFx 1.076244e+00 vFx -1.127278e-03 Fy -1.124438e-04 Fz -2.323811e-16 
time 1.9655864446e+00 pFx 1.075871e+00 vFx -1.134814e-03 Fy -1.271311e-04 Fz -2.323787e-16 
time 1.9666779963e+00 pFx 1.075394e+00 vFx -1.141639e-03 Fy -1.421398e-04 Fz -2.323879e-16 
time 1.9677712054e+00 pFx 1.074825e+00 vFx -1.147791e-03 Fy -1.574084e-04 Fz -2.324007e-16 
time 1.9688676859e+00 pFx 1.074171e+00 vFx -1.153301e-03 Fy -1.728572e-04 Fz -2.324235e-16 
time 1.9699659405e+00 pFx 1.073444e+00 vFx -1.158188e-03 Fy -1.883636e-04 Fz -2.324527e-16 
time 1.9710645125e+00 pFx 1.072652e+00 vFx -1.162481e-03 Fy -2.038111e-04 Fz -2.324894e-16 
time 1.9721644579e+00 pFx 1.071803e+00 vFx -1.166223e-03 Fy -2.191259e-04 Fz -2.325402e-16 
time 1.9732662927e+00 pFx 1.070907e+00 vFx -1.169464e-03 Fy -2.342357e-04 Fz -2.326041e-16 
time 1.9743693603e+00 pFx 1.069969e+00 vFx -1.172259e-03 Fy -2.490629e-04 Fz -2.326784e-16 
time 1.9754726349e+00 pFx 1.068997e+00 vFx -1.174669e-03 Fy -2.635368e-04 Fz -2.327643e-16 
time 1.9765751621e+00 pFx 1.067998e+00 vFx -1.176759e-03 Fy -2.775998e-04 Fz -2.328623e-16 
time 1.9776770667e+00 pFx 1.066975e+00 vFx -1.178596e-03 Fy -2.912185e-04 Fz -2.329712e-16 
time 1.9787788596e+00 pFx 1.065931e+00 vFx -1.180240e-03 Fy -3.043723e-04 Fz -2.330949e-16 
time 1.9798804876e+00 pFx 1.064868e+00 vFx -1.181737e-03 Fy -3.170404e-04 Fz -2.332325e-16 
time 1.9809843430e+00 pFx 1.063785e+00 vFx -1.183126e-03 Fy -3.292345e-04 Fz -2.333849e-16 
time 1.9820905662e+00 pFx 1.062683e+00 vFx -1.184428e-03 Fy -3.409427e-04 Fz -2.335523e-16 
time 1.9831986042e+00 pFx 1.061562e+00 vFx -1.185645e-03 Fy -3.521491e-04 Fz -2.337287e-16 
time 1.9843072342e+00 pFx 1.060425e+00 vFx -1.186767e-03 Fy -3.628358e-04 Fz -2.339168e-16 
time 1.9854150720e+00 pFx 1.059272e+00 vFx -1.187772e-03 Fy -3.729881e-04 Fz -2.341161e-16 
time 1.9865210506e+00 pFx 1.058106e+00 vFx -1.188627e-03 Fy -3.825997e-04 Fz -2.343262e-16 
time 1.9876258312e+00 pFx 1.056928e+00 vFx -1.189299e-03 Fy -3.916830e-04 Fz -2.345391e-16 
time 1.9887315439e+00 pFx 1.055737e+00 vFx -1.189751e-03 Fy -4.002638e-04 Fz -2.347623e-16 
time 1.9898392525e+00 pFx 1.054534e+00 vFx -1.189950e-03 Fy -4.083606e-04 Fz -2.349878e-16 
time 1.9909490215e+00 pFx 1.053322e+00 vFx -1.189869e-03 Fy -4.159875e-04 Fz -2.352153e-16 
time 1.9920604970e+00 pFx 1.052104e+00 vFx -1.189489e-03 Fy -4.231607e-04 Fz -2.354474e-16 
time 1.9931725149e+00 pFx 1.050887e+00 vFx -1.188801e-03 Fy -4.298963e-04 Fz -2.356849e-16 
time 1.9942823375e+00 pFx 1.049675e+00 vFx -1.187807e-03 Fy -4.362076e-04 Fz -2.359124e-16 
time 1.9953926208e+00 pFx 1.048470e+00 vFx -1.186509e-03 Fy -4.421421e-04 Fz -2.361446e-16 
time 1.9965029036e+00 pFx 1.047276e+00 vFx -1.184909e-03 Fy -4.477306e-04 Fz -2.363677e-16 
time 1.9976135735e+00 pFx 1.046095e+00 vFx -1.183009e-03 Fy -4.530089e-04 Fz -2.365823e-16 
time 1.9987253992e+00 pFx 1.044930e+00 vFx -1.180802e-03 Fy -4.580137e-04 Fz -2.367934e-16 
time 1.9993626996e+00 pFx 1.044272e+00 vFx -1.179395e-03 Fy -4.607692e-04 Fz -2.369095e-16 
time 2.0000000000e+00 pFx 1.043620e+00 vFx -1.177885e-03 Fy -4.634484e-04 Fz -2.370243e-16 

